Heavy particle non-decoupling in flavor-changing gravitational interactions

The flavor-changing gravitational process d --> s + graviton, is evaluated at the one-loop level in the standard electroweak theory with on-shell renormalization. The results we present in the 't Hooft-Feynman gauge are valid for on- and off-shell quarks and for all external and internal quark masses. We show that there exist non-decoupling effects of the internal heavy top quark in interactions with gravity. A naive argument taking account of the quark Yukawa coupling suggests that the amplitude of the process d --> s + graviton in the large top quark mass limit would possibly acquire an enhancement factor $m_{t}^{2}/M_{W}^{2}$, where $m_{t}$ and $M_{W}$ are the top quark and the W-boson masses, respectively. In practice this leading enhancement is absent in the renormalized amplitude due to cancellation. Thus the non-decoupling of the internal top quark takes place at the $O(1)$ level. The flavor-changing two- and three-point functions are shown to satisfy the Ward-Takahashi identity, which is used for a consistency-check of the aforementioned cancellation of the $O(m_{t}^{2}/M_{W}^{2})$ terms. Among the $O(1)$ non-decoupling terms, we sort out those that can be regarded as due to the effective Lagrangian in which quark bilinear forms are coupled to the scalar curvature.

==> fig1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(42.80,11.10)(12.20,-19.10)
% FUNC 1 0 3 0
% 9 1505 1260 2935 1968 2173 1968 2661 1968 2178 1444 1505 1260 2935 1968 200 3 0 3
% ///1+0.03*sin(pi*t*8)///0///3.5
\special{pn 13}%
\special{pa 2661 1568}%
\special{pa 2662 1566}%
\special{pa 2664 1564}%
\special{pa 2665 1562}%
\special{pa 2666 1561}%
\special{pa 2667 1559}%
\special{pa 2668 1557}%
\special{pa 2669 1555}%
\special{pa 2670 1553}%
\special{pa 2671 1551}%
\special{pa 2672 1549}%
\special{pa 2673 1547}%
\special{pa 2673 1545}%
\special{pa 2674 1543}%
\special{pa 2674 1542}%
\special{pa 2674 1540}%
\special{pa 2675 1538}%
\special{pa 2675 1536}%
\special{pa 2675 1534}%
\special{pa 2674 1532}%
\special{pa 2674 1530}%
\special{pa 2674 1528}%
\special{pa 2673 1527}%
\special{pa 2673 1525}%
\special{pa 2672 1523}%
\special{pa 2671 1521}%
\special{pa 2670 1519}%
\special{pa 2669 1518}%
\special{pa 2668 1516}%
\special{pa 2667 1514}%
\special{pa 2665 1512}%
\special{pa 2664 1511}%
\special{pa 2663 1509}%
\special{pa 2661 1507}%
\special{pa 2660 1505}%
\special{pa 2658 1504}%
\special{pa 2657 1502}%
\special{pa 2655 1501}%
\special{pa 2654 1499}%
\special{pa 2652 1497}%
\special{pa 2651 1496}%
\special{pa 2649 1494}%
\special{pa 2648 1492}%
\special{pa 2647 1491}%
\special{pa 2646 1489}%
\special{pa 2644 1488}%
\special{pa 2643 1486}%
\special{pa 2642 1484}%
\special{pa 2641 1483}%
\special{pa 2641 1481}%
\special{pa 2640 1479}%
\special{pa 2639 1478}%
\special{pa 2639 1476}%
\special{pa 2638 1474}%
\special{pa 2638 1472}%
\special{pa 2638 1471}%
\special{pa 2638 1469}%
\special{pa 2638 1467}%
\special{pa 2638 1465}%
\special{pa 2638 1463}%
\special{pa 2638 1462}%
\special{pa 2639 1460}%
\special{pa 2639 1458}%
\special{pa 2640 1456}%
\special{pa 2640 1454}%
\special{pa 2641 1452}%
\special{pa 2641 1450}%
\special{pa 2642 1448}%
\special{pa 2643 1446}%
\special{pa 2644 1443}%
\special{pa 2645 1441}%
\special{pa 2645 1439}%
\special{pa 2646 1437}%
\special{pa 2647 1435}%
\special{pa 2648 1433}%
\special{pa 2649 1431}%
\special{pa 2649 1429}%
\special{pa 2650 1426}%
\special{pa 2651 1424}%
\special{pa 2651 1422}%
\special{pa 2652 1420}%
\special{pa 2652 1418}%
\special{pa 2652 1416}%
\special{pa 2652 1414}%
\special{pa 2653 1412}%
\special{pa 2653 1410}%
\special{pa 2652 1408}%
\special{pa 2652 1406}%
\special{pa 2652 1404}%
\special{pa 2651 1403}%
\special{pa 2651 1401}%
\special{pa 2650 1399}%
\special{pa 2649 1397}%
\special{pa 2649 1396}%
\special{pa 2647 1394}%
\special{pa 2646 1392}%
\special{pa 2645 1391}%
\special{pa 2644 1389}%
\special{pa 2642 1388}%
\special{pa 2641 1387}%
\special{pa 2639 1385}%
\special{sp}%
\special{pa 2639 1385}%
\special{pa 2638 1384}%
\special{pa 2636 1382}%
\special{pa 2634 1381}%
\special{pa 2633 1380}%
\special{pa 2631 1379}%
\special{pa 2629 1377}%
\special{pa 2627 1376}%
\special{pa 2626 1375}%
\special{pa 2624 1374}%
\special{pa 2622 1373}%
\special{pa 2620 1371}%
\special{pa 2618 1370}%
\special{pa 2617 1369}%
\special{pa 2615 1368}%
\special{pa 2613 1367}%
\special{pa 2612 1365}%
\special{pa 2610 1364}%
\special{pa 2609 1363}%
\special{pa 2608 1361}%
\special{pa 2606 1360}%
\special{pa 2605 1359}%
\special{pa 2604 1357}%
\special{pa 2603 1356}%
\special{pa 2603 1354}%
\special{pa 2602 1353}%
\special{pa 2601 1351}%
\special{pa 2601 1349}%
\special{pa 2600 1348}%
\special{pa 2600 1346}%
\special{pa 2599 1344}%
\special{pa 2599 1342}%
\special{pa 2599 1340}%
\special{pa 2599 1338}%
\special{pa 2599 1336}%
\special{pa 2599 1334}%
\special{pa 2599 1332}%
\special{pa 2600 1330}%
\special{pa 2600 1328}%
\special{pa 2600 1325}%
\special{pa 2600 1323}%
\special{pa 2601 1321}%
\special{pa 2601 1319}%
\special{pa 2601 1316}%
\special{pa 2602 1314}%
\special{pa 2602 1312}%
\special{pa 2602 1310}%
\special{pa 2602 1307}%
\special{pa 2603 1305}%
\special{pa 2603 1303}%
\special{pa 2603 1301}%
\special{pa 2603 1299}%
\special{pa 2603 1296}%
\special{pa 2602 1294}%
\special{pa 2602 1292}%
\special{pa 2602 1290}%
\special{pa 2601 1288}%
\special{pa 2601 1287}%
\special{pa 2600 1285}%
\special{pa 2600 1283}%
\special{pa 2599 1281}%
\special{pa 2598 1280}%
\special{pa 2597 1278}%
\special{pa 2596 1277}%
\special{pa 2595 1275}%
\special{pa 2593 1274}%
\special{pa 2592 1273}%
\special{pa 2590 1271}%
\special{pa 2589 1270}%
\special{pa 2587 1269}%
\special{pa 2585 1268}%
\special{pa 2584 1267}%
\special{pa 2582 1266}%
\special{pa 2580 1266}%
\special{pa 2578 1265}%
\special{pa 2576 1264}%
\special{pa 2574 1263}%
\special{pa 2572 1262}%
\special{pa 2570 1262}%
\special{pa 2568 1261}%
\special{pa 2566 1260}%
\special{pa 2564 1260}%
\special{pa 2562 1259}%
\special{pa 2560 1258}%
\special{pa 2558 1258}%
\special{pa 2556 1257}%
\special{pa 2554 1256}%
\special{pa 2552 1255}%
\special{pa 2551 1255}%
\special{pa 2549 1254}%
\special{pa 2547 1253}%
\special{pa 2546 1252}%
\special{pa 2544 1251}%
\special{pa 2543 1250}%
\special{pa 2542 1249}%
\special{pa 2540 1247}%
\special{pa 2539 1246}%
\special{pa 2538 1245}%
\special{pa 2537 1243}%
\special{pa 2536 1242}%
\special{pa 2536 1240}%
\special{sp}%
\special{pa 2536 1240}%
\special{pa 2535 1238}%
\special{pa 2534 1237}%
\special{pa 2534 1235}%
\special{pa 2533 1233}%
\special{pa 2533 1231}%
\special{pa 2532 1229}%
\special{pa 2532 1227}%
\special{pa 2532 1225}%
\special{pa 2531 1223}%
\special{pa 2531 1220}%
\special{pa 2531 1218}%
\special{pa 2531 1216}%
\special{pa 2530 1214}%
\special{pa 2530 1211}%
\special{pa 2530 1209}%
\special{pa 2530 1207}%
\special{pa 2529 1205}%
\special{pa 2529 1202}%
\special{pa 2529 1200}%
\special{pa 2528 1198}%
\special{pa 2528 1196}%
\special{pa 2528 1194}%
\special{pa 2527 1192}%
\special{pa 2526 1190}%
\special{pa 2526 1188}%
\special{pa 2525 1186}%
\special{pa 2524 1184}%
\special{pa 2523 1182}%
\special{pa 2522 1181}%
\special{pa 2521 1179}%
\special{pa 2520 1178}%
\special{pa 2519 1176}%
\special{pa 2518 1175}%
\special{pa 2516 1174}%
\special{pa 2515 1173}%
\special{pa 2513 1172}%
\special{pa 2511 1171}%
\special{pa 2510 1170}%
\special{pa 2508 1169}%
\special{pa 2506 1169}%
\special{pa 2504 1168}%
\special{pa 2502 1168}%
\special{pa 2500 1167}%
\special{pa 2498 1167}%
\special{pa 2496 1167}%
\special{pa 2494 1166}%
\special{pa 2492 1166}%
\special{pa 2490 1166}%
\special{pa 2488 1166}%
\special{pa 2486 1166}%
\special{pa 2484 1166}%
\special{pa 2482 1166}%
\special{pa 2479 1165}%
\special{pa 2477 1165}%
\special{pa 2475 1165}%
\special{pa 2473 1165}%
\special{pa 2471 1165}%
\special{pa 2469 1165}%
\special{pa 2467 1164}%
\special{pa 2466 1164}%
\special{pa 2464 1163}%
\special{pa 2462 1163}%
\special{pa 2460 1162}%
\special{pa 2459 1162}%
\special{pa 2457 1161}%
\special{pa 2456 1160}%
\special{pa 2454 1159}%
\special{pa 2453 1158}%
\special{pa 2452 1157}%
\special{pa 2450 1156}%
\special{pa 2449 1155}%
\special{pa 2448 1153}%
\special{pa 2447 1152}%
\special{pa 2446 1150}%
\special{pa 2445 1148}%
\special{pa 2444 1147}%
\special{pa 2443 1145}%
\special{pa 2442 1143}%
\special{pa 2442 1141}%
\special{pa 2441 1139}%
\special{pa 2440 1137}%
\special{pa 2439 1135}%
\special{pa 2439 1133}%
\special{pa 2438 1131}%
\special{pa 2437 1129}%
\special{pa 2436 1126}%
\special{pa 2436 1124}%
\special{pa 2435 1122}%
\special{pa 2434 1120}%
\special{pa 2433 1118}%
\special{pa 2432 1116}%
\special{pa 2432 1114}%
\special{pa 2431 1112}%
\special{pa 2430 1110}%
\special{pa 2429 1108}%
\special{pa 2428 1107}%
\special{pa 2426 1105}%
\special{pa 2425 1103}%
\special{pa 2424 1102}%
\special{pa 2423 1100}%
\special{sp}%
\special{pa 2423 1100}%
\special{pa 2421 1099}%
\special{pa 2420 1098}%
\special{pa 2418 1097}%
\special{pa 2417 1096}%
\special{pa 2415 1095}%
\special{pa 2414 1095}%
\special{pa 2412 1094}%
\special{pa 2410 1094}%
\special{pa 2408 1093}%
\special{pa 2407 1093}%
\special{pa 2405 1093}%
\special{pa 2403 1093}%
\special{pa 2401 1093}%
\special{pa 2399 1093}%
\special{pa 2397 1093}%
\special{pa 2395 1093}%
\special{pa 2393 1093}%
\special{pa 2391 1094}%
\special{pa 2388 1094}%
\special{pa 2386 1095}%
\special{pa 2384 1095}%
\special{pa 2382 1095}%
\special{pa 2380 1096}%
\special{pa 2378 1096}%
\special{pa 2376 1097}%
\special{pa 2374 1097}%
\special{pa 2372 1098}%
\special{pa 2370 1098}%
\special{pa 2368 1098}%
\special{pa 2366 1098}%
\special{pa 2364 1099}%
\special{pa 2362 1099}%
\special{pa 2360 1099}%
\special{pa 2359 1099}%
\special{pa 2357 1098}%
\special{pa 2355 1098}%
\special{pa 2354 1098}%
\special{pa 2352 1097}%
\special{pa 2350 1097}%
\special{pa 2349 1096}%
\special{pa 2347 1095}%
\special{pa 2346 1094}%
\special{pa 2345 1093}%
\special{pa 2343 1092}%
\special{pa 2342 1091}%
\special{pa 2341 1090}%
\special{pa 2339 1088}%
\special{pa 2338 1087}%
\special{pa 2337 1085}%
\special{pa 2335 1084}%
\special{pa 2334 1082}%
\special{pa 2333 1080}%
\special{pa 2332 1078}%
\special{pa 2331 1077}%
\special{pa 2329 1075}%
\special{pa 2328 1073}%
\special{pa 2327 1071}%
\special{pa 2326 1069}%
\special{pa 2325 1067}%
\special{pa 2323 1065}%
\special{pa 2322 1064}%
\special{pa 2321 1062}%
\special{pa 2319 1060}%
\special{pa 2318 1058}%
\special{pa 2317 1057}%
\special{pa 2315 1055}%
\special{pa 2314 1054}%
\special{pa 2312 1052}%
\special{pa 2311 1051}%
\special{pa 2309 1050}%
\special{pa 2308 1049}%
\special{pa 2306 1048}%
\special{pa 2305 1047}%
\special{pa 2303 1047}%
\special{pa 2301 1046}%
\special{pa 2300 1046}%
\special{pa 2298 1045}%
\special{pa 2296 1045}%
\special{pa 2294 1045}%
\special{pa 2293 1045}%
\special{pa 2291 1045}%
\special{pa 2289 1046}%
\special{pa 2287 1046}%
\special{pa 2285 1047}%
\special{pa 2283 1047}%
\special{pa 2281 1048}%
\special{pa 2279 1049}%
\special{pa 2277 1049}%
\special{pa 2275 1050}%
\special{pa 2273 1051}%
\special{pa 2272 1052}%
\special{pa 2270 1053}%
\special{pa 2268 1054}%
\special{pa 2266 1055}%
\special{pa 2264 1056}%
\special{pa 2262 1057}%
\special{pa 2260 1058}%
\special{pa 2258 1059}%
\special{pa 2256 1060}%
\special{pa 2254 1061}%
\special{sp}%
\special{pa 2254 1061}%
\special{pa 2253 1062}%
\special{pa 2251 1062}%
\special{pa 2249 1063}%
\special{pa 2247 1063}%
\special{pa 2246 1064}%
\special{pa 2244 1064}%
\special{pa 2242 1064}%
\special{pa 2240 1064}%
\special{pa 2239 1064}%
\special{pa 2237 1064}%
\special{pa 2235 1064}%
\special{pa 2234 1064}%
\special{pa 2232 1063}%
\special{pa 2231 1063}%
\special{pa 2229 1062}%
\special{pa 2227 1061}%
\special{pa 2226 1061}%
\special{pa 2224 1060}%
\special{pa 2223 1058}%
\special{pa 2221 1057}%
\special{pa 2220 1056}%
\special{pa 2218 1055}%
\special{pa 2216 1053}%
\special{pa 2215 1052}%
\special{pa 2213 1051}%
\special{pa 2212 1049}%
\special{pa 2210 1048}%
\special{pa 2208 1046}%
\special{pa 2207 1045}%
\special{pa 2205 1043}%
\special{pa 2204 1042}%
\special{pa 2202 1040}%
\special{pa 2200 1039}%
\special{pa 2199 1037}%
\special{pa 2197 1036}%
\special{pa 2195 1035}%
\special{pa 2194 1034}%
\special{pa 2192 1033}%
\special{pa 2190 1032}%
\special{pa 2188 1031}%
\special{pa 2187 1030}%
\special{pa 2185 1030}%
\special{pa 2183 1029}%
\special{pa 2181 1029}%
\special{pa 2180 1028}%
\special{pa 2178 1028}%
\special{pa 2176 1028}%
\special{pa 2174 1028}%
\special{pa 2173 1029}%
\special{pa 2171 1029}%
\special{pa 2169 1030}%
\special{pa 2167 1030}%
\special{pa 2166 1031}%
\special{pa 2164 1032}%
\special{pa 2162 1033}%
\special{pa 2160 1034}%
\special{pa 2159 1035}%
\special{pa 2157 1036}%
\special{pa 2155 1037}%
\special{pa 2154 1039}%
\special{pa 2152 1040}%
\special{pa 2150 1041}%
\special{pa 2149 1043}%
\special{pa 2147 1044}%
\special{pa 2145 1046}%
\special{pa 2144 1047}%
\special{pa 2142 1049}%
\special{pa 2141 1050}%
\special{pa 2139 1052}%
\special{pa 2137 1053}%
\special{pa 2136 1054}%
\special{pa 2134 1056}%
\special{pa 2133 1057}%
\special{pa 2131 1058}%
\special{pa 2129 1059}%
\special{pa 2128 1060}%
\special{pa 2126 1061}%
\special{pa 2125 1061}%
\special{pa 2123 1062}%
\special{pa 2121 1062}%
\special{pa 2120 1063}%
\special{pa 2118 1063}%
\special{pa 2116 1063}%
\special{pa 2115 1063}%
\special{pa 2113 1063}%
\special{pa 2111 1063}%
\special{pa 2110 1063}%
\special{pa 2108 1062}%
\special{pa 2106 1062}%
\special{pa 2104 1061}%
\special{pa 2103 1061}%
\special{pa 2101 1060}%
\special{pa 2099 1059}%
\special{pa 2097 1058}%
\special{pa 2095 1057}%
\special{pa 2094 1056}%
\special{pa 2092 1055}%
\special{pa 2090 1054}%
\special{pa 2088 1053}%
\special{pa 2086 1052}%
\special{sp}%
\special{pa 2086 1052}%
\special{pa 2084 1051}%
\special{pa 2082 1050}%
\special{pa 2080 1049}%
\special{pa 2078 1048}%
\special{pa 2076 1048}%
\special{pa 2074 1047}%
\special{pa 2073 1046}%
\special{pa 2071 1045}%
\special{pa 2069 1045}%
\special{pa 2067 1044}%
\special{pa 2065 1044}%
\special{pa 2063 1043}%
\special{pa 2061 1043}%
\special{pa 2059 1043}%
\special{pa 2058 1043}%
\special{pa 2056 1043}%
\special{pa 2054 1044}%
\special{pa 2052 1044}%
\special{pa 2051 1045}%
\special{pa 2049 1045}%
\special{pa 2047 1046}%
\special{pa 2046 1047}%
\special{pa 2044 1048}%
\special{pa 2043 1049}%
\special{pa 2041 1050}%
\special{pa 2040 1052}%
\special{pa 2038 1053}%
\special{pa 2037 1055}%
\special{pa 2036 1056}%
\special{pa 2034 1058}%
\special{pa 2033 1059}%
\special{pa 2032 1061}%
\special{pa 2030 1063}%
\special{pa 2029 1065}%
\special{pa 2028 1067}%
\special{pa 2026 1069}%
\special{pa 2025 1070}%
\special{pa 2024 1072}%
\special{pa 2023 1074}%
\special{pa 2022 1076}%
\special{pa 2020 1078}%
\special{pa 2019 1079}%
\special{pa 2018 1081}%
\special{pa 2017 1083}%
\special{pa 2015 1084}%
\special{pa 2014 1086}%
\special{pa 2013 1087}%
\special{pa 2011 1088}%
\special{pa 2010 1089}%
\special{pa 2009 1091}%
\special{pa 2007 1092}%
\special{pa 2006 1092}%
\special{pa 2004 1093}%
\special{pa 2003 1094}%
\special{pa 2001 1094}%
\special{pa 1999 1095}%
\special{pa 1998 1095}%
\special{pa 1996 1095}%
\special{pa 1994 1095}%
\special{pa 1992 1095}%
\special{pa 1991 1095}%
\special{pa 1989 1095}%
\special{pa 1987 1095}%
\special{pa 1985 1095}%
\special{pa 1983 1094}%
\special{pa 1981 1094}%
\special{pa 1979 1094}%
\special{pa 1977 1093}%
\special{pa 1975 1093}%
\special{pa 1973 1092}%
\special{pa 1971 1092}%
\special{pa 1969 1091}%
\special{pa 1967 1091}%
\special{pa 1965 1090}%
\special{pa 1962 1090}%
\special{pa 1960 1090}%
\special{pa 1958 1089}%
\special{pa 1956 1089}%
\special{pa 1954 1089}%
\special{pa 1952 1089}%
\special{pa 1950 1089}%
\special{pa 1948 1089}%
\special{pa 1946 1089}%
\special{pa 1945 1089}%
\special{pa 1943 1089}%
\special{pa 1941 1090}%
\special{pa 1939 1090}%
\special{pa 1938 1091}%
\special{pa 1936 1092}%
\special{pa 1935 1093}%
\special{pa 1933 1094}%
\special{pa 1932 1095}%
\special{pa 1930 1096}%
\special{pa 1929 1098}%
\special{pa 1928 1099}%
\special{pa 1927 1101}%
\special{pa 1925 1102}%
\special{pa 1924 1104}%
\special{pa 1923 1106}%
\special{pa 1922 1108}%
\special{sp}%
\special{pa 1922 1108}%
\special{pa 1921 1110}%
\special{pa 1920 1112}%
\special{pa 1920 1114}%
\special{pa 1919 1116}%
\special{pa 1918 1118}%
\special{pa 1917 1120}%
\special{pa 1916 1122}%
\special{pa 1916 1124}%
\special{pa 1915 1126}%
\special{pa 1914 1129}%
\special{pa 1913 1131}%
\special{pa 1912 1133}%
\special{pa 1912 1135}%
\special{pa 1911 1137}%
\special{pa 1910 1139}%
\special{pa 1909 1140}%
\special{pa 1908 1142}%
\special{pa 1907 1144}%
\special{pa 1906 1146}%
\special{pa 1905 1147}%
\special{pa 1904 1148}%
\special{pa 1903 1150}%
\special{pa 1902 1151}%
\special{pa 1901 1152}%
\special{pa 1899 1153}%
\special{pa 1898 1154}%
\special{pa 1896 1155}%
\special{pa 1895 1156}%
\special{pa 1893 1157}%
\special{pa 1892 1157}%
\special{pa 1890 1158}%
\special{pa 1888 1158}%
\special{pa 1886 1159}%
\special{pa 1885 1159}%
\special{pa 1883 1159}%
\special{pa 1881 1160}%
\special{pa 1879 1160}%
\special{pa 1877 1160}%
\special{pa 1875 1160}%
\special{pa 1873 1160}%
\special{pa 1870 1160}%
\special{pa 1868 1160}%
\special{pa 1866 1160}%
\special{pa 1864 1160}%
\special{pa 1862 1160}%
\special{pa 1860 1161}%
\special{pa 1858 1161}%
\special{pa 1856 1161}%
\special{pa 1853 1161}%
\special{pa 1851 1162}%
\special{pa 1849 1162}%
\special{pa 1848 1162}%
\special{pa 1846 1163}%
\special{pa 1844 1164}%
\special{pa 1842 1164}%
\special{pa 1840 1165}%
\special{pa 1839 1166}%
\special{pa 1837 1167}%
\special{pa 1836 1168}%
\special{pa 1834 1169}%
\special{pa 1833 1170}%
\special{pa 1832 1172}%
\special{pa 1831 1173}%
\special{pa 1830 1175}%
\special{pa 1829 1176}%
\special{pa 1828 1178}%
\special{pa 1827 1180}%
\special{pa 1826 1182}%
\special{pa 1825 1184}%
\special{pa 1825 1186}%
\special{pa 1824 1188}%
\special{pa 1824 1190}%
\special{pa 1823 1192}%
\special{pa 1823 1194}%
\special{pa 1823 1196}%
\special{pa 1822 1199}%
\special{pa 1822 1201}%
\special{pa 1822 1203}%
\special{pa 1821 1206}%
\special{pa 1821 1208}%
\special{pa 1821 1210}%
\special{pa 1821 1212}%
\special{pa 1820 1214}%
\special{pa 1820 1217}%
\special{pa 1820 1219}%
\special{pa 1819 1221}%
\special{pa 1819 1223}%
\special{pa 1819 1225}%
\special{pa 1818 1227}%
\special{pa 1817 1229}%
\special{pa 1817 1231}%
\special{pa 1816 1232}%
\special{pa 1815 1234}%
\special{pa 1815 1235}%
\special{pa 1814 1237}%
\special{pa 1813 1238}%
\special{pa 1812 1240}%
\special{pa 1810 1241}%
\special{pa 1809 1242}%
\special{pa 1808 1243}%
\special{sp}%
\special{pa 1808 1243}%
\special{pa 1806 1244}%
\special{pa 1805 1245}%
\special{pa 1803 1246}%
\special{pa 1802 1247}%
\special{pa 1800 1248}%
\special{pa 1798 1249}%
\special{pa 1796 1250}%
\special{pa 1795 1250}%
\special{pa 1793 1251}%
\special{pa 1791 1252}%
\special{pa 1789 1252}%
\special{pa 1787 1253}%
\special{pa 1785 1254}%
\special{pa 1783 1254}%
\special{pa 1781 1255}%
\special{pa 1779 1256}%
\special{pa 1776 1256}%
\special{pa 1774 1257}%
\special{pa 1772 1258}%
\special{pa 1771 1258}%
\special{pa 1769 1259}%
\special{pa 1767 1260}%
\special{pa 1765 1261}%
\special{pa 1763 1262}%
\special{pa 1762 1263}%
\special{pa 1760 1264}%
\special{pa 1759 1265}%
\special{pa 1757 1267}%
\special{pa 1756 1268}%
\special{pa 1755 1269}%
\special{pa 1753 1271}%
\special{pa 1752 1272}%
\special{pa 1752 1274}%
\special{pa 1751 1276}%
\special{pa 1750 1277}%
\special{pa 1749 1279}%
\special{pa 1749 1281}%
\special{pa 1748 1283}%
\special{pa 1748 1285}%
\special{pa 1748 1287}%
\special{pa 1748 1289}%
\special{pa 1747 1291}%
\special{pa 1747 1293}%
\special{pa 1748 1296}%
\special{pa 1748 1298}%
\special{pa 1748 1300}%
\special{pa 1748 1302}%
\special{pa 1748 1305}%
\special{pa 1748 1307}%
\special{pa 1749 1309}%
\special{pa 1749 1311}%
\special{pa 1749 1314}%
\special{pa 1750 1316}%
\special{pa 1750 1318}%
\special{pa 1750 1320}%
\special{pa 1750 1323}%
\special{pa 1750 1325}%
\special{pa 1750 1327}%
\special{pa 1751 1329}%
\special{pa 1751 1331}%
\special{pa 1750 1333}%
\special{pa 1750 1335}%
\special{pa 1750 1337}%
\special{pa 1750 1339}%
\special{pa 1749 1340}%
\special{pa 1749 1342}%
\special{pa 1748 1344}%
\special{pa 1747 1345}%
\special{pa 1747 1347}%
\special{pa 1746 1348}%
\special{pa 1745 1350}%
\special{pa 1744 1351}%
\special{pa 1743 1353}%
\special{pa 1741 1354}%
\special{pa 1740 1355}%
\special{pa 1739 1357}%
\special{pa 1737 1358}%
\special{pa 1736 1359}%
\special{pa 1734 1360}%
\special{pa 1732 1361}%
\special{pa 1730 1363}%
\special{pa 1729 1364}%
\special{pa 1727 1365}%
\special{pa 1725 1366}%
\special{pa 1723 1367}%
\special{pa 1721 1368}%
\special{pa 1720 1370}%
\special{pa 1718 1371}%
\special{pa 1716 1372}%
\special{pa 1714 1373}%
\special{pa 1712 1374}%
\special{pa 1711 1376}%
\special{pa 1709 1377}%
\special{pa 1708 1378}%
\special{pa 1706 1380}%
\special{pa 1705 1381}%
\special{pa 1703 1383}%
\special{pa 1702 1384}%
\special{pa 1701 1386}%
\special{pa 1700 1387}%
\special{sp}%
\special{pa 1700 1387}%
\special{pa 1699 1389}%
\special{pa 1698 1391}%
\special{pa 1698 1393}%
\special{pa 1697 1394}%
\special{pa 1697 1396}%
\special{pa 1696 1398}%
\special{pa 1696 1400}%
\special{pa 1696 1402}%
\special{pa 1696 1404}%
\special{pa 1696 1406}%
\special{pa 1696 1408}%
\special{pa 1696 1410}%
\special{pa 1697 1412}%
\special{pa 1697 1414}%
\special{pa 1698 1416}%
\special{pa 1698 1418}%
\special{pa 1699 1420}%
\special{pa 1700 1423}%
\special{pa 1700 1425}%
\special{pa 1701 1427}%
\special{pa 1702 1429}%
\special{pa 1703 1431}%
\special{pa 1703 1433}%
\special{pa 1704 1435}%
\special{pa 1705 1438}%
\special{pa 1706 1440}%
\special{pa 1707 1442}%
\special{pa 1707 1444}%
\special{pa 1708 1446}%
\special{pa 1708 1448}%
\special{pa 1709 1450}%
\special{pa 1709 1452}%
\special{pa 1710 1454}%
\special{pa 1710 1455}%
\special{pa 1710 1457}%
\special{pa 1710 1459}%
\special{pa 1710 1461}%
\special{pa 1710 1463}%
\special{pa 1710 1465}%
\special{pa 1709 1466}%
\special{pa 1709 1468}%
\special{pa 1708 1470}%
\special{pa 1707 1471}%
\special{pa 1707 1473}%
\special{pa 1706 1475}%
\special{pa 1705 1476}%
\special{pa 1704 1478}%
\special{pa 1703 1479}%
\special{pa 1702 1481}%
\special{pa 1700 1483}%
\special{pa 1699 1484}%
\special{pa 1698 1486}%
\special{pa 1696 1487}%
\special{pa 1695 1489}%
\special{pa 1693 1491}%
\special{pa 1692 1492}%
\special{pa 1690 1494}%
\special{pa 1689 1495}%
\special{pa 1687 1497}%
\special{pa 1686 1499}%
\special{pa 1684 1500}%
\special{pa 1683 1502}%
\special{pa 1681 1504}%
\special{pa 1680 1505}%
\special{pa 1679 1507}%
\special{pa 1678 1509}%
\special{pa 1677 1511}%
\special{pa 1676 1513}%
\special{pa 1675 1514}%
\special{pa 1674 1516}%
\special{pa 1673 1518}%
\special{pa 1673 1520}%
\special{pa 1672 1522}%
\special{pa 1672 1523}%
\special{pa 1672 1525}%
\special{pa 1672 1527}%
\special{pa 1672 1529}%
\special{pa 1672 1531}%
\special{pa 1672 1533}%
\special{pa 1673 1535}%
\special{pa 1673 1537}%
\special{pa 1674 1539}%
\special{pa 1674 1541}%
\special{pa 1675 1543}%
\special{pa 1676 1544}%
\special{pa 1677 1546}%
\special{pa 1678 1548}%
\special{pa 1679 1550}%
\special{pa 1680 1552}%
\special{pa 1682 1554}%
\special{pa 1683 1556}%
\special{pa 1684 1558}%
\special{pa 1685 1560}%
\special{pa 1687 1561}%
\special{pa 1688 1563}%
\special{pa 1689 1565}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{sp}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{sp}%
% STR 2 0 3 0
% 3 1950 1270 1950 1370 2 0
% $W$
\put(19.5000,-9.7000){\makebox(0,0)[lb]{$W$}}%
% STR 2 0 3 0
% 3 2020 2380 2020 2480 2 0
% (a)
\put(20.2000,-20.8000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4400 2380 4400 2480 2 0
% (b)
\put(44.0000,-20.8000){\makebox(0,0)[lb]{(b)}}%
% CIRCLE 1 1 3 0
% 4 4540 1970 4110 1710 5790 1970 3460 1970
% 
\special{pn 13}%
\special{ar 4540 1570 502 502  3.1415927 3.2611146}%
\special{ar 4540 1570 502 502  3.3328277 3.4523496}%
\special{ar 4540 1570 502 502  3.5240628 3.6435847}%
\special{ar 4540 1570 502 502  3.7152978 3.8348197}%
\special{ar 4540 1570 502 502  3.9065329 4.0260548}%
\special{ar 4540 1570 502 502  4.0977680 4.2172899}%
\special{ar 4540 1570 502 502  4.2890030 4.4085249}%
\special{ar 4540 1570 502 502  4.4802381 4.5997600}%
\special{ar 4540 1570 502 502  4.6714731 4.7909950}%
\special{ar 4540 1570 502 502  4.8627082 4.9822301}%
\special{ar 4540 1570 502 502  5.0539433 5.1734652}%
\special{ar 4540 1570 502 502  5.2451783 5.3647002}%
\special{ar 4540 1570 502 502  5.4364134 5.5559353}%
\special{ar 4540 1570 502 502  5.6276484 5.7471703}%
\special{ar 4540 1570 502 502  5.8188835 5.9384054}%
\special{ar 4540 1570 502 502  6.0101186 6.1296405}%
\special{ar 4540 1570 502 502  6.2013536 6.2831853}%
% STR 2 0 3 0
% 3 4390 1310 4390 1410 2 0
% $\chi$
\put(43.9000,-10.1000){\makebox(0,0)[lb]{$\chi$}}%
% STR 2 0 3 0
% 3 2530 1410 2530 1510 2 0
% $q$
\put(25.3000,-11.1000){\makebox(0,0)[lb]{$q$}}%
% STR 2 0 3 0
% 3 2780 1830 2780 1930 2 0
% $p$
\put(27.8000,-15.3000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 2800 2040 2800 2140 2 0
% $d$
\put(28.0000,-17.4000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 1330 2030 1330 2130 2 0
% $s$
\put(13.3000,-17.3000){\makebox(0,0)[lb]{$s$}}%
% LINE 1 0 3 0
% 2 1220 1970 3190 1970
% 
\special{pn 13}%
\special{pa 1220 1570}%
\special{pa 3190 1570}%
\special{fp}%
% LINE 1 0 3 0
% 2 3540 1970 5500 1970
% 
\special{pn 13}%
\special{pa 3540 1570}%
\special{pa 5500 1570}%
\special{fp}%
% STR 2 0 3 0
% 3 2060 2050 2060 2150 2 0
% $j$
\put(20.6000,-17.5000){\makebox(0,0)[lb]{$j$}}%
\end{picture}%


==> fig2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.15,12.97)(5.60,-16.97)
% STR 2 0 3 0
% 3 3780 1390 3780 1440 703 632
% graviton
\put(37.8000,-10.4000){\makebox(0,0)[lb]{graviton}}%
% LINE 1 0 3 0
% 2 2910 1028 4475 1028
% 
\special{pn 13}%
\special{pa 2910 628}%
\special{pa 4475 628}%
\special{fp}%
% LINE 1 0 3 0
% 2 560 1038 2125 1038
% 
\special{pn 13}%
\special{pa 560 638}%
\special{pa 2125 638}%
\special{fp}%
% FUNC 2 0 3 0
% 9 3185 1030 4112 2097 3649 1559 3873 1559 3644 1244 3185 1030 4112 1559 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 3649 1159}%
\special{pa 3650 1158}%
\special{pa 3651 1157}%
\special{pa 3653 1156}%
\special{pa 3654 1155}%
\special{pa 3655 1153}%
\special{pa 3656 1152}%
\special{pa 3657 1151}%
\special{pa 3659 1150}%
\special{pa 3660 1149}%
\special{pa 3661 1148}%
\special{pa 3662 1147}%
\special{pa 3663 1146}%
\special{pa 3664 1145}%
\special{pa 3665 1144}%
\special{pa 3665 1142}%
\special{pa 3666 1141}%
\special{pa 3667 1140}%
\special{pa 3668 1139}%
\special{pa 3668 1138}%
\special{pa 3669 1137}%
\special{pa 3669 1136}%
\special{pa 3670 1135}%
\special{pa 3670 1134}%
\special{pa 3671 1133}%
\special{pa 3671 1131}%
\special{pa 3671 1130}%
\special{pa 3671 1129}%
\special{pa 3671 1128}%
\special{pa 3671 1127}%
\special{pa 3671 1126}%
\special{pa 3671 1125}%
\special{pa 3671 1124}%
\special{pa 3671 1123}%
\special{pa 3670 1122}%
\special{pa 3670 1120}%
\special{pa 3670 1119}%
\special{pa 3669 1118}%
\special{pa 3668 1117}%
\special{pa 3668 1116}%
\special{pa 3667 1115}%
\special{pa 3666 1114}%
\special{pa 3666 1113}%
\special{pa 3665 1112}%
\special{pa 3664 1110}%
\special{pa 3663 1109}%
\special{pa 3662 1108}%
\special{pa 3661 1107}%
\special{pa 3660 1106}%
\special{pa 3659 1105}%
\special{pa 3658 1104}%
\special{pa 3656 1103}%
\special{pa 3655 1102}%
\special{pa 3654 1101}%
\special{pa 3653 1099}%
\special{pa 3652 1098}%
\special{pa 3650 1097}%
\special{pa 3649 1096}%
\special{pa 3648 1095}%
\special{pa 3647 1094}%
\special{pa 3645 1093}%
\special{pa 3644 1092}%
\special{pa 3643 1091}%
\special{pa 3642 1090}%
\special{pa 3641 1088}%
\special{pa 3640 1087}%
\special{pa 3639 1086}%
\special{pa 3637 1085}%
\special{pa 3636 1084}%
\special{pa 3635 1083}%
\special{pa 3634 1082}%
\special{pa 3634 1081}%
\special{pa 3633 1080}%
\special{pa 3632 1079}%
\special{pa 3631 1077}%
\special{pa 3630 1076}%
\special{pa 3630 1075}%
\special{pa 3629 1074}%
\special{pa 3629 1073}%
\special{pa 3628 1072}%
\special{pa 3628 1071}%
\special{pa 3627 1070}%
\special{pa 3627 1069}%
\special{pa 3627 1067}%
\special{pa 3627 1066}%
\special{pa 3627 1065}%
\special{pa 3627 1064}%
\special{pa 3627 1063}%
\special{pa 3627 1062}%
\special{pa 3627 1061}%
\special{pa 3627 1060}%
\special{pa 3628 1059}%
\special{pa 3628 1058}%
\special{pa 3628 1056}%
\special{pa 3629 1055}%
\special{pa 3629 1054}%
\special{pa 3630 1053}%
\special{pa 3631 1052}%
\special{pa 3632 1051}%
\special{pa 3632 1050}%
\special{pa 3633 1049}%
\special{sp}%
\special{pa 3633 1049}%
\special{pa 3634 1048}%
\special{pa 3635 1047}%
\special{pa 3636 1045}%
\special{pa 3637 1044}%
\special{pa 3638 1043}%
\special{pa 3639 1042}%
\special{pa 3640 1041}%
\special{pa 3641 1040}%
\special{pa 3643 1039}%
\special{pa 3644 1038}%
\special{pa 3645 1037}%
\special{pa 3646 1036}%
\special{pa 3647 1034}%
\special{pa 3649 1033}%
\special{pa 3650 1032}%
\special{pa 3651 1031}%
\special{pa 3652 1030}%
\special{pa 3654 1029}%
\special{pa 3655 1028}%
\special{pa 3656 1027}%
\special{pa 3657 1026}%
\special{pa 3658 1024}%
\special{pa 3659 1023}%
\special{pa 3660 1022}%
\special{pa 3661 1021}%
\special{pa 3662 1020}%
\special{pa 3663 1019}%
\special{pa 3664 1018}%
\special{pa 3665 1017}%
\special{pa 3666 1016}%
\special{pa 3667 1015}%
\special{pa 3668 1013}%
\special{pa 3668 1012}%
\special{pa 3669 1011}%
\special{pa 3669 1010}%
\special{pa 3670 1009}%
\special{pa 3670 1008}%
\special{pa 3671 1007}%
\special{pa 3671 1006}%
\special{pa 3671 1005}%
\special{pa 3671 1004}%
\special{pa 3671 1002}%
\special{pa 3671 1001}%
\special{pa 3671 1000}%
\special{pa 3671 999}%
\special{pa 3671 998}%
\special{pa 3671 997}%
\special{pa 3671 996}%
\special{pa 3670 995}%
\special{pa 3670 994}%
\special{pa 3669 993}%
\special{pa 3669 991}%
\special{pa 3668 990}%
\special{pa 3667 989}%
\special{pa 3667 988}%
\special{pa 3666 987}%
\special{pa 3665 986}%
\special{pa 3664 985}%
\special{pa 3663 984}%
\special{pa 3662 983}%
\special{pa 3661 981}%
\special{pa 3660 980}%
\special{pa 3659 979}%
\special{pa 3658 978}%
\special{pa 3657 977}%
\special{pa 3656 976}%
\special{pa 3654 975}%
\special{pa 3653 974}%
\special{pa 3652 973}%
\special{pa 3651 972}%
\special{pa 3650 970}%
\special{pa 3648 969}%
\special{pa 3647 968}%
\special{pa 3646 967}%
\special{pa 3645 966}%
\special{pa 3643 965}%
\special{pa 3642 964}%
\special{pa 3641 963}%
\special{pa 3640 962}%
\special{pa 3639 961}%
\special{pa 3638 959}%
\special{pa 3637 958}%
\special{pa 3636 957}%
\special{pa 3635 956}%
\special{pa 3634 955}%
\special{pa 3633 954}%
\special{pa 3632 953}%
\special{pa 3631 952}%
\special{pa 3631 951}%
\special{pa 3630 950}%
\special{pa 3629 948}%
\special{pa 3629 947}%
\special{pa 3628 946}%
\special{pa 3628 945}%
\special{pa 3627 944}%
\special{pa 3627 943}%
\special{pa 3627 942}%
\special{pa 3627 941}%
\special{pa 3627 940}%
\special{pa 3627 938}%
\special{sp}%
\special{pa 3627 938}%
\special{pa 3627 937}%
\special{pa 3627 936}%
\special{pa 3627 935}%
\special{pa 3627 934}%
\special{pa 3627 933}%
\special{pa 3628 932}%
\special{pa 3628 931}%
\special{pa 3629 930}%
\special{pa 3629 929}%
\special{pa 3630 927}%
\special{pa 3631 926}%
\special{pa 3631 925}%
\special{pa 3632 924}%
\special{pa 3633 923}%
\special{pa 3634 922}%
\special{pa 3635 921}%
\special{pa 3636 920}%
\special{pa 3637 919}%
\special{pa 3638 918}%
\special{pa 3639 916}%
\special{pa 3640 915}%
\special{pa 3641 914}%
\special{pa 3642 913}%
\special{pa 3643 912}%
\special{pa 3645 911}%
\special{pa 3646 910}%
\special{pa 3647 909}%
\special{pa 3648 908}%
\special{pa 3650 907}%
\special{pa 3651 905}%
\special{pa 3652 904}%
\special{pa 3653 903}%
\special{pa 3654 902}%
\special{pa 3656 901}%
\special{pa 3657 900}%
\special{pa 3658 899}%
\special{pa 3659 898}%
\special{pa 3660 897}%
\special{pa 3661 895}%
\special{pa 3662 894}%
\special{pa 3663 893}%
\special{pa 3664 892}%
\special{pa 3665 891}%
\special{pa 3666 890}%
\special{pa 3667 889}%
\special{pa 3667 888}%
\special{pa 3668 887}%
\special{pa 3669 886}%
\special{pa 3669 884}%
\special{pa 3670 883}%
\special{pa 3670 882}%
\special{pa 3671 881}%
\special{pa 3671 880}%
\special{pa 3671 879}%
\special{pa 3671 878}%
\special{pa 3671 877}%
\special{pa 3671 876}%
\special{pa 3671 875}%
\special{pa 3671 873}%
\special{pa 3671 872}%
\special{pa 3671 871}%
\special{pa 3671 870}%
\special{pa 3670 869}%
\special{pa 3670 868}%
\special{pa 3669 867}%
\special{pa 3669 866}%
\special{pa 3668 865}%
\special{pa 3668 864}%
\special{pa 3667 862}%
\special{pa 3666 861}%
\special{pa 3665 860}%
\special{pa 3664 859}%
\special{pa 3663 858}%
\special{pa 3662 857}%
\special{pa 3661 856}%
\special{pa 3660 855}%
\special{pa 3659 854}%
\special{pa 3658 852}%
\special{pa 3657 851}%
\special{pa 3656 850}%
\special{pa 3655 849}%
\special{pa 3654 848}%
\special{pa 3652 847}%
\special{pa 3651 846}%
\special{pa 3650 845}%
\special{pa 3649 844}%
\special{pa 3647 843}%
\special{pa 3646 841}%
\special{pa 3645 840}%
\special{pa 3644 839}%
\special{pa 3643 838}%
\special{pa 3641 837}%
\special{pa 3640 836}%
\special{pa 3639 835}%
\special{pa 3638 834}%
\special{pa 3637 833}%
\special{pa 3636 832}%
\special{pa 3635 830}%
\special{pa 3634 829}%
\special{pa 3633 828}%
\special{sp}%
\special{pa 3633 828}%
\special{pa 3632 827}%
\special{pa 3632 826}%
\special{pa 3631 825}%
\special{pa 3630 824}%
\special{pa 3629 823}%
\special{pa 3629 822}%
\special{pa 3628 821}%
\special{pa 3628 819}%
\special{pa 3628 818}%
\special{pa 3627 817}%
\special{pa 3627 816}%
\special{pa 3627 815}%
\special{pa 3627 814}%
\special{pa 3627 813}%
\special{pa 3627 812}%
\special{pa 3627 811}%
\special{pa 3627 809}%
\special{pa 3627 808}%
\special{pa 3627 807}%
\special{pa 3628 806}%
\special{pa 3628 805}%
\special{pa 3629 804}%
\special{pa 3629 803}%
\special{pa 3630 802}%
\special{pa 3630 801}%
\special{pa 3631 800}%
\special{pa 3632 798}%
\special{pa 3633 797}%
\special{pa 3634 796}%
\special{pa 3634 795}%
\special{pa 3635 794}%
\special{pa 3636 793}%
\special{pa 3637 792}%
\special{pa 3639 791}%
\special{pa 3640 790}%
\special{pa 3641 789}%
\special{pa 3642 787}%
\special{pa 3643 786}%
\special{pa 3644 785}%
\special{pa 3646 784}%
\special{pa 3647 783}%
\special{pa 3648 782}%
\special{pa 3649 781}%
\special{pa 3650 780}%
\special{pa 3652 779}%
\special{pa 3653 778}%
\special{pa 3654 776}%
\special{pa 3655 775}%
\special{pa 3656 774}%
\special{pa 3658 773}%
\special{pa 3659 772}%
\special{pa 3660 771}%
\special{pa 3661 770}%
\special{pa 3662 769}%
\special{pa 3663 768}%
\special{pa 3664 766}%
\special{pa 3665 765}%
\special{pa 3666 764}%
\special{pa 3666 763}%
\special{pa 3667 762}%
\special{pa 3668 761}%
\special{pa 3668 760}%
\special{pa 3669 759}%
\special{pa 3670 758}%
\special{pa 3670 757}%
\special{pa 3670 755}%
\special{pa 3671 754}%
\special{pa 3671 753}%
\special{pa 3671 752}%
\special{pa 3671 751}%
\special{pa 3671 750}%
\special{pa 3671 749}%
\special{pa 3671 748}%
\special{pa 3671 747}%
\special{pa 3671 746}%
\special{pa 3671 744}%
\special{pa 3670 743}%
\special{pa 3670 742}%
\special{pa 3669 741}%
\special{pa 3669 740}%
\special{pa 3668 739}%
\special{pa 3668 738}%
\special{pa 3667 737}%
\special{pa 3666 736}%
\special{pa 3665 735}%
\special{pa 3665 733}%
\special{pa 3664 732}%
\special{pa 3663 731}%
\special{pa 3662 730}%
\special{pa 3661 729}%
\special{pa 3660 728}%
\special{pa 3659 727}%
\special{pa 3657 726}%
\special{pa 3656 725}%
\special{pa 3655 724}%
\special{pa 3654 722}%
\special{pa 3653 721}%
\special{pa 3651 720}%
\special{pa 3650 719}%
\special{pa 3649 718}%
\special{sp}%
\special{pa 3649 718}%
\special{pa 3648 717}%
\special{pa 3647 716}%
\special{pa 3645 715}%
\special{pa 3644 714}%
\special{pa 3643 712}%
\special{pa 3642 711}%
\special{pa 3641 710}%
\special{pa 3639 709}%
\special{pa 3638 708}%
\special{pa 3637 707}%
\special{pa 3636 706}%
\special{pa 3635 705}%
\special{pa 3634 704}%
\special{pa 3633 703}%
\special{pa 3633 701}%
\special{pa 3632 700}%
\special{pa 3631 699}%
\special{pa 3630 698}%
\special{pa 3630 697}%
\special{pa 3629 696}%
\special{pa 3629 695}%
\special{pa 3628 694}%
\special{pa 3628 693}%
\special{pa 3627 692}%
\special{pa 3627 690}%
\special{pa 3627 689}%
\special{pa 3627 688}%
\special{pa 3627 687}%
\special{pa 3627 686}%
\special{pa 3627 685}%
\special{pa 3627 684}%
\special{pa 3627 683}%
\special{pa 3627 682}%
\special{pa 3628 681}%
\special{pa 3628 679}%
\special{pa 3628 678}%
\special{pa 3629 677}%
\special{pa 3630 676}%
\special{pa 3630 675}%
\special{pa 3631 674}%
\special{pa 3632 673}%
\special{pa 3632 672}%
\special{pa 3633 671}%
\special{pa 3634 669}%
\special{pa 3635 668}%
\special{pa 3636 667}%
\special{pa 3637 666}%
\special{pa 3638 665}%
\special{pa 3639 664}%
\special{pa 3640 663}%
\special{pa 3642 662}%
\special{pa 3643 661}%
\special{pa 3644 660}%
\special{pa 3645 658}%
\special{pa 3646 657}%
\special{pa 3648 656}%
\special{pa 3649 655}%
\special{pa 3650 654}%
\special{pa 3651 653}%
\special{pa 3653 652}%
\special{pa 3654 651}%
\special{pa 3655 650}%
\special{pa 3656 649}%
\special{pa 3657 647}%
\special{pa 3658 646}%
\special{pa 3659 645}%
\special{pa 3661 644}%
\special{pa 3662 643}%
\special{pa 3663 642}%
\special{pa 3664 641}%
\special{pa 3664 640}%
\special{pa 3665 639}%
\special{pa 3666 638}%
\special{pa 3667 636}%
\special{pa 3668 635}%
\special{pa 3668 634}%
\special{pa 3669 633}%
\special{pa 3669 632}%
\special{pa 3670 631}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{sp}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{pa 3670 630}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3160 1030 4087 2097 3624 1559 3848 1559 3619 1244 3160 1030 4087 1559 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 3624 1159}%
\special{pa 3625 1158}%
\special{pa 3626 1157}%
\special{pa 3628 1156}%
\special{pa 3629 1155}%
\special{pa 3630 1153}%
\special{pa 3631 1152}%
\special{pa 3632 1151}%
\special{pa 3634 1150}%
\special{pa 3635 1149}%
\special{pa 3636 1148}%
\special{pa 3637 1147}%
\special{pa 3638 1146}%
\special{pa 3639 1145}%
\special{pa 3640 1144}%
\special{pa 3640 1142}%
\special{pa 3641 1141}%
\special{pa 3642 1140}%
\special{pa 3643 1139}%
\special{pa 3643 1138}%
\special{pa 3644 1137}%
\special{pa 3644 1136}%
\special{pa 3645 1135}%
\special{pa 3645 1134}%
\special{pa 3646 1133}%
\special{pa 3646 1131}%
\special{pa 3646 1130}%
\special{pa 3646 1129}%
\special{pa 3646 1128}%
\special{pa 3646 1127}%
\special{pa 3646 1126}%
\special{pa 3646 1125}%
\special{pa 3646 1124}%
\special{pa 3646 1123}%
\special{pa 3645 1122}%
\special{pa 3645 1120}%
\special{pa 3645 1119}%
\special{pa 3644 1118}%
\special{pa 3643 1117}%
\special{pa 3643 1116}%
\special{pa 3642 1115}%
\special{pa 3641 1114}%
\special{pa 3641 1113}%
\special{pa 3640 1112}%
\special{pa 3639 1110}%
\special{pa 3638 1109}%
\special{pa 3637 1108}%
\special{pa 3636 1107}%
\special{pa 3635 1106}%
\special{pa 3634 1105}%
\special{pa 3633 1104}%
\special{pa 3631 1103}%
\special{pa 3630 1102}%
\special{pa 3629 1101}%
\special{pa 3628 1099}%
\special{pa 3627 1098}%
\special{pa 3625 1097}%
\special{pa 3624 1096}%
\special{pa 3623 1095}%
\special{pa 3622 1094}%
\special{pa 3620 1093}%
\special{pa 3619 1092}%
\special{pa 3618 1091}%
\special{pa 3617 1090}%
\special{pa 3616 1088}%
\special{pa 3615 1087}%
\special{pa 3614 1086}%
\special{pa 3612 1085}%
\special{pa 3611 1084}%
\special{pa 3610 1083}%
\special{pa 3609 1082}%
\special{pa 3609 1081}%
\special{pa 3608 1080}%
\special{pa 3607 1079}%
\special{pa 3606 1077}%
\special{pa 3605 1076}%
\special{pa 3605 1075}%
\special{pa 3604 1074}%
\special{pa 3604 1073}%
\special{pa 3603 1072}%
\special{pa 3603 1071}%
\special{pa 3602 1070}%
\special{pa 3602 1069}%
\special{pa 3602 1067}%
\special{pa 3602 1066}%
\special{pa 3602 1065}%
\special{pa 3602 1064}%
\special{pa 3602 1063}%
\special{pa 3602 1062}%
\special{pa 3602 1061}%
\special{pa 3602 1060}%
\special{pa 3603 1059}%
\special{pa 3603 1058}%
\special{pa 3603 1056}%
\special{pa 3604 1055}%
\special{pa 3604 1054}%
\special{pa 3605 1053}%
\special{pa 3606 1052}%
\special{pa 3607 1051}%
\special{pa 3607 1050}%
\special{pa 3608 1049}%
\special{sp}%
\special{pa 3608 1049}%
\special{pa 3609 1048}%
\special{pa 3610 1047}%
\special{pa 3611 1045}%
\special{pa 3612 1044}%
\special{pa 3613 1043}%
\special{pa 3614 1042}%
\special{pa 3615 1041}%
\special{pa 3616 1040}%
\special{pa 3618 1039}%
\special{pa 3619 1038}%
\special{pa 3620 1037}%
\special{pa 3621 1036}%
\special{pa 3622 1034}%
\special{pa 3624 1033}%
\special{pa 3625 1032}%
\special{pa 3626 1031}%
\special{pa 3627 1030}%
\special{pa 3629 1029}%
\special{pa 3630 1028}%
\special{pa 3631 1027}%
\special{pa 3632 1026}%
\special{pa 3633 1024}%
\special{pa 3634 1023}%
\special{pa 3635 1022}%
\special{pa 3636 1021}%
\special{pa 3637 1020}%
\special{pa 3638 1019}%
\special{pa 3639 1018}%
\special{pa 3640 1017}%
\special{pa 3641 1016}%
\special{pa 3642 1015}%
\special{pa 3643 1013}%
\special{pa 3643 1012}%
\special{pa 3644 1011}%
\special{pa 3644 1010}%
\special{pa 3645 1009}%
\special{pa 3645 1008}%
\special{pa 3646 1007}%
\special{pa 3646 1006}%
\special{pa 3646 1005}%
\special{pa 3646 1004}%
\special{pa 3646 1002}%
\special{pa 3646 1001}%
\special{pa 3646 1000}%
\special{pa 3646 999}%
\special{pa 3646 998}%
\special{pa 3646 997}%
\special{pa 3646 996}%
\special{pa 3645 995}%
\special{pa 3645 994}%
\special{pa 3644 993}%
\special{pa 3644 991}%
\special{pa 3643 990}%
\special{pa 3642 989}%
\special{pa 3642 988}%
\special{pa 3641 987}%
\special{pa 3640 986}%
\special{pa 3639 985}%
\special{pa 3638 984}%
\special{pa 3637 983}%
\special{pa 3636 981}%
\special{pa 3635 980}%
\special{pa 3634 979}%
\special{pa 3633 978}%
\special{pa 3632 977}%
\special{pa 3631 976}%
\special{pa 3629 975}%
\special{pa 3628 974}%
\special{pa 3627 973}%
\special{pa 3626 972}%
\special{pa 3625 970}%
\special{pa 3623 969}%
\special{pa 3622 968}%
\special{pa 3621 967}%
\special{pa 3620 966}%
\special{pa 3618 965}%
\special{pa 3617 964}%
\special{pa 3616 963}%
\special{pa 3615 962}%
\special{pa 3614 961}%
\special{pa 3613 959}%
\special{pa 3612 958}%
\special{pa 3611 957}%
\special{pa 3610 956}%
\special{pa 3609 955}%
\special{pa 3608 954}%
\special{pa 3607 953}%
\special{pa 3606 952}%
\special{pa 3606 951}%
\special{pa 3605 950}%
\special{pa 3604 948}%
\special{pa 3604 947}%
\special{pa 3603 946}%
\special{pa 3603 945}%
\special{pa 3602 944}%
\special{pa 3602 943}%
\special{pa 3602 942}%
\special{pa 3602 941}%
\special{pa 3602 940}%
\special{pa 3602 938}%
\special{sp}%
\special{pa 3602 938}%
\special{pa 3602 937}%
\special{pa 3602 936}%
\special{pa 3602 935}%
\special{pa 3602 934}%
\special{pa 3602 933}%
\special{pa 3603 932}%
\special{pa 3603 931}%
\special{pa 3604 930}%
\special{pa 3604 929}%
\special{pa 3605 927}%
\special{pa 3606 926}%
\special{pa 3606 925}%
\special{pa 3607 924}%
\special{pa 3608 923}%
\special{pa 3609 922}%
\special{pa 3610 921}%
\special{pa 3611 920}%
\special{pa 3612 919}%
\special{pa 3613 918}%
\special{pa 3614 916}%
\special{pa 3615 915}%
\special{pa 3616 914}%
\special{pa 3617 913}%
\special{pa 3618 912}%
\special{pa 3620 911}%
\special{pa 3621 910}%
\special{pa 3622 909}%
\special{pa 3623 908}%
\special{pa 3625 907}%
\special{pa 3626 905}%
\special{pa 3627 904}%
\special{pa 3628 903}%
\special{pa 3629 902}%
\special{pa 3631 901}%
\special{pa 3632 900}%
\special{pa 3633 899}%
\special{pa 3634 898}%
\special{pa 3635 897}%
\special{pa 3636 895}%
\special{pa 3637 894}%
\special{pa 3638 893}%
\special{pa 3639 892}%
\special{pa 3640 891}%
\special{pa 3641 890}%
\special{pa 3642 889}%
\special{pa 3642 888}%
\special{pa 3643 887}%
\special{pa 3644 886}%
\special{pa 3644 884}%
\special{pa 3645 883}%
\special{pa 3645 882}%
\special{pa 3646 881}%
\special{pa 3646 880}%
\special{pa 3646 879}%
\special{pa 3646 878}%
\special{pa 3646 877}%
\special{pa 3646 876}%
\special{pa 3646 875}%
\special{pa 3646 873}%
\special{pa 3646 872}%
\special{pa 3646 871}%
\special{pa 3646 870}%
\special{pa 3645 869}%
\special{pa 3645 868}%
\special{pa 3644 867}%
\special{pa 3644 866}%
\special{pa 3643 865}%
\special{pa 3643 864}%
\special{pa 3642 862}%
\special{pa 3641 861}%
\special{pa 3640 860}%
\special{pa 3639 859}%
\special{pa 3638 858}%
\special{pa 3637 857}%
\special{pa 3636 856}%
\special{pa 3635 855}%
\special{pa 3634 854}%
\special{pa 3633 852}%
\special{pa 3632 851}%
\special{pa 3631 850}%
\special{pa 3630 849}%
\special{pa 3629 848}%
\special{pa 3627 847}%
\special{pa 3626 846}%
\special{pa 3625 845}%
\special{pa 3624 844}%
\special{pa 3622 843}%
\special{pa 3621 841}%
\special{pa 3620 840}%
\special{pa 3619 839}%
\special{pa 3618 838}%
\special{pa 3616 837}%
\special{pa 3615 836}%
\special{pa 3614 835}%
\special{pa 3613 834}%
\special{pa 3612 833}%
\special{pa 3611 832}%
\special{pa 3610 830}%
\special{pa 3609 829}%
\special{pa 3608 828}%
\special{sp}%
\special{pa 3608 828}%
\special{pa 3607 827}%
\special{pa 3607 826}%
\special{pa 3606 825}%
\special{pa 3605 824}%
\special{pa 3604 823}%
\special{pa 3604 822}%
\special{pa 3603 821}%
\special{pa 3603 819}%
\special{pa 3603 818}%
\special{pa 3602 817}%
\special{pa 3602 816}%
\special{pa 3602 815}%
\special{pa 3602 814}%
\special{pa 3602 813}%
\special{pa 3602 812}%
\special{pa 3602 811}%
\special{pa 3602 809}%
\special{pa 3602 808}%
\special{pa 3602 807}%
\special{pa 3603 806}%
\special{pa 3603 805}%
\special{pa 3604 804}%
\special{pa 3604 803}%
\special{pa 3605 802}%
\special{pa 3605 801}%
\special{pa 3606 800}%
\special{pa 3607 798}%
\special{pa 3608 797}%
\special{pa 3609 796}%
\special{pa 3609 795}%
\special{pa 3610 794}%
\special{pa 3611 793}%
\special{pa 3612 792}%
\special{pa 3614 791}%
\special{pa 3615 790}%
\special{pa 3616 789}%
\special{pa 3617 787}%
\special{pa 3618 786}%
\special{pa 3619 785}%
\special{pa 3621 784}%
\special{pa 3622 783}%
\special{pa 3623 782}%
\special{pa 3624 781}%
\special{pa 3625 780}%
\special{pa 3627 779}%
\special{pa 3628 778}%
\special{pa 3629 776}%
\special{pa 3630 775}%
\special{pa 3631 774}%
\special{pa 3633 773}%
\special{pa 3634 772}%
\special{pa 3635 771}%
\special{pa 3636 770}%
\special{pa 3637 769}%
\special{pa 3638 768}%
\special{pa 3639 766}%
\special{pa 3640 765}%
\special{pa 3641 764}%
\special{pa 3641 763}%
\special{pa 3642 762}%
\special{pa 3643 761}%
\special{pa 3643 760}%
\special{pa 3644 759}%
\special{pa 3645 758}%
\special{pa 3645 757}%
\special{pa 3645 755}%
\special{pa 3646 754}%
\special{pa 3646 753}%
\special{pa 3646 752}%
\special{pa 3646 751}%
\special{pa 3646 750}%
\special{pa 3646 749}%
\special{pa 3646 748}%
\special{pa 3646 747}%
\special{pa 3646 746}%
\special{pa 3646 744}%
\special{pa 3645 743}%
\special{pa 3645 742}%
\special{pa 3644 741}%
\special{pa 3644 740}%
\special{pa 3643 739}%
\special{pa 3643 738}%
\special{pa 3642 737}%
\special{pa 3641 736}%
\special{pa 3640 735}%
\special{pa 3640 733}%
\special{pa 3639 732}%
\special{pa 3638 731}%
\special{pa 3637 730}%
\special{pa 3636 729}%
\special{pa 3635 728}%
\special{pa 3634 727}%
\special{pa 3632 726}%
\special{pa 3631 725}%
\special{pa 3630 724}%
\special{pa 3629 722}%
\special{pa 3628 721}%
\special{pa 3626 720}%
\special{pa 3625 719}%
\special{pa 3624 718}%
\special{sp}%
\special{pa 3624 718}%
\special{pa 3623 717}%
\special{pa 3622 716}%
\special{pa 3620 715}%
\special{pa 3619 714}%
\special{pa 3618 712}%
\special{pa 3617 711}%
\special{pa 3616 710}%
\special{pa 3614 709}%
\special{pa 3613 708}%
\special{pa 3612 707}%
\special{pa 3611 706}%
\special{pa 3610 705}%
\special{pa 3609 704}%
\special{pa 3608 703}%
\special{pa 3608 701}%
\special{pa 3607 700}%
\special{pa 3606 699}%
\special{pa 3605 698}%
\special{pa 3605 697}%
\special{pa 3604 696}%
\special{pa 3604 695}%
\special{pa 3603 694}%
\special{pa 3603 693}%
\special{pa 3602 692}%
\special{pa 3602 690}%
\special{pa 3602 689}%
\special{pa 3602 688}%
\special{pa 3602 687}%
\special{pa 3602 686}%
\special{pa 3602 685}%
\special{pa 3602 684}%
\special{pa 3602 683}%
\special{pa 3602 682}%
\special{pa 3603 681}%
\special{pa 3603 679}%
\special{pa 3603 678}%
\special{pa 3604 677}%
\special{pa 3605 676}%
\special{pa 3605 675}%
\special{pa 3606 674}%
\special{pa 3607 673}%
\special{pa 3607 672}%
\special{pa 3608 671}%
\special{pa 3609 669}%
\special{pa 3610 668}%
\special{pa 3611 667}%
\special{pa 3612 666}%
\special{pa 3613 665}%
\special{pa 3614 664}%
\special{pa 3615 663}%
\special{pa 3617 662}%
\special{pa 3618 661}%
\special{pa 3619 660}%
\special{pa 3620 658}%
\special{pa 3621 657}%
\special{pa 3623 656}%
\special{pa 3624 655}%
\special{pa 3625 654}%
\special{pa 3626 653}%
\special{pa 3628 652}%
\special{pa 3629 651}%
\special{pa 3630 650}%
\special{pa 3631 649}%
\special{pa 3632 647}%
\special{pa 3633 646}%
\special{pa 3634 645}%
\special{pa 3636 644}%
\special{pa 3637 643}%
\special{pa 3638 642}%
\special{pa 3639 641}%
\special{pa 3639 640}%
\special{pa 3640 639}%
\special{pa 3641 638}%
\special{pa 3642 636}%
\special{pa 3643 635}%
\special{pa 3643 634}%
\special{pa 3644 633}%
\special{pa 3644 632}%
\special{pa 3645 631}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{sp}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{pa 3645 630}%
\special{sp}%
% STR 2 0 3 0
% 3 1180 2010 1180 2110 2 0
% (a)
\put(11.8000,-17.1000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 3580 2020 3580 2120 2 0
% (b)
\put(35.8000,-17.2000){\makebox(0,0)[lb]{(b)}}%
% LINE 0 0 3 0
% 2 1230 1130 1400 960
% 
\special{pn 20}%
\special{pa 1230 730}%
\special{pa 1400 560}%
\special{fp}%
% LINE 0 0 3 0
% 2 1239 960 1400 1130
% 
\special{pn 20}%
\special{pa 1239 560}%
\special{pa 1400 730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3550 1130 3720 960
% 
\special{pn 20}%
\special{pa 3550 730}%
\special{pa 3720 560}%
\special{fp}%
% LINE 0 0 3 0
% 2 3559 960 3720 1130
% 
\special{pn 20}%
\special{pa 3559 560}%
\special{pa 3720 730}%
\special{fp}%
% STR 2 0 3 0
% 3 3540 1660 3540 1760 2 0
% $\mu \nu$
\put(35.4000,-13.6000){\makebox(0,0)[lb]{$\mu \nu$}}%
% STR 2 0 3 0
% 3 1910 890 1910 990 2 0
% $d$
\put(19.1000,-5.9000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 4290 890 4290 990 2 0
% $d$
\put(42.9000,-5.9000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 560 880 560 980 2 0
% $s$
\put(5.6000,-5.8000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0
% 3 2910 870 2910 970 2 0
% $s$
\put(29.1000,-5.7000){\makebox(0,0)[lb]{$s$}}%
\end{picture}%


==> fig3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(43.52,37.67)(12.00,-45.67)
% LINE 1 0 3 0
% 2 1400 1968 2965 1968
% 
\special{pn 13}%
\special{pa 1400 1568}%
\special{pa 2965 1568}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1505 1260 2935 1968 2173 1968 2661 1968 2178 1444 1505 1260 2935 1968 200 3 0 3
% ///1+0.03*sin(pi*t*8)///0///3.5
\special{pn 13}%
\special{pa 2661 1568}%
\special{pa 2662 1566}%
\special{pa 2664 1564}%
\special{pa 2665 1562}%
\special{pa 2666 1561}%
\special{pa 2667 1559}%
\special{pa 2668 1557}%
\special{pa 2669 1555}%
\special{pa 2670 1553}%
\special{pa 2671 1551}%
\special{pa 2672 1549}%
\special{pa 2673 1547}%
\special{pa 2673 1545}%
\special{pa 2674 1543}%
\special{pa 2674 1542}%
\special{pa 2674 1540}%
\special{pa 2675 1538}%
\special{pa 2675 1536}%
\special{pa 2675 1534}%
\special{pa 2674 1532}%
\special{pa 2674 1530}%
\special{pa 2674 1528}%
\special{pa 2673 1527}%
\special{pa 2673 1525}%
\special{pa 2672 1523}%
\special{pa 2671 1521}%
\special{pa 2670 1519}%
\special{pa 2669 1518}%
\special{pa 2668 1516}%
\special{pa 2667 1514}%
\special{pa 2665 1512}%
\special{pa 2664 1511}%
\special{pa 2663 1509}%
\special{pa 2661 1507}%
\special{pa 2660 1505}%
\special{pa 2658 1504}%
\special{pa 2657 1502}%
\special{pa 2655 1501}%
\special{pa 2654 1499}%
\special{pa 2652 1497}%
\special{pa 2651 1496}%
\special{pa 2649 1494}%
\special{pa 2648 1492}%
\special{pa 2647 1491}%
\special{pa 2646 1489}%
\special{pa 2644 1488}%
\special{pa 2643 1486}%
\special{pa 2642 1484}%
\special{pa 2641 1483}%
\special{pa 2641 1481}%
\special{pa 2640 1479}%
\special{pa 2639 1478}%
\special{pa 2639 1476}%
\special{pa 2638 1474}%
\special{pa 2638 1472}%
\special{pa 2638 1471}%
\special{pa 2638 1469}%
\special{pa 2638 1467}%
\special{pa 2638 1465}%
\special{pa 2638 1463}%
\special{pa 2638 1462}%
\special{pa 2639 1460}%
\special{pa 2639 1458}%
\special{pa 2640 1456}%
\special{pa 2640 1454}%
\special{pa 2641 1452}%
\special{pa 2641 1450}%
\special{pa 2642 1448}%
\special{pa 2643 1446}%
\special{pa 2644 1443}%
\special{pa 2645 1441}%
\special{pa 2645 1439}%
\special{pa 2646 1437}%
\special{pa 2647 1435}%
\special{pa 2648 1433}%
\special{pa 2649 1431}%
\special{pa 2649 1429}%
\special{pa 2650 1426}%
\special{pa 2651 1424}%
\special{pa 2651 1422}%
\special{pa 2652 1420}%
\special{pa 2652 1418}%
\special{pa 2652 1416}%
\special{pa 2652 1414}%
\special{pa 2653 1412}%
\special{pa 2653 1410}%
\special{pa 2652 1408}%
\special{pa 2652 1406}%
\special{pa 2652 1404}%
\special{pa 2651 1403}%
\special{pa 2651 1401}%
\special{pa 2650 1399}%
\special{pa 2649 1397}%
\special{pa 2649 1396}%
\special{pa 2647 1394}%
\special{pa 2646 1392}%
\special{pa 2645 1391}%
\special{pa 2644 1389}%
\special{pa 2642 1388}%
\special{pa 2641 1387}%
\special{pa 2639 1385}%
\special{sp}%
\special{pa 2639 1385}%
\special{pa 2638 1384}%
\special{pa 2636 1382}%
\special{pa 2634 1381}%
\special{pa 2633 1380}%
\special{pa 2631 1379}%
\special{pa 2629 1377}%
\special{pa 2627 1376}%
\special{pa 2626 1375}%
\special{pa 2624 1374}%
\special{pa 2622 1373}%
\special{pa 2620 1371}%
\special{pa 2618 1370}%
\special{pa 2617 1369}%
\special{pa 2615 1368}%
\special{pa 2613 1367}%
\special{pa 2612 1365}%
\special{pa 2610 1364}%
\special{pa 2609 1363}%
\special{pa 2608 1361}%
\special{pa 2606 1360}%
\special{pa 2605 1359}%
\special{pa 2604 1357}%
\special{pa 2603 1356}%
\special{pa 2603 1354}%
\special{pa 2602 1353}%
\special{pa 2601 1351}%
\special{pa 2601 1349}%
\special{pa 2600 1348}%
\special{pa 2600 1346}%
\special{pa 2599 1344}%
\special{pa 2599 1342}%
\special{pa 2599 1340}%
\special{pa 2599 1338}%
\special{pa 2599 1336}%
\special{pa 2599 1334}%
\special{pa 2599 1332}%
\special{pa 2600 1330}%
\special{pa 2600 1328}%
\special{pa 2600 1325}%
\special{pa 2600 1323}%
\special{pa 2601 1321}%
\special{pa 2601 1319}%
\special{pa 2601 1316}%
\special{pa 2602 1314}%
\special{pa 2602 1312}%
\special{pa 2602 1310}%
\special{pa 2602 1307}%
\special{pa 2603 1305}%
\special{pa 2603 1303}%
\special{pa 2603 1301}%
\special{pa 2603 1299}%
\special{pa 2603 1296}%
\special{pa 2602 1294}%
\special{pa 2602 1292}%
\special{pa 2602 1290}%
\special{pa 2601 1288}%
\special{pa 2601 1287}%
\special{pa 2600 1285}%
\special{pa 2600 1283}%
\special{pa 2599 1281}%
\special{pa 2598 1280}%
\special{pa 2597 1278}%
\special{pa 2596 1277}%
\special{pa 2595 1275}%
\special{pa 2593 1274}%
\special{pa 2592 1273}%
\special{pa 2590 1271}%
\special{pa 2589 1270}%
\special{pa 2587 1269}%
\special{pa 2585 1268}%
\special{pa 2584 1267}%
\special{pa 2582 1266}%
\special{pa 2580 1266}%
\special{pa 2578 1265}%
\special{pa 2576 1264}%
\special{pa 2574 1263}%
\special{pa 2572 1262}%
\special{pa 2570 1262}%
\special{pa 2568 1261}%
\special{pa 2566 1260}%
\special{pa 2564 1260}%
\special{pa 2562 1259}%
\special{pa 2560 1258}%
\special{pa 2558 1258}%
\special{pa 2556 1257}%
\special{pa 2554 1256}%
\special{pa 2552 1255}%
\special{pa 2551 1255}%
\special{pa 2549 1254}%
\special{pa 2547 1253}%
\special{pa 2546 1252}%
\special{pa 2544 1251}%
\special{pa 2543 1250}%
\special{pa 2542 1249}%
\special{pa 2540 1247}%
\special{pa 2539 1246}%
\special{pa 2538 1245}%
\special{pa 2537 1243}%
\special{pa 2536 1242}%
\special{pa 2536 1240}%
\special{sp}%
\special{pa 2536 1240}%
\special{pa 2535 1238}%
\special{pa 2534 1237}%
\special{pa 2534 1235}%
\special{pa 2533 1233}%
\special{pa 2533 1231}%
\special{pa 2532 1229}%
\special{pa 2532 1227}%
\special{pa 2532 1225}%
\special{pa 2531 1223}%
\special{pa 2531 1220}%
\special{pa 2531 1218}%
\special{pa 2531 1216}%
\special{pa 2530 1214}%
\special{pa 2530 1211}%
\special{pa 2530 1209}%
\special{pa 2530 1207}%
\special{pa 2529 1205}%
\special{pa 2529 1202}%
\special{pa 2529 1200}%
\special{pa 2528 1198}%
\special{pa 2528 1196}%
\special{pa 2528 1194}%
\special{pa 2527 1192}%
\special{pa 2526 1190}%
\special{pa 2526 1188}%
\special{pa 2525 1186}%
\special{pa 2524 1184}%
\special{pa 2523 1182}%
\special{pa 2522 1181}%
\special{pa 2521 1179}%
\special{pa 2520 1178}%
\special{pa 2519 1176}%
\special{pa 2518 1175}%
\special{pa 2516 1174}%
\special{pa 2515 1173}%
\special{pa 2513 1172}%
\special{pa 2511 1171}%
\special{pa 2510 1170}%
\special{pa 2508 1169}%
\special{pa 2506 1169}%
\special{pa 2504 1168}%
\special{pa 2502 1168}%
\special{pa 2500 1167}%
\special{pa 2498 1167}%
\special{pa 2496 1167}%
\special{pa 2494 1166}%
\special{pa 2492 1166}%
\special{pa 2490 1166}%
\special{pa 2488 1166}%
\special{pa 2486 1166}%
\special{pa 2484 1166}%
\special{pa 2482 1166}%
\special{pa 2479 1165}%
\special{pa 2477 1165}%
\special{pa 2475 1165}%
\special{pa 2473 1165}%
\special{pa 2471 1165}%
\special{pa 2469 1165}%
\special{pa 2467 1164}%
\special{pa 2466 1164}%
\special{pa 2464 1163}%
\special{pa 2462 1163}%
\special{pa 2460 1162}%
\special{pa 2459 1162}%
\special{pa 2457 1161}%
\special{pa 2456 1160}%
\special{pa 2454 1159}%
\special{pa 2453 1158}%
\special{pa 2452 1157}%
\special{pa 2450 1156}%
\special{pa 2449 1155}%
\special{pa 2448 1153}%
\special{pa 2447 1152}%
\special{pa 2446 1150}%
\special{pa 2445 1148}%
\special{pa 2444 1147}%
\special{pa 2443 1145}%
\special{pa 2442 1143}%
\special{pa 2442 1141}%
\special{pa 2441 1139}%
\special{pa 2440 1137}%
\special{pa 2439 1135}%
\special{pa 2439 1133}%
\special{pa 2438 1131}%
\special{pa 2437 1129}%
\special{pa 2436 1126}%
\special{pa 2436 1124}%
\special{pa 2435 1122}%
\special{pa 2434 1120}%
\special{pa 2433 1118}%
\special{pa 2432 1116}%
\special{pa 2432 1114}%
\special{pa 2431 1112}%
\special{pa 2430 1110}%
\special{pa 2429 1108}%
\special{pa 2428 1107}%
\special{pa 2426 1105}%
\special{pa 2425 1103}%
\special{pa 2424 1102}%
\special{pa 2423 1100}%
\special{sp}%
\special{pa 2423 1100}%
\special{pa 2421 1099}%
\special{pa 2420 1098}%
\special{pa 2418 1097}%
\special{pa 2417 1096}%
\special{pa 2415 1095}%
\special{pa 2414 1095}%
\special{pa 2412 1094}%
\special{pa 2410 1094}%
\special{pa 2408 1093}%
\special{pa 2407 1093}%
\special{pa 2405 1093}%
\special{pa 2403 1093}%
\special{pa 2401 1093}%
\special{pa 2399 1093}%
\special{pa 2397 1093}%
\special{pa 2395 1093}%
\special{pa 2393 1093}%
\special{pa 2391 1094}%
\special{pa 2388 1094}%
\special{pa 2386 1095}%
\special{pa 2384 1095}%
\special{pa 2382 1095}%
\special{pa 2380 1096}%
\special{pa 2378 1096}%
\special{pa 2376 1097}%
\special{pa 2374 1097}%
\special{pa 2372 1098}%
\special{pa 2370 1098}%
\special{pa 2368 1098}%
\special{pa 2366 1098}%
\special{pa 2364 1099}%
\special{pa 2362 1099}%
\special{pa 2360 1099}%
\special{pa 2359 1099}%
\special{pa 2357 1098}%
\special{pa 2355 1098}%
\special{pa 2354 1098}%
\special{pa 2352 1097}%
\special{pa 2350 1097}%
\special{pa 2349 1096}%
\special{pa 2347 1095}%
\special{pa 2346 1094}%
\special{pa 2345 1093}%
\special{pa 2343 1092}%
\special{pa 2342 1091}%
\special{pa 2341 1090}%
\special{pa 2339 1088}%
\special{pa 2338 1087}%
\special{pa 2337 1085}%
\special{pa 2335 1084}%
\special{pa 2334 1082}%
\special{pa 2333 1080}%
\special{pa 2332 1078}%
\special{pa 2331 1077}%
\special{pa 2329 1075}%
\special{pa 2328 1073}%
\special{pa 2327 1071}%
\special{pa 2326 1069}%
\special{pa 2325 1067}%
\special{pa 2323 1065}%
\special{pa 2322 1064}%
\special{pa 2321 1062}%
\special{pa 2319 1060}%
\special{pa 2318 1058}%
\special{pa 2317 1057}%
\special{pa 2315 1055}%
\special{pa 2314 1054}%
\special{pa 2312 1052}%
\special{pa 2311 1051}%
\special{pa 2309 1050}%
\special{pa 2308 1049}%
\special{pa 2306 1048}%
\special{pa 2305 1047}%
\special{pa 2303 1047}%
\special{pa 2301 1046}%
\special{pa 2300 1046}%
\special{pa 2298 1045}%
\special{pa 2296 1045}%
\special{pa 2294 1045}%
\special{pa 2293 1045}%
\special{pa 2291 1045}%
\special{pa 2289 1046}%
\special{pa 2287 1046}%
\special{pa 2285 1047}%
\special{pa 2283 1047}%
\special{pa 2281 1048}%
\special{pa 2279 1049}%
\special{pa 2277 1049}%
\special{pa 2275 1050}%
\special{pa 2273 1051}%
\special{pa 2272 1052}%
\special{pa 2270 1053}%
\special{pa 2268 1054}%
\special{pa 2266 1055}%
\special{pa 2264 1056}%
\special{pa 2262 1057}%
\special{pa 2260 1058}%
\special{pa 2258 1059}%
\special{pa 2256 1060}%
\special{pa 2254 1061}%
\special{sp}%
\special{pa 2254 1061}%
\special{pa 2253 1062}%
\special{pa 2251 1062}%
\special{pa 2249 1063}%
\special{pa 2247 1063}%
\special{pa 2246 1064}%
\special{pa 2244 1064}%
\special{pa 2242 1064}%
\special{pa 2240 1064}%
\special{pa 2239 1064}%
\special{pa 2237 1064}%
\special{pa 2235 1064}%
\special{pa 2234 1064}%
\special{pa 2232 1063}%
\special{pa 2231 1063}%
\special{pa 2229 1062}%
\special{pa 2227 1061}%
\special{pa 2226 1061}%
\special{pa 2224 1060}%
\special{pa 2223 1058}%
\special{pa 2221 1057}%
\special{pa 2220 1056}%
\special{pa 2218 1055}%
\special{pa 2216 1053}%
\special{pa 2215 1052}%
\special{pa 2213 1051}%
\special{pa 2212 1049}%
\special{pa 2210 1048}%
\special{pa 2208 1046}%
\special{pa 2207 1045}%
\special{pa 2205 1043}%
\special{pa 2204 1042}%
\special{pa 2202 1040}%
\special{pa 2200 1039}%
\special{pa 2199 1037}%
\special{pa 2197 1036}%
\special{pa 2195 1035}%
\special{pa 2194 1034}%
\special{pa 2192 1033}%
\special{pa 2190 1032}%
\special{pa 2188 1031}%
\special{pa 2187 1030}%
\special{pa 2185 1030}%
\special{pa 2183 1029}%
\special{pa 2181 1029}%
\special{pa 2180 1028}%
\special{pa 2178 1028}%
\special{pa 2176 1028}%
\special{pa 2174 1028}%
\special{pa 2173 1029}%
\special{pa 2171 1029}%
\special{pa 2169 1030}%
\special{pa 2167 1030}%
\special{pa 2166 1031}%
\special{pa 2164 1032}%
\special{pa 2162 1033}%
\special{pa 2160 1034}%
\special{pa 2159 1035}%
\special{pa 2157 1036}%
\special{pa 2155 1037}%
\special{pa 2154 1039}%
\special{pa 2152 1040}%
\special{pa 2150 1041}%
\special{pa 2149 1043}%
\special{pa 2147 1044}%
\special{pa 2145 1046}%
\special{pa 2144 1047}%
\special{pa 2142 1049}%
\special{pa 2141 1050}%
\special{pa 2139 1052}%
\special{pa 2137 1053}%
\special{pa 2136 1054}%
\special{pa 2134 1056}%
\special{pa 2133 1057}%
\special{pa 2131 1058}%
\special{pa 2129 1059}%
\special{pa 2128 1060}%
\special{pa 2126 1061}%
\special{pa 2125 1061}%
\special{pa 2123 1062}%
\special{pa 2121 1062}%
\special{pa 2120 1063}%
\special{pa 2118 1063}%
\special{pa 2116 1063}%
\special{pa 2115 1063}%
\special{pa 2113 1063}%
\special{pa 2111 1063}%
\special{pa 2110 1063}%
\special{pa 2108 1062}%
\special{pa 2106 1062}%
\special{pa 2104 1061}%
\special{pa 2103 1061}%
\special{pa 2101 1060}%
\special{pa 2099 1059}%
\special{pa 2097 1058}%
\special{pa 2095 1057}%
\special{pa 2094 1056}%
\special{pa 2092 1055}%
\special{pa 2090 1054}%
\special{pa 2088 1053}%
\special{pa 2086 1052}%
\special{sp}%
\special{pa 2086 1052}%
\special{pa 2084 1051}%
\special{pa 2082 1050}%
\special{pa 2080 1049}%
\special{pa 2078 1048}%
\special{pa 2076 1048}%
\special{pa 2074 1047}%
\special{pa 2073 1046}%
\special{pa 2071 1045}%
\special{pa 2069 1045}%
\special{pa 2067 1044}%
\special{pa 2065 1044}%
\special{pa 2063 1043}%
\special{pa 2061 1043}%
\special{pa 2059 1043}%
\special{pa 2058 1043}%
\special{pa 2056 1043}%
\special{pa 2054 1044}%
\special{pa 2052 1044}%
\special{pa 2051 1045}%
\special{pa 2049 1045}%
\special{pa 2047 1046}%
\special{pa 2046 1047}%
\special{pa 2044 1048}%
\special{pa 2043 1049}%
\special{pa 2041 1050}%
\special{pa 2040 1052}%
\special{pa 2038 1053}%
\special{pa 2037 1055}%
\special{pa 2036 1056}%
\special{pa 2034 1058}%
\special{pa 2033 1059}%
\special{pa 2032 1061}%
\special{pa 2030 1063}%
\special{pa 2029 1065}%
\special{pa 2028 1067}%
\special{pa 2026 1069}%
\special{pa 2025 1070}%
\special{pa 2024 1072}%
\special{pa 2023 1074}%
\special{pa 2022 1076}%
\special{pa 2020 1078}%
\special{pa 2019 1079}%
\special{pa 2018 1081}%
\special{pa 2017 1083}%
\special{pa 2015 1084}%
\special{pa 2014 1086}%
\special{pa 2013 1087}%
\special{pa 2011 1088}%
\special{pa 2010 1089}%
\special{pa 2009 1091}%
\special{pa 2007 1092}%
\special{pa 2006 1092}%
\special{pa 2004 1093}%
\special{pa 2003 1094}%
\special{pa 2001 1094}%
\special{pa 1999 1095}%
\special{pa 1998 1095}%
\special{pa 1996 1095}%
\special{pa 1994 1095}%
\special{pa 1992 1095}%
\special{pa 1991 1095}%
\special{pa 1989 1095}%
\special{pa 1987 1095}%
\special{pa 1985 1095}%
\special{pa 1983 1094}%
\special{pa 1981 1094}%
\special{pa 1979 1094}%
\special{pa 1977 1093}%
\special{pa 1975 1093}%
\special{pa 1973 1092}%
\special{pa 1971 1092}%
\special{pa 1969 1091}%
\special{pa 1967 1091}%
\special{pa 1965 1090}%
\special{pa 1962 1090}%
\special{pa 1960 1090}%
\special{pa 1958 1089}%
\special{pa 1956 1089}%
\special{pa 1954 1089}%
\special{pa 1952 1089}%
\special{pa 1950 1089}%
\special{pa 1948 1089}%
\special{pa 1946 1089}%
\special{pa 1945 1089}%
\special{pa 1943 1089}%
\special{pa 1941 1090}%
\special{pa 1939 1090}%
\special{pa 1938 1091}%
\special{pa 1936 1092}%
\special{pa 1935 1093}%
\special{pa 1933 1094}%
\special{pa 1932 1095}%
\special{pa 1930 1096}%
\special{pa 1929 1098}%
\special{pa 1928 1099}%
\special{pa 1927 1101}%
\special{pa 1925 1102}%
\special{pa 1924 1104}%
\special{pa 1923 1106}%
\special{pa 1922 1108}%
\special{sp}%
\special{pa 1922 1108}%
\special{pa 1921 1110}%
\special{pa 1920 1112}%
\special{pa 1920 1114}%
\special{pa 1919 1116}%
\special{pa 1918 1118}%
\special{pa 1917 1120}%
\special{pa 1916 1122}%
\special{pa 1916 1124}%
\special{pa 1915 1126}%
\special{pa 1914 1129}%
\special{pa 1913 1131}%
\special{pa 1912 1133}%
\special{pa 1912 1135}%
\special{pa 1911 1137}%
\special{pa 1910 1139}%
\special{pa 1909 1140}%
\special{pa 1908 1142}%
\special{pa 1907 1144}%
\special{pa 1906 1146}%
\special{pa 1905 1147}%
\special{pa 1904 1148}%
\special{pa 1903 1150}%
\special{pa 1902 1151}%
\special{pa 1901 1152}%
\special{pa 1899 1153}%
\special{pa 1898 1154}%
\special{pa 1896 1155}%
\special{pa 1895 1156}%
\special{pa 1893 1157}%
\special{pa 1892 1157}%
\special{pa 1890 1158}%
\special{pa 1888 1158}%
\special{pa 1886 1159}%
\special{pa 1885 1159}%
\special{pa 1883 1159}%
\special{pa 1881 1160}%
\special{pa 1879 1160}%
\special{pa 1877 1160}%
\special{pa 1875 1160}%
\special{pa 1873 1160}%
\special{pa 1870 1160}%
\special{pa 1868 1160}%
\special{pa 1866 1160}%
\special{pa 1864 1160}%
\special{pa 1862 1160}%
\special{pa 1860 1161}%
\special{pa 1858 1161}%
\special{pa 1856 1161}%
\special{pa 1853 1161}%
\special{pa 1851 1162}%
\special{pa 1849 1162}%
\special{pa 1848 1162}%
\special{pa 1846 1163}%
\special{pa 1844 1164}%
\special{pa 1842 1164}%
\special{pa 1840 1165}%
\special{pa 1839 1166}%
\special{pa 1837 1167}%
\special{pa 1836 1168}%
\special{pa 1834 1169}%
\special{pa 1833 1170}%
\special{pa 1832 1172}%
\special{pa 1831 1173}%
\special{pa 1830 1175}%
\special{pa 1829 1176}%
\special{pa 1828 1178}%
\special{pa 1827 1180}%
\special{pa 1826 1182}%
\special{pa 1825 1184}%
\special{pa 1825 1186}%
\special{pa 1824 1188}%
\special{pa 1824 1190}%
\special{pa 1823 1192}%
\special{pa 1823 1194}%
\special{pa 1823 1196}%
\special{pa 1822 1199}%
\special{pa 1822 1201}%
\special{pa 1822 1203}%
\special{pa 1821 1206}%
\special{pa 1821 1208}%
\special{pa 1821 1210}%
\special{pa 1821 1212}%
\special{pa 1820 1214}%
\special{pa 1820 1217}%
\special{pa 1820 1219}%
\special{pa 1819 1221}%
\special{pa 1819 1223}%
\special{pa 1819 1225}%
\special{pa 1818 1227}%
\special{pa 1817 1229}%
\special{pa 1817 1231}%
\special{pa 1816 1232}%
\special{pa 1815 1234}%
\special{pa 1815 1235}%
\special{pa 1814 1237}%
\special{pa 1813 1238}%
\special{pa 1812 1240}%
\special{pa 1810 1241}%
\special{pa 1809 1242}%
\special{pa 1808 1243}%
\special{sp}%
\special{pa 1808 1243}%
\special{pa 1806 1244}%
\special{pa 1805 1245}%
\special{pa 1803 1246}%
\special{pa 1802 1247}%
\special{pa 1800 1248}%
\special{pa 1798 1249}%
\special{pa 1796 1250}%
\special{pa 1795 1250}%
\special{pa 1793 1251}%
\special{pa 1791 1252}%
\special{pa 1789 1252}%
\special{pa 1787 1253}%
\special{pa 1785 1254}%
\special{pa 1783 1254}%
\special{pa 1781 1255}%
\special{pa 1779 1256}%
\special{pa 1776 1256}%
\special{pa 1774 1257}%
\special{pa 1772 1258}%
\special{pa 1771 1258}%
\special{pa 1769 1259}%
\special{pa 1767 1260}%
\special{pa 1765 1261}%
\special{pa 1763 1262}%
\special{pa 1762 1263}%
\special{pa 1760 1264}%
\special{pa 1759 1265}%
\special{pa 1757 1267}%
\special{pa 1756 1268}%
\special{pa 1755 1269}%
\special{pa 1753 1271}%
\special{pa 1752 1272}%
\special{pa 1752 1274}%
\special{pa 1751 1276}%
\special{pa 1750 1277}%
\special{pa 1749 1279}%
\special{pa 1749 1281}%
\special{pa 1748 1283}%
\special{pa 1748 1285}%
\special{pa 1748 1287}%
\special{pa 1748 1289}%
\special{pa 1747 1291}%
\special{pa 1747 1293}%
\special{pa 1748 1296}%
\special{pa 1748 1298}%
\special{pa 1748 1300}%
\special{pa 1748 1302}%
\special{pa 1748 1305}%
\special{pa 1748 1307}%
\special{pa 1749 1309}%
\special{pa 1749 1311}%
\special{pa 1749 1314}%
\special{pa 1750 1316}%
\special{pa 1750 1318}%
\special{pa 1750 1320}%
\special{pa 1750 1323}%
\special{pa 1750 1325}%
\special{pa 1750 1327}%
\special{pa 1751 1329}%
\special{pa 1751 1331}%
\special{pa 1750 1333}%
\special{pa 1750 1335}%
\special{pa 1750 1337}%
\special{pa 1750 1339}%
\special{pa 1749 1340}%
\special{pa 1749 1342}%
\special{pa 1748 1344}%
\special{pa 1747 1345}%
\special{pa 1747 1347}%
\special{pa 1746 1348}%
\special{pa 1745 1350}%
\special{pa 1744 1351}%
\special{pa 1743 1353}%
\special{pa 1741 1354}%
\special{pa 1740 1355}%
\special{pa 1739 1357}%
\special{pa 1737 1358}%
\special{pa 1736 1359}%
\special{pa 1734 1360}%
\special{pa 1732 1361}%
\special{pa 1730 1363}%
\special{pa 1729 1364}%
\special{pa 1727 1365}%
\special{pa 1725 1366}%
\special{pa 1723 1367}%
\special{pa 1721 1368}%
\special{pa 1720 1370}%
\special{pa 1718 1371}%
\special{pa 1716 1372}%
\special{pa 1714 1373}%
\special{pa 1712 1374}%
\special{pa 1711 1376}%
\special{pa 1709 1377}%
\special{pa 1708 1378}%
\special{pa 1706 1380}%
\special{pa 1705 1381}%
\special{pa 1703 1383}%
\special{pa 1702 1384}%
\special{pa 1701 1386}%
\special{pa 1700 1387}%
\special{sp}%
\special{pa 1700 1387}%
\special{pa 1699 1389}%
\special{pa 1698 1391}%
\special{pa 1698 1393}%
\special{pa 1697 1394}%
\special{pa 1697 1396}%
\special{pa 1696 1398}%
\special{pa 1696 1400}%
\special{pa 1696 1402}%
\special{pa 1696 1404}%
\special{pa 1696 1406}%
\special{pa 1696 1408}%
\special{pa 1696 1410}%
\special{pa 1697 1412}%
\special{pa 1697 1414}%
\special{pa 1698 1416}%
\special{pa 1698 1418}%
\special{pa 1699 1420}%
\special{pa 1700 1423}%
\special{pa 1700 1425}%
\special{pa 1701 1427}%
\special{pa 1702 1429}%
\special{pa 1703 1431}%
\special{pa 1703 1433}%
\special{pa 1704 1435}%
\special{pa 1705 1438}%
\special{pa 1706 1440}%
\special{pa 1707 1442}%
\special{pa 1707 1444}%
\special{pa 1708 1446}%
\special{pa 1708 1448}%
\special{pa 1709 1450}%
\special{pa 1709 1452}%
\special{pa 1710 1454}%
\special{pa 1710 1455}%
\special{pa 1710 1457}%
\special{pa 1710 1459}%
\special{pa 1710 1461}%
\special{pa 1710 1463}%
\special{pa 1710 1465}%
\special{pa 1709 1466}%
\special{pa 1709 1468}%
\special{pa 1708 1470}%
\special{pa 1707 1471}%
\special{pa 1707 1473}%
\special{pa 1706 1475}%
\special{pa 1705 1476}%
\special{pa 1704 1478}%
\special{pa 1703 1479}%
\special{pa 1702 1481}%
\special{pa 1700 1483}%
\special{pa 1699 1484}%
\special{pa 1698 1486}%
\special{pa 1696 1487}%
\special{pa 1695 1489}%
\special{pa 1693 1491}%
\special{pa 1692 1492}%
\special{pa 1690 1494}%
\special{pa 1689 1495}%
\special{pa 1687 1497}%
\special{pa 1686 1499}%
\special{pa 1684 1500}%
\special{pa 1683 1502}%
\special{pa 1681 1504}%
\special{pa 1680 1505}%
\special{pa 1679 1507}%
\special{pa 1678 1509}%
\special{pa 1677 1511}%
\special{pa 1676 1513}%
\special{pa 1675 1514}%
\special{pa 1674 1516}%
\special{pa 1673 1518}%
\special{pa 1673 1520}%
\special{pa 1672 1522}%
\special{pa 1672 1523}%
\special{pa 1672 1525}%
\special{pa 1672 1527}%
\special{pa 1672 1529}%
\special{pa 1672 1531}%
\special{pa 1672 1533}%
\special{pa 1673 1535}%
\special{pa 1673 1537}%
\special{pa 1674 1539}%
\special{pa 1674 1541}%
\special{pa 1675 1543}%
\special{pa 1676 1544}%
\special{pa 1677 1546}%
\special{pa 1678 1548}%
\special{pa 1679 1550}%
\special{pa 1680 1552}%
\special{pa 1682 1554}%
\special{pa 1683 1556}%
\special{pa 1684 1558}%
\special{pa 1685 1560}%
\special{pa 1687 1561}%
\special{pa 1688 1563}%
\special{pa 1689 1565}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{sp}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1690 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1567}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{pa 1691 1568}%
\special{sp}%
% STR 2 0 3 0
% 3 1780 2400 1780 2450 703 632
% graviton
\put(17.8000,-20.5000){\makebox(0,0)[lb]{graviton}}%
% FUNC 2 0 3 0
% 9 1225 1960 2152 3027 1689 2489 1913 2489 1684 2174 1225 1960 2152 2489 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 1689 2089}%
\special{pa 1690 2088}%
\special{pa 1691 2087}%
\special{pa 1693 2086}%
\special{pa 1694 2085}%
\special{pa 1695 2083}%
\special{pa 1696 2082}%
\special{pa 1697 2081}%
\special{pa 1699 2080}%
\special{pa 1700 2079}%
\special{pa 1701 2078}%
\special{pa 1702 2077}%
\special{pa 1703 2076}%
\special{pa 1704 2075}%
\special{pa 1705 2074}%
\special{pa 1705 2072}%
\special{pa 1706 2071}%
\special{pa 1707 2070}%
\special{pa 1708 2069}%
\special{pa 1708 2068}%
\special{pa 1709 2067}%
\special{pa 1709 2066}%
\special{pa 1710 2065}%
\special{pa 1710 2064}%
\special{pa 1711 2063}%
\special{pa 1711 2061}%
\special{pa 1711 2060}%
\special{pa 1711 2059}%
\special{pa 1711 2058}%
\special{pa 1711 2057}%
\special{pa 1711 2056}%
\special{pa 1711 2055}%
\special{pa 1711 2054}%
\special{pa 1711 2053}%
\special{pa 1710 2052}%
\special{pa 1710 2050}%
\special{pa 1710 2049}%
\special{pa 1709 2048}%
\special{pa 1708 2047}%
\special{pa 1708 2046}%
\special{pa 1707 2045}%
\special{pa 1706 2044}%
\special{pa 1706 2043}%
\special{pa 1705 2042}%
\special{pa 1704 2040}%
\special{pa 1703 2039}%
\special{pa 1702 2038}%
\special{pa 1701 2037}%
\special{pa 1700 2036}%
\special{pa 1699 2035}%
\special{pa 1698 2034}%
\special{pa 1696 2033}%
\special{pa 1695 2032}%
\special{pa 1694 2031}%
\special{pa 1693 2029}%
\special{pa 1692 2028}%
\special{pa 1690 2027}%
\special{pa 1689 2026}%
\special{pa 1688 2025}%
\special{pa 1687 2024}%
\special{pa 1685 2023}%
\special{pa 1684 2022}%
\special{pa 1683 2021}%
\special{pa 1682 2020}%
\special{pa 1681 2018}%
\special{pa 1680 2017}%
\special{pa 1679 2016}%
\special{pa 1677 2015}%
\special{pa 1676 2014}%
\special{pa 1675 2013}%
\special{pa 1674 2012}%
\special{pa 1674 2011}%
\special{pa 1673 2010}%
\special{pa 1672 2009}%
\special{pa 1671 2007}%
\special{pa 1670 2006}%
\special{pa 1670 2005}%
\special{pa 1669 2004}%
\special{pa 1669 2003}%
\special{pa 1668 2002}%
\special{pa 1668 2001}%
\special{pa 1667 2000}%
\special{pa 1667 1999}%
\special{pa 1667 1997}%
\special{pa 1667 1996}%
\special{pa 1667 1995}%
\special{pa 1667 1994}%
\special{pa 1667 1993}%
\special{pa 1667 1992}%
\special{pa 1667 1991}%
\special{pa 1667 1990}%
\special{pa 1668 1989}%
\special{pa 1668 1988}%
\special{pa 1668 1986}%
\special{pa 1669 1985}%
\special{pa 1669 1984}%
\special{pa 1670 1983}%
\special{pa 1671 1982}%
\special{pa 1672 1981}%
\special{pa 1672 1980}%
\special{pa 1673 1979}%
\special{sp}%
\special{pa 1673 1979}%
\special{pa 1674 1978}%
\special{pa 1675 1977}%
\special{pa 1676 1975}%
\special{pa 1677 1974}%
\special{pa 1678 1973}%
\special{pa 1679 1972}%
\special{pa 1680 1971}%
\special{pa 1681 1970}%
\special{pa 1683 1969}%
\special{pa 1684 1968}%
\special{pa 1685 1967}%
\special{pa 1686 1966}%
\special{pa 1687 1964}%
\special{pa 1689 1963}%
\special{pa 1690 1962}%
\special{pa 1691 1961}%
\special{pa 1692 1960}%
\special{pa 1694 1959}%
\special{pa 1695 1958}%
\special{pa 1696 1957}%
\special{pa 1697 1956}%
\special{pa 1698 1954}%
\special{pa 1699 1953}%
\special{pa 1700 1952}%
\special{pa 1701 1951}%
\special{pa 1702 1950}%
\special{pa 1703 1949}%
\special{pa 1704 1948}%
\special{pa 1705 1947}%
\special{pa 1706 1946}%
\special{pa 1707 1945}%
\special{pa 1708 1943}%
\special{pa 1708 1942}%
\special{pa 1709 1941}%
\special{pa 1709 1940}%
\special{pa 1710 1939}%
\special{pa 1710 1938}%
\special{pa 1711 1937}%
\special{pa 1711 1936}%
\special{pa 1711 1935}%
\special{pa 1711 1934}%
\special{pa 1711 1932}%
\special{pa 1711 1931}%
\special{pa 1711 1930}%
\special{pa 1711 1929}%
\special{pa 1711 1928}%
\special{pa 1711 1927}%
\special{pa 1711 1926}%
\special{pa 1710 1925}%
\special{pa 1710 1924}%
\special{pa 1709 1923}%
\special{pa 1709 1921}%
\special{pa 1708 1920}%
\special{pa 1707 1919}%
\special{pa 1707 1918}%
\special{pa 1706 1917}%
\special{pa 1705 1916}%
\special{pa 1704 1915}%
\special{pa 1703 1914}%
\special{pa 1702 1913}%
\special{pa 1701 1911}%
\special{pa 1700 1910}%
\special{pa 1699 1909}%
\special{pa 1698 1908}%
\special{pa 1697 1907}%
\special{pa 1696 1906}%
\special{pa 1694 1905}%
\special{pa 1693 1904}%
\special{pa 1692 1903}%
\special{pa 1691 1902}%
\special{pa 1690 1900}%
\special{pa 1688 1899}%
\special{pa 1687 1898}%
\special{pa 1686 1897}%
\special{pa 1685 1896}%
\special{pa 1683 1895}%
\special{pa 1682 1894}%
\special{pa 1681 1893}%
\special{pa 1680 1892}%
\special{pa 1679 1891}%
\special{pa 1678 1889}%
\special{pa 1677 1888}%
\special{pa 1676 1887}%
\special{pa 1675 1886}%
\special{pa 1674 1885}%
\special{pa 1673 1884}%
\special{pa 1672 1883}%
\special{pa 1671 1882}%
\special{pa 1671 1881}%
\special{pa 1670 1880}%
\special{pa 1669 1878}%
\special{pa 1669 1877}%
\special{pa 1668 1876}%
\special{pa 1668 1875}%
\special{pa 1667 1874}%
\special{pa 1667 1873}%
\special{pa 1667 1872}%
\special{pa 1667 1871}%
\special{pa 1667 1870}%
\special{pa 1667 1868}%
\special{sp}%
\special{pa 1667 1868}%
\special{pa 1667 1867}%
\special{pa 1667 1866}%
\special{pa 1667 1865}%
\special{pa 1667 1864}%
\special{pa 1667 1863}%
\special{pa 1668 1862}%
\special{pa 1668 1861}%
\special{pa 1669 1860}%
\special{pa 1669 1859}%
\special{pa 1670 1857}%
\special{pa 1671 1856}%
\special{pa 1671 1855}%
\special{pa 1672 1854}%
\special{pa 1673 1853}%
\special{pa 1674 1852}%
\special{pa 1675 1851}%
\special{pa 1676 1850}%
\special{pa 1677 1849}%
\special{pa 1678 1848}%
\special{pa 1679 1846}%
\special{pa 1680 1845}%
\special{pa 1681 1844}%
\special{pa 1682 1843}%
\special{pa 1683 1842}%
\special{pa 1685 1841}%
\special{pa 1686 1840}%
\special{pa 1687 1839}%
\special{pa 1688 1838}%
\special{pa 1690 1837}%
\special{pa 1691 1835}%
\special{pa 1692 1834}%
\special{pa 1693 1833}%
\special{pa 1694 1832}%
\special{pa 1696 1831}%
\special{pa 1697 1830}%
\special{pa 1698 1829}%
\special{pa 1699 1828}%
\special{pa 1700 1827}%
\special{pa 1701 1825}%
\special{pa 1702 1824}%
\special{pa 1703 1823}%
\special{pa 1704 1822}%
\special{pa 1705 1821}%
\special{pa 1706 1820}%
\special{pa 1707 1819}%
\special{pa 1707 1818}%
\special{pa 1708 1817}%
\special{pa 1709 1816}%
\special{pa 1709 1814}%
\special{pa 1710 1813}%
\special{pa 1710 1812}%
\special{pa 1711 1811}%
\special{pa 1711 1810}%
\special{pa 1711 1809}%
\special{pa 1711 1808}%
\special{pa 1711 1807}%
\special{pa 1711 1806}%
\special{pa 1711 1805}%
\special{pa 1711 1803}%
\special{pa 1711 1802}%
\special{pa 1711 1801}%
\special{pa 1711 1800}%
\special{pa 1710 1799}%
\special{pa 1710 1798}%
\special{pa 1709 1797}%
\special{pa 1709 1796}%
\special{pa 1708 1795}%
\special{pa 1708 1794}%
\special{pa 1707 1792}%
\special{pa 1706 1791}%
\special{pa 1705 1790}%
\special{pa 1704 1789}%
\special{pa 1703 1788}%
\special{pa 1702 1787}%
\special{pa 1701 1786}%
\special{pa 1700 1785}%
\special{pa 1699 1784}%
\special{pa 1698 1782}%
\special{pa 1697 1781}%
\special{pa 1696 1780}%
\special{pa 1695 1779}%
\special{pa 1694 1778}%
\special{pa 1692 1777}%
\special{pa 1691 1776}%
\special{pa 1690 1775}%
\special{pa 1689 1774}%
\special{pa 1687 1773}%
\special{pa 1686 1771}%
\special{pa 1685 1770}%
\special{pa 1684 1769}%
\special{pa 1683 1768}%
\special{pa 1681 1767}%
\special{pa 1680 1766}%
\special{pa 1679 1765}%
\special{pa 1678 1764}%
\special{pa 1677 1763}%
\special{pa 1676 1762}%
\special{pa 1675 1760}%
\special{pa 1674 1759}%
\special{pa 1673 1758}%
\special{sp}%
\special{pa 1673 1758}%
\special{pa 1672 1757}%
\special{pa 1672 1756}%
\special{pa 1671 1755}%
\special{pa 1670 1754}%
\special{pa 1669 1753}%
\special{pa 1669 1752}%
\special{pa 1668 1751}%
\special{pa 1668 1749}%
\special{pa 1668 1748}%
\special{pa 1667 1747}%
\special{pa 1667 1746}%
\special{pa 1667 1745}%
\special{pa 1667 1744}%
\special{pa 1667 1743}%
\special{pa 1667 1742}%
\special{pa 1667 1741}%
\special{pa 1667 1739}%
\special{pa 1667 1738}%
\special{pa 1667 1737}%
\special{pa 1668 1736}%
\special{pa 1668 1735}%
\special{pa 1669 1734}%
\special{pa 1669 1733}%
\special{pa 1670 1732}%
\special{pa 1670 1731}%
\special{pa 1671 1730}%
\special{pa 1672 1728}%
\special{pa 1673 1727}%
\special{pa 1674 1726}%
\special{pa 1674 1725}%
\special{pa 1675 1724}%
\special{pa 1676 1723}%
\special{pa 1677 1722}%
\special{pa 1679 1721}%
\special{pa 1680 1720}%
\special{pa 1681 1719}%
\special{pa 1682 1717}%
\special{pa 1683 1716}%
\special{pa 1684 1715}%
\special{pa 1686 1714}%
\special{pa 1687 1713}%
\special{pa 1688 1712}%
\special{pa 1689 1711}%
\special{pa 1690 1710}%
\special{pa 1692 1709}%
\special{pa 1693 1708}%
\special{pa 1694 1706}%
\special{pa 1695 1705}%
\special{pa 1696 1704}%
\special{pa 1698 1703}%
\special{pa 1699 1702}%
\special{pa 1700 1701}%
\special{pa 1701 1700}%
\special{pa 1702 1699}%
\special{pa 1703 1698}%
\special{pa 1704 1696}%
\special{pa 1705 1695}%
\special{pa 1706 1694}%
\special{pa 1706 1693}%
\special{pa 1707 1692}%
\special{pa 1708 1691}%
\special{pa 1708 1690}%
\special{pa 1709 1689}%
\special{pa 1710 1688}%
\special{pa 1710 1687}%
\special{pa 1710 1685}%
\special{pa 1711 1684}%
\special{pa 1711 1683}%
\special{pa 1711 1682}%
\special{pa 1711 1681}%
\special{pa 1711 1680}%
\special{pa 1711 1679}%
\special{pa 1711 1678}%
\special{pa 1711 1677}%
\special{pa 1711 1676}%
\special{pa 1711 1674}%
\special{pa 1710 1673}%
\special{pa 1710 1672}%
\special{pa 1709 1671}%
\special{pa 1709 1670}%
\special{pa 1708 1669}%
\special{pa 1708 1668}%
\special{pa 1707 1667}%
\special{pa 1706 1666}%
\special{pa 1705 1665}%
\special{pa 1705 1663}%
\special{pa 1704 1662}%
\special{pa 1703 1661}%
\special{pa 1702 1660}%
\special{pa 1701 1659}%
\special{pa 1700 1658}%
\special{pa 1699 1657}%
\special{pa 1697 1656}%
\special{pa 1696 1655}%
\special{pa 1695 1654}%
\special{pa 1694 1652}%
\special{pa 1693 1651}%
\special{pa 1691 1650}%
\special{pa 1690 1649}%
\special{pa 1689 1648}%
\special{sp}%
\special{pa 1689 1648}%
\special{pa 1688 1647}%
\special{pa 1687 1646}%
\special{pa 1685 1645}%
\special{pa 1684 1644}%
\special{pa 1683 1642}%
\special{pa 1682 1641}%
\special{pa 1681 1640}%
\special{pa 1679 1639}%
\special{pa 1678 1638}%
\special{pa 1677 1637}%
\special{pa 1676 1636}%
\special{pa 1675 1635}%
\special{pa 1674 1634}%
\special{pa 1673 1633}%
\special{pa 1673 1631}%
\special{pa 1672 1630}%
\special{pa 1671 1629}%
\special{pa 1670 1628}%
\special{pa 1670 1627}%
\special{pa 1669 1626}%
\special{pa 1669 1625}%
\special{pa 1668 1624}%
\special{pa 1668 1623}%
\special{pa 1667 1622}%
\special{pa 1667 1620}%
\special{pa 1667 1619}%
\special{pa 1667 1618}%
\special{pa 1667 1617}%
\special{pa 1667 1616}%
\special{pa 1667 1615}%
\special{pa 1667 1614}%
\special{pa 1667 1613}%
\special{pa 1667 1612}%
\special{pa 1668 1611}%
\special{pa 1668 1609}%
\special{pa 1668 1608}%
\special{pa 1669 1607}%
\special{pa 1670 1606}%
\special{pa 1670 1605}%
\special{pa 1671 1604}%
\special{pa 1672 1603}%
\special{pa 1672 1602}%
\special{pa 1673 1601}%
\special{pa 1674 1599}%
\special{pa 1675 1598}%
\special{pa 1676 1597}%
\special{pa 1677 1596}%
\special{pa 1678 1595}%
\special{pa 1679 1594}%
\special{pa 1680 1593}%
\special{pa 1682 1592}%
\special{pa 1683 1591}%
\special{pa 1684 1590}%
\special{pa 1685 1588}%
\special{pa 1686 1587}%
\special{pa 1688 1586}%
\special{pa 1689 1585}%
\special{pa 1690 1584}%
\special{pa 1691 1583}%
\special{pa 1693 1582}%
\special{pa 1694 1581}%
\special{pa 1695 1580}%
\special{pa 1696 1579}%
\special{pa 1697 1577}%
\special{pa 1698 1576}%
\special{pa 1699 1575}%
\special{pa 1701 1574}%
\special{pa 1702 1573}%
\special{pa 1703 1572}%
\special{pa 1704 1571}%
\special{pa 1704 1570}%
\special{pa 1705 1569}%
\special{pa 1706 1568}%
\special{pa 1707 1566}%
\special{pa 1708 1565}%
\special{pa 1708 1564}%
\special{pa 1709 1563}%
\special{pa 1709 1562}%
\special{pa 1710 1561}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{sp}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{pa 1710 1560}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1200 1960 2127 3027 1664 2489 1888 2489 1659 2174 1200 1960 2127 2489 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 1664 2089}%
\special{pa 1665 2088}%
\special{pa 1666 2087}%
\special{pa 1668 2086}%
\special{pa 1669 2085}%
\special{pa 1670 2083}%
\special{pa 1671 2082}%
\special{pa 1672 2081}%
\special{pa 1674 2080}%
\special{pa 1675 2079}%
\special{pa 1676 2078}%
\special{pa 1677 2077}%
\special{pa 1678 2076}%
\special{pa 1679 2075}%
\special{pa 1680 2074}%
\special{pa 1680 2072}%
\special{pa 1681 2071}%
\special{pa 1682 2070}%
\special{pa 1683 2069}%
\special{pa 1683 2068}%
\special{pa 1684 2067}%
\special{pa 1684 2066}%
\special{pa 1685 2065}%
\special{pa 1685 2064}%
\special{pa 1686 2063}%
\special{pa 1686 2061}%
\special{pa 1686 2060}%
\special{pa 1686 2059}%
\special{pa 1686 2058}%
\special{pa 1686 2057}%
\special{pa 1686 2056}%
\special{pa 1686 2055}%
\special{pa 1686 2054}%
\special{pa 1686 2053}%
\special{pa 1685 2052}%
\special{pa 1685 2050}%
\special{pa 1685 2049}%
\special{pa 1684 2048}%
\special{pa 1683 2047}%
\special{pa 1683 2046}%
\special{pa 1682 2045}%
\special{pa 1681 2044}%
\special{pa 1681 2043}%
\special{pa 1680 2042}%
\special{pa 1679 2040}%
\special{pa 1678 2039}%
\special{pa 1677 2038}%
\special{pa 1676 2037}%
\special{pa 1675 2036}%
\special{pa 1674 2035}%
\special{pa 1673 2034}%
\special{pa 1671 2033}%
\special{pa 1670 2032}%
\special{pa 1669 2031}%
\special{pa 1668 2029}%
\special{pa 1667 2028}%
\special{pa 1665 2027}%
\special{pa 1664 2026}%
\special{pa 1663 2025}%
\special{pa 1662 2024}%
\special{pa 1660 2023}%
\special{pa 1659 2022}%
\special{pa 1658 2021}%
\special{pa 1657 2020}%
\special{pa 1656 2018}%
\special{pa 1655 2017}%
\special{pa 1654 2016}%
\special{pa 1652 2015}%
\special{pa 1651 2014}%
\special{pa 1650 2013}%
\special{pa 1649 2012}%
\special{pa 1649 2011}%
\special{pa 1648 2010}%
\special{pa 1647 2009}%
\special{pa 1646 2007}%
\special{pa 1645 2006}%
\special{pa 1645 2005}%
\special{pa 1644 2004}%
\special{pa 1644 2003}%
\special{pa 1643 2002}%
\special{pa 1643 2001}%
\special{pa 1642 2000}%
\special{pa 1642 1999}%
\special{pa 1642 1997}%
\special{pa 1642 1996}%
\special{pa 1642 1995}%
\special{pa 1642 1994}%
\special{pa 1642 1993}%
\special{pa 1642 1992}%
\special{pa 1642 1991}%
\special{pa 1642 1990}%
\special{pa 1643 1989}%
\special{pa 1643 1988}%
\special{pa 1643 1986}%
\special{pa 1644 1985}%
\special{pa 1644 1984}%
\special{pa 1645 1983}%
\special{pa 1646 1982}%
\special{pa 1647 1981}%
\special{pa 1647 1980}%
\special{pa 1648 1979}%
\special{sp}%
\special{pa 1648 1979}%
\special{pa 1649 1978}%
\special{pa 1650 1977}%
\special{pa 1651 1975}%
\special{pa 1652 1974}%
\special{pa 1653 1973}%
\special{pa 1654 1972}%
\special{pa 1655 1971}%
\special{pa 1656 1970}%
\special{pa 1658 1969}%
\special{pa 1659 1968}%
\special{pa 1660 1967}%
\special{pa 1661 1966}%
\special{pa 1662 1964}%
\special{pa 1664 1963}%
\special{pa 1665 1962}%
\special{pa 1666 1961}%
\special{pa 1667 1960}%
\special{pa 1669 1959}%
\special{pa 1670 1958}%
\special{pa 1671 1957}%
\special{pa 1672 1956}%
\special{pa 1673 1954}%
\special{pa 1674 1953}%
\special{pa 1675 1952}%
\special{pa 1676 1951}%
\special{pa 1677 1950}%
\special{pa 1678 1949}%
\special{pa 1679 1948}%
\special{pa 1680 1947}%
\special{pa 1681 1946}%
\special{pa 1682 1945}%
\special{pa 1683 1943}%
\special{pa 1683 1942}%
\special{pa 1684 1941}%
\special{pa 1684 1940}%
\special{pa 1685 1939}%
\special{pa 1685 1938}%
\special{pa 1686 1937}%
\special{pa 1686 1936}%
\special{pa 1686 1935}%
\special{pa 1686 1934}%
\special{pa 1686 1932}%
\special{pa 1686 1931}%
\special{pa 1686 1930}%
\special{pa 1686 1929}%
\special{pa 1686 1928}%
\special{pa 1686 1927}%
\special{pa 1686 1926}%
\special{pa 1685 1925}%
\special{pa 1685 1924}%
\special{pa 1684 1923}%
\special{pa 1684 1921}%
\special{pa 1683 1920}%
\special{pa 1682 1919}%
\special{pa 1682 1918}%
\special{pa 1681 1917}%
\special{pa 1680 1916}%
\special{pa 1679 1915}%
\special{pa 1678 1914}%
\special{pa 1677 1913}%
\special{pa 1676 1911}%
\special{pa 1675 1910}%
\special{pa 1674 1909}%
\special{pa 1673 1908}%
\special{pa 1672 1907}%
\special{pa 1671 1906}%
\special{pa 1669 1905}%
\special{pa 1668 1904}%
\special{pa 1667 1903}%
\special{pa 1666 1902}%
\special{pa 1665 1900}%
\special{pa 1663 1899}%
\special{pa 1662 1898}%
\special{pa 1661 1897}%
\special{pa 1660 1896}%
\special{pa 1658 1895}%
\special{pa 1657 1894}%
\special{pa 1656 1893}%
\special{pa 1655 1892}%
\special{pa 1654 1891}%
\special{pa 1653 1889}%
\special{pa 1652 1888}%
\special{pa 1651 1887}%
\special{pa 1650 1886}%
\special{pa 1649 1885}%
\special{pa 1648 1884}%
\special{pa 1647 1883}%
\special{pa 1646 1882}%
\special{pa 1646 1881}%
\special{pa 1645 1880}%
\special{pa 1644 1878}%
\special{pa 1644 1877}%
\special{pa 1643 1876}%
\special{pa 1643 1875}%
\special{pa 1642 1874}%
\special{pa 1642 1873}%
\special{pa 1642 1872}%
\special{pa 1642 1871}%
\special{pa 1642 1870}%
\special{pa 1642 1868}%
\special{sp}%
\special{pa 1642 1868}%
\special{pa 1642 1867}%
\special{pa 1642 1866}%
\special{pa 1642 1865}%
\special{pa 1642 1864}%
\special{pa 1642 1863}%
\special{pa 1643 1862}%
\special{pa 1643 1861}%
\special{pa 1644 1860}%
\special{pa 1644 1859}%
\special{pa 1645 1857}%
\special{pa 1646 1856}%
\special{pa 1646 1855}%
\special{pa 1647 1854}%
\special{pa 1648 1853}%
\special{pa 1649 1852}%
\special{pa 1650 1851}%
\special{pa 1651 1850}%
\special{pa 1652 1849}%
\special{pa 1653 1848}%
\special{pa 1654 1846}%
\special{pa 1655 1845}%
\special{pa 1656 1844}%
\special{pa 1657 1843}%
\special{pa 1658 1842}%
\special{pa 1660 1841}%
\special{pa 1661 1840}%
\special{pa 1662 1839}%
\special{pa 1663 1838}%
\special{pa 1665 1837}%
\special{pa 1666 1835}%
\special{pa 1667 1834}%
\special{pa 1668 1833}%
\special{pa 1669 1832}%
\special{pa 1671 1831}%
\special{pa 1672 1830}%
\special{pa 1673 1829}%
\special{pa 1674 1828}%
\special{pa 1675 1827}%
\special{pa 1676 1825}%
\special{pa 1677 1824}%
\special{pa 1678 1823}%
\special{pa 1679 1822}%
\special{pa 1680 1821}%
\special{pa 1681 1820}%
\special{pa 1682 1819}%
\special{pa 1682 1818}%
\special{pa 1683 1817}%
\special{pa 1684 1816}%
\special{pa 1684 1814}%
\special{pa 1685 1813}%
\special{pa 1685 1812}%
\special{pa 1686 1811}%
\special{pa 1686 1810}%
\special{pa 1686 1809}%
\special{pa 1686 1808}%
\special{pa 1686 1807}%
\special{pa 1686 1806}%
\special{pa 1686 1805}%
\special{pa 1686 1803}%
\special{pa 1686 1802}%
\special{pa 1686 1801}%
\special{pa 1686 1800}%
\special{pa 1685 1799}%
\special{pa 1685 1798}%
\special{pa 1684 1797}%
\special{pa 1684 1796}%
\special{pa 1683 1795}%
\special{pa 1683 1794}%
\special{pa 1682 1792}%
\special{pa 1681 1791}%
\special{pa 1680 1790}%
\special{pa 1679 1789}%
\special{pa 1678 1788}%
\special{pa 1677 1787}%
\special{pa 1676 1786}%
\special{pa 1675 1785}%
\special{pa 1674 1784}%
\special{pa 1673 1782}%
\special{pa 1672 1781}%
\special{pa 1671 1780}%
\special{pa 1670 1779}%
\special{pa 1669 1778}%
\special{pa 1667 1777}%
\special{pa 1666 1776}%
\special{pa 1665 1775}%
\special{pa 1664 1774}%
\special{pa 1662 1773}%
\special{pa 1661 1771}%
\special{pa 1660 1770}%
\special{pa 1659 1769}%
\special{pa 1658 1768}%
\special{pa 1656 1767}%
\special{pa 1655 1766}%
\special{pa 1654 1765}%
\special{pa 1653 1764}%
\special{pa 1652 1763}%
\special{pa 1651 1762}%
\special{pa 1650 1760}%
\special{pa 1649 1759}%
\special{pa 1648 1758}%
\special{sp}%
\special{pa 1648 1758}%
\special{pa 1647 1757}%
\special{pa 1647 1756}%
\special{pa 1646 1755}%
\special{pa 1645 1754}%
\special{pa 1644 1753}%
\special{pa 1644 1752}%
\special{pa 1643 1751}%
\special{pa 1643 1749}%
\special{pa 1643 1748}%
\special{pa 1642 1747}%
\special{pa 1642 1746}%
\special{pa 1642 1745}%
\special{pa 1642 1744}%
\special{pa 1642 1743}%
\special{pa 1642 1742}%
\special{pa 1642 1741}%
\special{pa 1642 1739}%
\special{pa 1642 1738}%
\special{pa 1642 1737}%
\special{pa 1643 1736}%
\special{pa 1643 1735}%
\special{pa 1644 1734}%
\special{pa 1644 1733}%
\special{pa 1645 1732}%
\special{pa 1645 1731}%
\special{pa 1646 1730}%
\special{pa 1647 1728}%
\special{pa 1648 1727}%
\special{pa 1649 1726}%
\special{pa 1649 1725}%
\special{pa 1650 1724}%
\special{pa 1651 1723}%
\special{pa 1652 1722}%
\special{pa 1654 1721}%
\special{pa 1655 1720}%
\special{pa 1656 1719}%
\special{pa 1657 1717}%
\special{pa 1658 1716}%
\special{pa 1659 1715}%
\special{pa 1661 1714}%
\special{pa 1662 1713}%
\special{pa 1663 1712}%
\special{pa 1664 1711}%
\special{pa 1665 1710}%
\special{pa 1667 1709}%
\special{pa 1668 1708}%
\special{pa 1669 1706}%
\special{pa 1670 1705}%
\special{pa 1671 1704}%
\special{pa 1673 1703}%
\special{pa 1674 1702}%
\special{pa 1675 1701}%
\special{pa 1676 1700}%
\special{pa 1677 1699}%
\special{pa 1678 1698}%
\special{pa 1679 1696}%
\special{pa 1680 1695}%
\special{pa 1681 1694}%
\special{pa 1681 1693}%
\special{pa 1682 1692}%
\special{pa 1683 1691}%
\special{pa 1683 1690}%
\special{pa 1684 1689}%
\special{pa 1685 1688}%
\special{pa 1685 1687}%
\special{pa 1685 1685}%
\special{pa 1686 1684}%
\special{pa 1686 1683}%
\special{pa 1686 1682}%
\special{pa 1686 1681}%
\special{pa 1686 1680}%
\special{pa 1686 1679}%
\special{pa 1686 1678}%
\special{pa 1686 1677}%
\special{pa 1686 1676}%
\special{pa 1686 1674}%
\special{pa 1685 1673}%
\special{pa 1685 1672}%
\special{pa 1684 1671}%
\special{pa 1684 1670}%
\special{pa 1683 1669}%
\special{pa 1683 1668}%
\special{pa 1682 1667}%
\special{pa 1681 1666}%
\special{pa 1680 1665}%
\special{pa 1680 1663}%
\special{pa 1679 1662}%
\special{pa 1678 1661}%
\special{pa 1677 1660}%
\special{pa 1676 1659}%
\special{pa 1675 1658}%
\special{pa 1674 1657}%
\special{pa 1672 1656}%
\special{pa 1671 1655}%
\special{pa 1670 1654}%
\special{pa 1669 1652}%
\special{pa 1668 1651}%
\special{pa 1666 1650}%
\special{pa 1665 1649}%
\special{pa 1664 1648}%
\special{sp}%
\special{pa 1664 1648}%
\special{pa 1663 1647}%
\special{pa 1662 1646}%
\special{pa 1660 1645}%
\special{pa 1659 1644}%
\special{pa 1658 1642}%
\special{pa 1657 1641}%
\special{pa 1656 1640}%
\special{pa 1654 1639}%
\special{pa 1653 1638}%
\special{pa 1652 1637}%
\special{pa 1651 1636}%
\special{pa 1650 1635}%
\special{pa 1649 1634}%
\special{pa 1648 1633}%
\special{pa 1648 1631}%
\special{pa 1647 1630}%
\special{pa 1646 1629}%
\special{pa 1645 1628}%
\special{pa 1645 1627}%
\special{pa 1644 1626}%
\special{pa 1644 1625}%
\special{pa 1643 1624}%
\special{pa 1643 1623}%
\special{pa 1642 1622}%
\special{pa 1642 1620}%
\special{pa 1642 1619}%
\special{pa 1642 1618}%
\special{pa 1642 1617}%
\special{pa 1642 1616}%
\special{pa 1642 1615}%
\special{pa 1642 1614}%
\special{pa 1642 1613}%
\special{pa 1642 1612}%
\special{pa 1643 1611}%
\special{pa 1643 1609}%
\special{pa 1643 1608}%
\special{pa 1644 1607}%
\special{pa 1645 1606}%
\special{pa 1645 1605}%
\special{pa 1646 1604}%
\special{pa 1647 1603}%
\special{pa 1647 1602}%
\special{pa 1648 1601}%
\special{pa 1649 1599}%
\special{pa 1650 1598}%
\special{pa 1651 1597}%
\special{pa 1652 1596}%
\special{pa 1653 1595}%
\special{pa 1654 1594}%
\special{pa 1655 1593}%
\special{pa 1657 1592}%
\special{pa 1658 1591}%
\special{pa 1659 1590}%
\special{pa 1660 1588}%
\special{pa 1661 1587}%
\special{pa 1663 1586}%
\special{pa 1664 1585}%
\special{pa 1665 1584}%
\special{pa 1666 1583}%
\special{pa 1668 1582}%
\special{pa 1669 1581}%
\special{pa 1670 1580}%
\special{pa 1671 1579}%
\special{pa 1672 1577}%
\special{pa 1673 1576}%
\special{pa 1674 1575}%
\special{pa 1676 1574}%
\special{pa 1677 1573}%
\special{pa 1678 1572}%
\special{pa 1679 1571}%
\special{pa 1679 1570}%
\special{pa 1680 1569}%
\special{pa 1681 1568}%
\special{pa 1682 1566}%
\special{pa 1683 1565}%
\special{pa 1683 1564}%
\special{pa 1684 1563}%
\special{pa 1684 1562}%
\special{pa 1685 1561}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{sp}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{pa 1685 1560}%
\special{sp}%
% LINE 1 0 3 0
% 2 3760 1968 5325 1968
% 
\special{pn 13}%
\special{pa 3760 1568}%
\special{pa 5325 1568}%
\special{fp}%
% FUNC 2 0 3 0
% 9 3595 1970 4522 3037 4059 2499 4283 2499 4054 2184 3595 1970 4522 2499 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4059 2099}%
\special{pa 4060 2098}%
\special{pa 4061 2097}%
\special{pa 4063 2096}%
\special{pa 4064 2095}%
\special{pa 4065 2093}%
\special{pa 4066 2092}%
\special{pa 4067 2091}%
\special{pa 4069 2090}%
\special{pa 4070 2089}%
\special{pa 4071 2088}%
\special{pa 4072 2087}%
\special{pa 4073 2086}%
\special{pa 4074 2085}%
\special{pa 4075 2084}%
\special{pa 4075 2082}%
\special{pa 4076 2081}%
\special{pa 4077 2080}%
\special{pa 4078 2079}%
\special{pa 4078 2078}%
\special{pa 4079 2077}%
\special{pa 4079 2076}%
\special{pa 4080 2075}%
\special{pa 4080 2074}%
\special{pa 4081 2073}%
\special{pa 4081 2071}%
\special{pa 4081 2070}%
\special{pa 4081 2069}%
\special{pa 4081 2068}%
\special{pa 4081 2067}%
\special{pa 4081 2066}%
\special{pa 4081 2065}%
\special{pa 4081 2064}%
\special{pa 4081 2063}%
\special{pa 4080 2062}%
\special{pa 4080 2060}%
\special{pa 4080 2059}%
\special{pa 4079 2058}%
\special{pa 4078 2057}%
\special{pa 4078 2056}%
\special{pa 4077 2055}%
\special{pa 4076 2054}%
\special{pa 4076 2053}%
\special{pa 4075 2052}%
\special{pa 4074 2050}%
\special{pa 4073 2049}%
\special{pa 4072 2048}%
\special{pa 4071 2047}%
\special{pa 4070 2046}%
\special{pa 4069 2045}%
\special{pa 4068 2044}%
\special{pa 4066 2043}%
\special{pa 4065 2042}%
\special{pa 4064 2041}%
\special{pa 4063 2039}%
\special{pa 4062 2038}%
\special{pa 4060 2037}%
\special{pa 4059 2036}%
\special{pa 4058 2035}%
\special{pa 4057 2034}%
\special{pa 4055 2033}%
\special{pa 4054 2032}%
\special{pa 4053 2031}%
\special{pa 4052 2030}%
\special{pa 4051 2028}%
\special{pa 4050 2027}%
\special{pa 4049 2026}%
\special{pa 4047 2025}%
\special{pa 4046 2024}%
\special{pa 4045 2023}%
\special{pa 4044 2022}%
\special{pa 4044 2021}%
\special{pa 4043 2020}%
\special{pa 4042 2019}%
\special{pa 4041 2017}%
\special{pa 4040 2016}%
\special{pa 4040 2015}%
\special{pa 4039 2014}%
\special{pa 4039 2013}%
\special{pa 4038 2012}%
\special{pa 4038 2011}%
\special{pa 4037 2010}%
\special{pa 4037 2009}%
\special{pa 4037 2007}%
\special{pa 4037 2006}%
\special{pa 4037 2005}%
\special{pa 4037 2004}%
\special{pa 4037 2003}%
\special{pa 4037 2002}%
\special{pa 4037 2001}%
\special{pa 4037 2000}%
\special{pa 4038 1999}%
\special{pa 4038 1998}%
\special{pa 4038 1996}%
\special{pa 4039 1995}%
\special{pa 4039 1994}%
\special{pa 4040 1993}%
\special{pa 4041 1992}%
\special{pa 4042 1991}%
\special{pa 4042 1990}%
\special{pa 4043 1989}%
\special{sp}%
\special{pa 4043 1989}%
\special{pa 4044 1988}%
\special{pa 4045 1987}%
\special{pa 4046 1985}%
\special{pa 4047 1984}%
\special{pa 4048 1983}%
\special{pa 4049 1982}%
\special{pa 4050 1981}%
\special{pa 4051 1980}%
\special{pa 4053 1979}%
\special{pa 4054 1978}%
\special{pa 4055 1977}%
\special{pa 4056 1976}%
\special{pa 4057 1974}%
\special{pa 4059 1973}%
\special{pa 4060 1972}%
\special{pa 4061 1971}%
\special{pa 4062 1970}%
\special{pa 4064 1969}%
\special{pa 4065 1968}%
\special{pa 4066 1967}%
\special{pa 4067 1966}%
\special{pa 4068 1964}%
\special{pa 4069 1963}%
\special{pa 4070 1962}%
\special{pa 4071 1961}%
\special{pa 4072 1960}%
\special{pa 4073 1959}%
\special{pa 4074 1958}%
\special{pa 4075 1957}%
\special{pa 4076 1956}%
\special{pa 4077 1955}%
\special{pa 4078 1953}%
\special{pa 4078 1952}%
\special{pa 4079 1951}%
\special{pa 4079 1950}%
\special{pa 4080 1949}%
\special{pa 4080 1948}%
\special{pa 4081 1947}%
\special{pa 4081 1946}%
\special{pa 4081 1945}%
\special{pa 4081 1944}%
\special{pa 4081 1942}%
\special{pa 4081 1941}%
\special{pa 4081 1940}%
\special{pa 4081 1939}%
\special{pa 4081 1938}%
\special{pa 4081 1937}%
\special{pa 4081 1936}%
\special{pa 4080 1935}%
\special{pa 4080 1934}%
\special{pa 4079 1933}%
\special{pa 4079 1931}%
\special{pa 4078 1930}%
\special{pa 4077 1929}%
\special{pa 4077 1928}%
\special{pa 4076 1927}%
\special{pa 4075 1926}%
\special{pa 4074 1925}%
\special{pa 4073 1924}%
\special{pa 4072 1923}%
\special{pa 4071 1921}%
\special{pa 4070 1920}%
\special{pa 4069 1919}%
\special{pa 4068 1918}%
\special{pa 4067 1917}%
\special{pa 4066 1916}%
\special{pa 4064 1915}%
\special{pa 4063 1914}%
\special{pa 4062 1913}%
\special{pa 4061 1912}%
\special{pa 4060 1910}%
\special{pa 4058 1909}%
\special{pa 4057 1908}%
\special{pa 4056 1907}%
\special{pa 4055 1906}%
\special{pa 4053 1905}%
\special{pa 4052 1904}%
\special{pa 4051 1903}%
\special{pa 4050 1902}%
\special{pa 4049 1901}%
\special{pa 4048 1899}%
\special{pa 4047 1898}%
\special{pa 4046 1897}%
\special{pa 4045 1896}%
\special{pa 4044 1895}%
\special{pa 4043 1894}%
\special{pa 4042 1893}%
\special{pa 4041 1892}%
\special{pa 4041 1891}%
\special{pa 4040 1890}%
\special{pa 4039 1888}%
\special{pa 4039 1887}%
\special{pa 4038 1886}%
\special{pa 4038 1885}%
\special{pa 4037 1884}%
\special{pa 4037 1883}%
\special{pa 4037 1882}%
\special{pa 4037 1881}%
\special{pa 4037 1880}%
\special{pa 4037 1878}%
\special{sp}%
\special{pa 4037 1878}%
\special{pa 4037 1877}%
\special{pa 4037 1876}%
\special{pa 4037 1875}%
\special{pa 4037 1874}%
\special{pa 4037 1873}%
\special{pa 4038 1872}%
\special{pa 4038 1871}%
\special{pa 4039 1870}%
\special{pa 4039 1869}%
\special{pa 4040 1867}%
\special{pa 4041 1866}%
\special{pa 4041 1865}%
\special{pa 4042 1864}%
\special{pa 4043 1863}%
\special{pa 4044 1862}%
\special{pa 4045 1861}%
\special{pa 4046 1860}%
\special{pa 4047 1859}%
\special{pa 4048 1858}%
\special{pa 4049 1856}%
\special{pa 4050 1855}%
\special{pa 4051 1854}%
\special{pa 4052 1853}%
\special{pa 4053 1852}%
\special{pa 4055 1851}%
\special{pa 4056 1850}%
\special{pa 4057 1849}%
\special{pa 4058 1848}%
\special{pa 4060 1847}%
\special{pa 4061 1845}%
\special{pa 4062 1844}%
\special{pa 4063 1843}%
\special{pa 4064 1842}%
\special{pa 4066 1841}%
\special{pa 4067 1840}%
\special{pa 4068 1839}%
\special{pa 4069 1838}%
\special{pa 4070 1837}%
\special{pa 4071 1835}%
\special{pa 4072 1834}%
\special{pa 4073 1833}%
\special{pa 4074 1832}%
\special{pa 4075 1831}%
\special{pa 4076 1830}%
\special{pa 4077 1829}%
\special{pa 4077 1828}%
\special{pa 4078 1827}%
\special{pa 4079 1826}%
\special{pa 4079 1824}%
\special{pa 4080 1823}%
\special{pa 4080 1822}%
\special{pa 4081 1821}%
\special{pa 4081 1820}%
\special{pa 4081 1819}%
\special{pa 4081 1818}%
\special{pa 4081 1817}%
\special{pa 4081 1816}%
\special{pa 4081 1815}%
\special{pa 4081 1813}%
\special{pa 4081 1812}%
\special{pa 4081 1811}%
\special{pa 4081 1810}%
\special{pa 4080 1809}%
\special{pa 4080 1808}%
\special{pa 4079 1807}%
\special{pa 4079 1806}%
\special{pa 4078 1805}%
\special{pa 4078 1804}%
\special{pa 4077 1802}%
\special{pa 4076 1801}%
\special{pa 4075 1800}%
\special{pa 4074 1799}%
\special{pa 4073 1798}%
\special{pa 4072 1797}%
\special{pa 4071 1796}%
\special{pa 4070 1795}%
\special{pa 4069 1794}%
\special{pa 4068 1792}%
\special{pa 4067 1791}%
\special{pa 4066 1790}%
\special{pa 4065 1789}%
\special{pa 4064 1788}%
\special{pa 4062 1787}%
\special{pa 4061 1786}%
\special{pa 4060 1785}%
\special{pa 4059 1784}%
\special{pa 4057 1783}%
\special{pa 4056 1781}%
\special{pa 4055 1780}%
\special{pa 4054 1779}%
\special{pa 4053 1778}%
\special{pa 4051 1777}%
\special{pa 4050 1776}%
\special{pa 4049 1775}%
\special{pa 4048 1774}%
\special{pa 4047 1773}%
\special{pa 4046 1772}%
\special{pa 4045 1770}%
\special{pa 4044 1769}%
\special{pa 4043 1768}%
\special{sp}%
\special{pa 4043 1768}%
\special{pa 4042 1767}%
\special{pa 4042 1766}%
\special{pa 4041 1765}%
\special{pa 4040 1764}%
\special{pa 4039 1763}%
\special{pa 4039 1762}%
\special{pa 4038 1761}%
\special{pa 4038 1759}%
\special{pa 4038 1758}%
\special{pa 4037 1757}%
\special{pa 4037 1756}%
\special{pa 4037 1755}%
\special{pa 4037 1754}%
\special{pa 4037 1753}%
\special{pa 4037 1752}%
\special{pa 4037 1751}%
\special{pa 4037 1749}%
\special{pa 4037 1748}%
\special{pa 4037 1747}%
\special{pa 4038 1746}%
\special{pa 4038 1745}%
\special{pa 4039 1744}%
\special{pa 4039 1743}%
\special{pa 4040 1742}%
\special{pa 4040 1741}%
\special{pa 4041 1740}%
\special{pa 4042 1738}%
\special{pa 4043 1737}%
\special{pa 4044 1736}%
\special{pa 4044 1735}%
\special{pa 4045 1734}%
\special{pa 4046 1733}%
\special{pa 4047 1732}%
\special{pa 4049 1731}%
\special{pa 4050 1730}%
\special{pa 4051 1729}%
\special{pa 4052 1727}%
\special{pa 4053 1726}%
\special{pa 4054 1725}%
\special{pa 4056 1724}%
\special{pa 4057 1723}%
\special{pa 4058 1722}%
\special{pa 4059 1721}%
\special{pa 4060 1720}%
\special{pa 4062 1719}%
\special{pa 4063 1718}%
\special{pa 4064 1716}%
\special{pa 4065 1715}%
\special{pa 4066 1714}%
\special{pa 4068 1713}%
\special{pa 4069 1712}%
\special{pa 4070 1711}%
\special{pa 4071 1710}%
\special{pa 4072 1709}%
\special{pa 4073 1708}%
\special{pa 4074 1706}%
\special{pa 4075 1705}%
\special{pa 4076 1704}%
\special{pa 4076 1703}%
\special{pa 4077 1702}%
\special{pa 4078 1701}%
\special{pa 4078 1700}%
\special{pa 4079 1699}%
\special{pa 4080 1698}%
\special{pa 4080 1697}%
\special{pa 4080 1695}%
\special{pa 4081 1694}%
\special{pa 4081 1693}%
\special{pa 4081 1692}%
\special{pa 4081 1691}%
\special{pa 4081 1690}%
\special{pa 4081 1689}%
\special{pa 4081 1688}%
\special{pa 4081 1687}%
\special{pa 4081 1686}%
\special{pa 4081 1684}%
\special{pa 4080 1683}%
\special{pa 4080 1682}%
\special{pa 4079 1681}%
\special{pa 4079 1680}%
\special{pa 4078 1679}%
\special{pa 4078 1678}%
\special{pa 4077 1677}%
\special{pa 4076 1676}%
\special{pa 4075 1675}%
\special{pa 4075 1673}%
\special{pa 4074 1672}%
\special{pa 4073 1671}%
\special{pa 4072 1670}%
\special{pa 4071 1669}%
\special{pa 4070 1668}%
\special{pa 4069 1667}%
\special{pa 4067 1666}%
\special{pa 4066 1665}%
\special{pa 4065 1664}%
\special{pa 4064 1662}%
\special{pa 4063 1661}%
\special{pa 4061 1660}%
\special{pa 4060 1659}%
\special{pa 4059 1658}%
\special{sp}%
\special{pa 4059 1658}%
\special{pa 4058 1657}%
\special{pa 4057 1656}%
\special{pa 4055 1655}%
\special{pa 4054 1654}%
\special{pa 4053 1652}%
\special{pa 4052 1651}%
\special{pa 4051 1650}%
\special{pa 4049 1649}%
\special{pa 4048 1648}%
\special{pa 4047 1647}%
\special{pa 4046 1646}%
\special{pa 4045 1645}%
\special{pa 4044 1644}%
\special{pa 4043 1643}%
\special{pa 4043 1641}%
\special{pa 4042 1640}%
\special{pa 4041 1639}%
\special{pa 4040 1638}%
\special{pa 4040 1637}%
\special{pa 4039 1636}%
\special{pa 4039 1635}%
\special{pa 4038 1634}%
\special{pa 4038 1633}%
\special{pa 4037 1632}%
\special{pa 4037 1630}%
\special{pa 4037 1629}%
\special{pa 4037 1628}%
\special{pa 4037 1627}%
\special{pa 4037 1626}%
\special{pa 4037 1625}%
\special{pa 4037 1624}%
\special{pa 4037 1623}%
\special{pa 4037 1622}%
\special{pa 4038 1621}%
\special{pa 4038 1619}%
\special{pa 4038 1618}%
\special{pa 4039 1617}%
\special{pa 4040 1616}%
\special{pa 4040 1615}%
\special{pa 4041 1614}%
\special{pa 4042 1613}%
\special{pa 4042 1612}%
\special{pa 4043 1611}%
\special{pa 4044 1609}%
\special{pa 4045 1608}%
\special{pa 4046 1607}%
\special{pa 4047 1606}%
\special{pa 4048 1605}%
\special{pa 4049 1604}%
\special{pa 4050 1603}%
\special{pa 4052 1602}%
\special{pa 4053 1601}%
\special{pa 4054 1600}%
\special{pa 4055 1598}%
\special{pa 4056 1597}%
\special{pa 4058 1596}%
\special{pa 4059 1595}%
\special{pa 4060 1594}%
\special{pa 4061 1593}%
\special{pa 4063 1592}%
\special{pa 4064 1591}%
\special{pa 4065 1590}%
\special{pa 4066 1589}%
\special{pa 4067 1587}%
\special{pa 4068 1586}%
\special{pa 4069 1585}%
\special{pa 4071 1584}%
\special{pa 4072 1583}%
\special{pa 4073 1582}%
\special{pa 4074 1581}%
\special{pa 4074 1580}%
\special{pa 4075 1579}%
\special{pa 4076 1578}%
\special{pa 4077 1576}%
\special{pa 4078 1575}%
\special{pa 4078 1574}%
\special{pa 4079 1573}%
\special{pa 4079 1572}%
\special{pa 4080 1571}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{sp}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{pa 4080 1570}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3570 1970 4497 3037 4034 2499 4258 2499 4029 2184 3570 1970 4497 2499 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4034 2099}%
\special{pa 4035 2098}%
\special{pa 4036 2097}%
\special{pa 4038 2096}%
\special{pa 4039 2095}%
\special{pa 4040 2093}%
\special{pa 4041 2092}%
\special{pa 4042 2091}%
\special{pa 4044 2090}%
\special{pa 4045 2089}%
\special{pa 4046 2088}%
\special{pa 4047 2087}%
\special{pa 4048 2086}%
\special{pa 4049 2085}%
\special{pa 4050 2084}%
\special{pa 4050 2082}%
\special{pa 4051 2081}%
\special{pa 4052 2080}%
\special{pa 4053 2079}%
\special{pa 4053 2078}%
\special{pa 4054 2077}%
\special{pa 4054 2076}%
\special{pa 4055 2075}%
\special{pa 4055 2074}%
\special{pa 4056 2073}%
\special{pa 4056 2071}%
\special{pa 4056 2070}%
\special{pa 4056 2069}%
\special{pa 4056 2068}%
\special{pa 4056 2067}%
\special{pa 4056 2066}%
\special{pa 4056 2065}%
\special{pa 4056 2064}%
\special{pa 4056 2063}%
\special{pa 4055 2062}%
\special{pa 4055 2060}%
\special{pa 4055 2059}%
\special{pa 4054 2058}%
\special{pa 4053 2057}%
\special{pa 4053 2056}%
\special{pa 4052 2055}%
\special{pa 4051 2054}%
\special{pa 4051 2053}%
\special{pa 4050 2052}%
\special{pa 4049 2050}%
\special{pa 4048 2049}%
\special{pa 4047 2048}%
\special{pa 4046 2047}%
\special{pa 4045 2046}%
\special{pa 4044 2045}%
\special{pa 4043 2044}%
\special{pa 4041 2043}%
\special{pa 4040 2042}%
\special{pa 4039 2041}%
\special{pa 4038 2039}%
\special{pa 4037 2038}%
\special{pa 4035 2037}%
\special{pa 4034 2036}%
\special{pa 4033 2035}%
\special{pa 4032 2034}%
\special{pa 4030 2033}%
\special{pa 4029 2032}%
\special{pa 4028 2031}%
\special{pa 4027 2030}%
\special{pa 4026 2028}%
\special{pa 4025 2027}%
\special{pa 4024 2026}%
\special{pa 4022 2025}%
\special{pa 4021 2024}%
\special{pa 4020 2023}%
\special{pa 4019 2022}%
\special{pa 4019 2021}%
\special{pa 4018 2020}%
\special{pa 4017 2019}%
\special{pa 4016 2017}%
\special{pa 4015 2016}%
\special{pa 4015 2015}%
\special{pa 4014 2014}%
\special{pa 4014 2013}%
\special{pa 4013 2012}%
\special{pa 4013 2011}%
\special{pa 4012 2010}%
\special{pa 4012 2009}%
\special{pa 4012 2007}%
\special{pa 4012 2006}%
\special{pa 4012 2005}%
\special{pa 4012 2004}%
\special{pa 4012 2003}%
\special{pa 4012 2002}%
\special{pa 4012 2001}%
\special{pa 4012 2000}%
\special{pa 4013 1999}%
\special{pa 4013 1998}%
\special{pa 4013 1996}%
\special{pa 4014 1995}%
\special{pa 4014 1994}%
\special{pa 4015 1993}%
\special{pa 4016 1992}%
\special{pa 4017 1991}%
\special{pa 4017 1990}%
\special{pa 4018 1989}%
\special{sp}%
\special{pa 4018 1989}%
\special{pa 4019 1988}%
\special{pa 4020 1987}%
\special{pa 4021 1985}%
\special{pa 4022 1984}%
\special{pa 4023 1983}%
\special{pa 4024 1982}%
\special{pa 4025 1981}%
\special{pa 4026 1980}%
\special{pa 4028 1979}%
\special{pa 4029 1978}%
\special{pa 4030 1977}%
\special{pa 4031 1976}%
\special{pa 4032 1974}%
\special{pa 4034 1973}%
\special{pa 4035 1972}%
\special{pa 4036 1971}%
\special{pa 4037 1970}%
\special{pa 4039 1969}%
\special{pa 4040 1968}%
\special{pa 4041 1967}%
\special{pa 4042 1966}%
\special{pa 4043 1964}%
\special{pa 4044 1963}%
\special{pa 4045 1962}%
\special{pa 4046 1961}%
\special{pa 4047 1960}%
\special{pa 4048 1959}%
\special{pa 4049 1958}%
\special{pa 4050 1957}%
\special{pa 4051 1956}%
\special{pa 4052 1955}%
\special{pa 4053 1953}%
\special{pa 4053 1952}%
\special{pa 4054 1951}%
\special{pa 4054 1950}%
\special{pa 4055 1949}%
\special{pa 4055 1948}%
\special{pa 4056 1947}%
\special{pa 4056 1946}%
\special{pa 4056 1945}%
\special{pa 4056 1944}%
\special{pa 4056 1942}%
\special{pa 4056 1941}%
\special{pa 4056 1940}%
\special{pa 4056 1939}%
\special{pa 4056 1938}%
\special{pa 4056 1937}%
\special{pa 4056 1936}%
\special{pa 4055 1935}%
\special{pa 4055 1934}%
\special{pa 4054 1933}%
\special{pa 4054 1931}%
\special{pa 4053 1930}%
\special{pa 4052 1929}%
\special{pa 4052 1928}%
\special{pa 4051 1927}%
\special{pa 4050 1926}%
\special{pa 4049 1925}%
\special{pa 4048 1924}%
\special{pa 4047 1923}%
\special{pa 4046 1921}%
\special{pa 4045 1920}%
\special{pa 4044 1919}%
\special{pa 4043 1918}%
\special{pa 4042 1917}%
\special{pa 4041 1916}%
\special{pa 4039 1915}%
\special{pa 4038 1914}%
\special{pa 4037 1913}%
\special{pa 4036 1912}%
\special{pa 4035 1910}%
\special{pa 4033 1909}%
\special{pa 4032 1908}%
\special{pa 4031 1907}%
\special{pa 4030 1906}%
\special{pa 4028 1905}%
\special{pa 4027 1904}%
\special{pa 4026 1903}%
\special{pa 4025 1902}%
\special{pa 4024 1901}%
\special{pa 4023 1899}%
\special{pa 4022 1898}%
\special{pa 4021 1897}%
\special{pa 4020 1896}%
\special{pa 4019 1895}%
\special{pa 4018 1894}%
\special{pa 4017 1893}%
\special{pa 4016 1892}%
\special{pa 4016 1891}%
\special{pa 4015 1890}%
\special{pa 4014 1888}%
\special{pa 4014 1887}%
\special{pa 4013 1886}%
\special{pa 4013 1885}%
\special{pa 4012 1884}%
\special{pa 4012 1883}%
\special{pa 4012 1882}%
\special{pa 4012 1881}%
\special{pa 4012 1880}%
\special{pa 4012 1878}%
\special{sp}%
\special{pa 4012 1878}%
\special{pa 4012 1877}%
\special{pa 4012 1876}%
\special{pa 4012 1875}%
\special{pa 4012 1874}%
\special{pa 4012 1873}%
\special{pa 4013 1872}%
\special{pa 4013 1871}%
\special{pa 4014 1870}%
\special{pa 4014 1869}%
\special{pa 4015 1867}%
\special{pa 4016 1866}%
\special{pa 4016 1865}%
\special{pa 4017 1864}%
\special{pa 4018 1863}%
\special{pa 4019 1862}%
\special{pa 4020 1861}%
\special{pa 4021 1860}%
\special{pa 4022 1859}%
\special{pa 4023 1858}%
\special{pa 4024 1856}%
\special{pa 4025 1855}%
\special{pa 4026 1854}%
\special{pa 4027 1853}%
\special{pa 4028 1852}%
\special{pa 4030 1851}%
\special{pa 4031 1850}%
\special{pa 4032 1849}%
\special{pa 4033 1848}%
\special{pa 4035 1847}%
\special{pa 4036 1845}%
\special{pa 4037 1844}%
\special{pa 4038 1843}%
\special{pa 4039 1842}%
\special{pa 4041 1841}%
\special{pa 4042 1840}%
\special{pa 4043 1839}%
\special{pa 4044 1838}%
\special{pa 4045 1837}%
\special{pa 4046 1835}%
\special{pa 4047 1834}%
\special{pa 4048 1833}%
\special{pa 4049 1832}%
\special{pa 4050 1831}%
\special{pa 4051 1830}%
\special{pa 4052 1829}%
\special{pa 4052 1828}%
\special{pa 4053 1827}%
\special{pa 4054 1826}%
\special{pa 4054 1824}%
\special{pa 4055 1823}%
\special{pa 4055 1822}%
\special{pa 4056 1821}%
\special{pa 4056 1820}%
\special{pa 4056 1819}%
\special{pa 4056 1818}%
\special{pa 4056 1817}%
\special{pa 4056 1816}%
\special{pa 4056 1815}%
\special{pa 4056 1813}%
\special{pa 4056 1812}%
\special{pa 4056 1811}%
\special{pa 4056 1810}%
\special{pa 4055 1809}%
\special{pa 4055 1808}%
\special{pa 4054 1807}%
\special{pa 4054 1806}%
\special{pa 4053 1805}%
\special{pa 4053 1804}%
\special{pa 4052 1802}%
\special{pa 4051 1801}%
\special{pa 4050 1800}%
\special{pa 4049 1799}%
\special{pa 4048 1798}%
\special{pa 4047 1797}%
\special{pa 4046 1796}%
\special{pa 4045 1795}%
\special{pa 4044 1794}%
\special{pa 4043 1792}%
\special{pa 4042 1791}%
\special{pa 4041 1790}%
\special{pa 4040 1789}%
\special{pa 4039 1788}%
\special{pa 4037 1787}%
\special{pa 4036 1786}%
\special{pa 4035 1785}%
\special{pa 4034 1784}%
\special{pa 4032 1783}%
\special{pa 4031 1781}%
\special{pa 4030 1780}%
\special{pa 4029 1779}%
\special{pa 4028 1778}%
\special{pa 4026 1777}%
\special{pa 4025 1776}%
\special{pa 4024 1775}%
\special{pa 4023 1774}%
\special{pa 4022 1773}%
\special{pa 4021 1772}%
\special{pa 4020 1770}%
\special{pa 4019 1769}%
\special{pa 4018 1768}%
\special{sp}%
\special{pa 4018 1768}%
\special{pa 4017 1767}%
\special{pa 4017 1766}%
\special{pa 4016 1765}%
\special{pa 4015 1764}%
\special{pa 4014 1763}%
\special{pa 4014 1762}%
\special{pa 4013 1761}%
\special{pa 4013 1759}%
\special{pa 4013 1758}%
\special{pa 4012 1757}%
\special{pa 4012 1756}%
\special{pa 4012 1755}%
\special{pa 4012 1754}%
\special{pa 4012 1753}%
\special{pa 4012 1752}%
\special{pa 4012 1751}%
\special{pa 4012 1749}%
\special{pa 4012 1748}%
\special{pa 4012 1747}%
\special{pa 4013 1746}%
\special{pa 4013 1745}%
\special{pa 4014 1744}%
\special{pa 4014 1743}%
\special{pa 4015 1742}%
\special{pa 4015 1741}%
\special{pa 4016 1740}%
\special{pa 4017 1738}%
\special{pa 4018 1737}%
\special{pa 4019 1736}%
\special{pa 4019 1735}%
\special{pa 4020 1734}%
\special{pa 4021 1733}%
\special{pa 4022 1732}%
\special{pa 4024 1731}%
\special{pa 4025 1730}%
\special{pa 4026 1729}%
\special{pa 4027 1727}%
\special{pa 4028 1726}%
\special{pa 4029 1725}%
\special{pa 4031 1724}%
\special{pa 4032 1723}%
\special{pa 4033 1722}%
\special{pa 4034 1721}%
\special{pa 4035 1720}%
\special{pa 4037 1719}%
\special{pa 4038 1718}%
\special{pa 4039 1716}%
\special{pa 4040 1715}%
\special{pa 4041 1714}%
\special{pa 4043 1713}%
\special{pa 4044 1712}%
\special{pa 4045 1711}%
\special{pa 4046 1710}%
\special{pa 4047 1709}%
\special{pa 4048 1708}%
\special{pa 4049 1706}%
\special{pa 4050 1705}%
\special{pa 4051 1704}%
\special{pa 4051 1703}%
\special{pa 4052 1702}%
\special{pa 4053 1701}%
\special{pa 4053 1700}%
\special{pa 4054 1699}%
\special{pa 4055 1698}%
\special{pa 4055 1697}%
\special{pa 4055 1695}%
\special{pa 4056 1694}%
\special{pa 4056 1693}%
\special{pa 4056 1692}%
\special{pa 4056 1691}%
\special{pa 4056 1690}%
\special{pa 4056 1689}%
\special{pa 4056 1688}%
\special{pa 4056 1687}%
\special{pa 4056 1686}%
\special{pa 4056 1684}%
\special{pa 4055 1683}%
\special{pa 4055 1682}%
\special{pa 4054 1681}%
\special{pa 4054 1680}%
\special{pa 4053 1679}%
\special{pa 4053 1678}%
\special{pa 4052 1677}%
\special{pa 4051 1676}%
\special{pa 4050 1675}%
\special{pa 4050 1673}%
\special{pa 4049 1672}%
\special{pa 4048 1671}%
\special{pa 4047 1670}%
\special{pa 4046 1669}%
\special{pa 4045 1668}%
\special{pa 4044 1667}%
\special{pa 4042 1666}%
\special{pa 4041 1665}%
\special{pa 4040 1664}%
\special{pa 4039 1662}%
\special{pa 4038 1661}%
\special{pa 4036 1660}%
\special{pa 4035 1659}%
\special{pa 4034 1658}%
\special{sp}%
\special{pa 4034 1658}%
\special{pa 4033 1657}%
\special{pa 4032 1656}%
\special{pa 4030 1655}%
\special{pa 4029 1654}%
\special{pa 4028 1652}%
\special{pa 4027 1651}%
\special{pa 4026 1650}%
\special{pa 4024 1649}%
\special{pa 4023 1648}%
\special{pa 4022 1647}%
\special{pa 4021 1646}%
\special{pa 4020 1645}%
\special{pa 4019 1644}%
\special{pa 4018 1643}%
\special{pa 4018 1641}%
\special{pa 4017 1640}%
\special{pa 4016 1639}%
\special{pa 4015 1638}%
\special{pa 4015 1637}%
\special{pa 4014 1636}%
\special{pa 4014 1635}%
\special{pa 4013 1634}%
\special{pa 4013 1633}%
\special{pa 4012 1632}%
\special{pa 4012 1630}%
\special{pa 4012 1629}%
\special{pa 4012 1628}%
\special{pa 4012 1627}%
\special{pa 4012 1626}%
\special{pa 4012 1625}%
\special{pa 4012 1624}%
\special{pa 4012 1623}%
\special{pa 4012 1622}%
\special{pa 4013 1621}%
\special{pa 4013 1619}%
\special{pa 4013 1618}%
\special{pa 4014 1617}%
\special{pa 4015 1616}%
\special{pa 4015 1615}%
\special{pa 4016 1614}%
\special{pa 4017 1613}%
\special{pa 4017 1612}%
\special{pa 4018 1611}%
\special{pa 4019 1609}%
\special{pa 4020 1608}%
\special{pa 4021 1607}%
\special{pa 4022 1606}%
\special{pa 4023 1605}%
\special{pa 4024 1604}%
\special{pa 4025 1603}%
\special{pa 4027 1602}%
\special{pa 4028 1601}%
\special{pa 4029 1600}%
\special{pa 4030 1598}%
\special{pa 4031 1597}%
\special{pa 4033 1596}%
\special{pa 4034 1595}%
\special{pa 4035 1594}%
\special{pa 4036 1593}%
\special{pa 4038 1592}%
\special{pa 4039 1591}%
\special{pa 4040 1590}%
\special{pa 4041 1589}%
\special{pa 4042 1587}%
\special{pa 4043 1586}%
\special{pa 4044 1585}%
\special{pa 4046 1584}%
\special{pa 4047 1583}%
\special{pa 4048 1582}%
\special{pa 4049 1581}%
\special{pa 4049 1580}%
\special{pa 4050 1579}%
\special{pa 4051 1578}%
\special{pa 4052 1576}%
\special{pa 4053 1575}%
\special{pa 4053 1574}%
\special{pa 4054 1573}%
\special{pa 4054 1572}%
\special{pa 4055 1571}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{sp}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{pa 4055 1570}%
\special{sp}%
% LINE 1 0 3 0
% 2 3820 3888 5385 3888
% 
\special{pn 13}%
\special{pa 3820 3488}%
\special{pa 5385 3488}%
\special{fp}%
% LINE 1 0 3 0
% 2 1470 3898 3035 3898
% 
\special{pn 13}%
\special{pa 1470 3498}%
\special{pa 3035 3498}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1575 3190 3005 3898 2243 3898 2731 3898 2248 3374 1575 3190 3005 3898 200 3 0 3
% ///1+0.03*sin(pi*t*8)///0///3.5
\special{pn 13}%
\special{pa 2731 3498}%
\special{pa 2732 3496}%
\special{pa 2734 3494}%
\special{pa 2735 3492}%
\special{pa 2736 3491}%
\special{pa 2737 3489}%
\special{pa 2738 3487}%
\special{pa 2739 3485}%
\special{pa 2740 3483}%
\special{pa 2741 3481}%
\special{pa 2742 3479}%
\special{pa 2743 3477}%
\special{pa 2743 3475}%
\special{pa 2744 3473}%
\special{pa 2744 3472}%
\special{pa 2744 3470}%
\special{pa 2745 3468}%
\special{pa 2745 3466}%
\special{pa 2745 3464}%
\special{pa 2744 3462}%
\special{pa 2744 3460}%
\special{pa 2744 3458}%
\special{pa 2743 3457}%
\special{pa 2743 3455}%
\special{pa 2742 3453}%
\special{pa 2741 3451}%
\special{pa 2740 3449}%
\special{pa 2739 3448}%
\special{pa 2738 3446}%
\special{pa 2737 3444}%
\special{pa 2735 3442}%
\special{pa 2734 3441}%
\special{pa 2733 3439}%
\special{pa 2731 3437}%
\special{pa 2730 3435}%
\special{pa 2728 3434}%
\special{pa 2727 3432}%
\special{pa 2725 3431}%
\special{pa 2724 3429}%
\special{pa 2722 3427}%
\special{pa 2721 3426}%
\special{pa 2719 3424}%
\special{pa 2718 3422}%
\special{pa 2717 3421}%
\special{pa 2716 3419}%
\special{pa 2714 3418}%
\special{pa 2713 3416}%
\special{pa 2712 3414}%
\special{pa 2711 3413}%
\special{pa 2711 3411}%
\special{pa 2710 3409}%
\special{pa 2709 3408}%
\special{pa 2709 3406}%
\special{pa 2708 3404}%
\special{pa 2708 3402}%
\special{pa 2708 3401}%
\special{pa 2708 3399}%
\special{pa 2708 3397}%
\special{pa 2708 3395}%
\special{pa 2708 3393}%
\special{pa 2708 3392}%
\special{pa 2709 3390}%
\special{pa 2709 3388}%
\special{pa 2710 3386}%
\special{pa 2710 3384}%
\special{pa 2711 3382}%
\special{pa 2711 3380}%
\special{pa 2712 3378}%
\special{pa 2713 3376}%
\special{pa 2714 3373}%
\special{pa 2715 3371}%
\special{pa 2715 3369}%
\special{pa 2716 3367}%
\special{pa 2717 3365}%
\special{pa 2718 3363}%
\special{pa 2719 3361}%
\special{pa 2719 3359}%
\special{pa 2720 3356}%
\special{pa 2721 3354}%
\special{pa 2721 3352}%
\special{pa 2722 3350}%
\special{pa 2722 3348}%
\special{pa 2722 3346}%
\special{pa 2722 3344}%
\special{pa 2723 3342}%
\special{pa 2723 3340}%
\special{pa 2722 3338}%
\special{pa 2722 3336}%
\special{pa 2722 3334}%
\special{pa 2721 3333}%
\special{pa 2721 3331}%
\special{pa 2720 3329}%
\special{pa 2719 3327}%
\special{pa 2719 3326}%
\special{pa 2717 3324}%
\special{pa 2716 3322}%
\special{pa 2715 3321}%
\special{pa 2714 3319}%
\special{pa 2712 3318}%
\special{pa 2711 3317}%
\special{pa 2709 3315}%
\special{sp}%
\special{pa 2709 3315}%
\special{pa 2708 3314}%
\special{pa 2706 3312}%
\special{pa 2704 3311}%
\special{pa 2703 3310}%
\special{pa 2701 3309}%
\special{pa 2699 3307}%
\special{pa 2697 3306}%
\special{pa 2696 3305}%
\special{pa 2694 3304}%
\special{pa 2692 3303}%
\special{pa 2690 3301}%
\special{pa 2688 3300}%
\special{pa 2687 3299}%
\special{pa 2685 3298}%
\special{pa 2683 3297}%
\special{pa 2682 3295}%
\special{pa 2680 3294}%
\special{pa 2679 3293}%
\special{pa 2678 3291}%
\special{pa 2676 3290}%
\special{pa 2675 3289}%
\special{pa 2674 3287}%
\special{pa 2673 3286}%
\special{pa 2673 3284}%
\special{pa 2672 3283}%
\special{pa 2671 3281}%
\special{pa 2671 3279}%
\special{pa 2670 3278}%
\special{pa 2670 3276}%
\special{pa 2669 3274}%
\special{pa 2669 3272}%
\special{pa 2669 3270}%
\special{pa 2669 3268}%
\special{pa 2669 3266}%
\special{pa 2669 3264}%
\special{pa 2669 3262}%
\special{pa 2670 3260}%
\special{pa 2670 3258}%
\special{pa 2670 3255}%
\special{pa 2670 3253}%
\special{pa 2671 3251}%
\special{pa 2671 3249}%
\special{pa 2671 3246}%
\special{pa 2672 3244}%
\special{pa 2672 3242}%
\special{pa 2672 3240}%
\special{pa 2672 3237}%
\special{pa 2673 3235}%
\special{pa 2673 3233}%
\special{pa 2673 3231}%
\special{pa 2673 3229}%
\special{pa 2673 3226}%
\special{pa 2672 3224}%
\special{pa 2672 3222}%
\special{pa 2672 3220}%
\special{pa 2671 3218}%
\special{pa 2671 3217}%
\special{pa 2670 3215}%
\special{pa 2670 3213}%
\special{pa 2669 3211}%
\special{pa 2668 3210}%
\special{pa 2667 3208}%
\special{pa 2666 3207}%
\special{pa 2665 3205}%
\special{pa 2663 3204}%
\special{pa 2662 3203}%
\special{pa 2660 3201}%
\special{pa 2659 3200}%
\special{pa 2657 3199}%
\special{pa 2655 3198}%
\special{pa 2654 3197}%
\special{pa 2652 3196}%
\special{pa 2650 3196}%
\special{pa 2648 3195}%
\special{pa 2646 3194}%
\special{pa 2644 3193}%
\special{pa 2642 3192}%
\special{pa 2640 3192}%
\special{pa 2638 3191}%
\special{pa 2636 3190}%
\special{pa 2634 3190}%
\special{pa 2632 3189}%
\special{pa 2630 3188}%
\special{pa 2628 3188}%
\special{pa 2626 3187}%
\special{pa 2624 3186}%
\special{pa 2622 3185}%
\special{pa 2621 3185}%
\special{pa 2619 3184}%
\special{pa 2617 3183}%
\special{pa 2616 3182}%
\special{pa 2614 3181}%
\special{pa 2613 3180}%
\special{pa 2612 3179}%
\special{pa 2610 3177}%
\special{pa 2609 3176}%
\special{pa 2608 3175}%
\special{pa 2607 3173}%
\special{pa 2606 3172}%
\special{pa 2606 3170}%
\special{sp}%
\special{pa 2606 3170}%
\special{pa 2605 3168}%
\special{pa 2604 3167}%
\special{pa 2604 3165}%
\special{pa 2603 3163}%
\special{pa 2603 3161}%
\special{pa 2602 3159}%
\special{pa 2602 3157}%
\special{pa 2602 3155}%
\special{pa 2601 3153}%
\special{pa 2601 3150}%
\special{pa 2601 3148}%
\special{pa 2601 3146}%
\special{pa 2600 3144}%
\special{pa 2600 3141}%
\special{pa 2600 3139}%
\special{pa 2600 3137}%
\special{pa 2599 3135}%
\special{pa 2599 3132}%
\special{pa 2599 3130}%
\special{pa 2598 3128}%
\special{pa 2598 3126}%
\special{pa 2598 3124}%
\special{pa 2597 3122}%
\special{pa 2596 3120}%
\special{pa 2596 3118}%
\special{pa 2595 3116}%
\special{pa 2594 3114}%
\special{pa 2593 3112}%
\special{pa 2592 3111}%
\special{pa 2591 3109}%
\special{pa 2590 3108}%
\special{pa 2589 3106}%
\special{pa 2588 3105}%
\special{pa 2586 3104}%
\special{pa 2585 3103}%
\special{pa 2583 3102}%
\special{pa 2581 3101}%
\special{pa 2580 3100}%
\special{pa 2578 3099}%
\special{pa 2576 3099}%
\special{pa 2574 3098}%
\special{pa 2572 3098}%
\special{pa 2570 3097}%
\special{pa 2568 3097}%
\special{pa 2566 3097}%
\special{pa 2564 3096}%
\special{pa 2562 3096}%
\special{pa 2560 3096}%
\special{pa 2558 3096}%
\special{pa 2556 3096}%
\special{pa 2554 3096}%
\special{pa 2552 3096}%
\special{pa 2549 3095}%
\special{pa 2547 3095}%
\special{pa 2545 3095}%
\special{pa 2543 3095}%
\special{pa 2541 3095}%
\special{pa 2539 3095}%
\special{pa 2537 3094}%
\special{pa 2536 3094}%
\special{pa 2534 3093}%
\special{pa 2532 3093}%
\special{pa 2530 3092}%
\special{pa 2529 3092}%
\special{pa 2527 3091}%
\special{pa 2526 3090}%
\special{pa 2524 3089}%
\special{pa 2523 3088}%
\special{pa 2522 3087}%
\special{pa 2520 3086}%
\special{pa 2519 3085}%
\special{pa 2518 3083}%
\special{pa 2517 3082}%
\special{pa 2516 3080}%
\special{pa 2515 3078}%
\special{pa 2514 3077}%
\special{pa 2513 3075}%
\special{pa 2512 3073}%
\special{pa 2512 3071}%
\special{pa 2511 3069}%
\special{pa 2510 3067}%
\special{pa 2509 3065}%
\special{pa 2509 3063}%
\special{pa 2508 3061}%
\special{pa 2507 3059}%
\special{pa 2506 3056}%
\special{pa 2506 3054}%
\special{pa 2505 3052}%
\special{pa 2504 3050}%
\special{pa 2503 3048}%
\special{pa 2502 3046}%
\special{pa 2502 3044}%
\special{pa 2501 3042}%
\special{pa 2500 3040}%
\special{pa 2499 3038}%
\special{pa 2498 3037}%
\special{pa 2496 3035}%
\special{pa 2495 3033}%
\special{pa 2494 3032}%
\special{pa 2493 3030}%
\special{sp}%
\special{pa 2493 3030}%
\special{pa 2491 3029}%
\special{pa 2490 3028}%
\special{pa 2488 3027}%
\special{pa 2487 3026}%
\special{pa 2485 3025}%
\special{pa 2484 3025}%
\special{pa 2482 3024}%
\special{pa 2480 3024}%
\special{pa 2478 3023}%
\special{pa 2477 3023}%
\special{pa 2475 3023}%
\special{pa 2473 3023}%
\special{pa 2471 3023}%
\special{pa 2469 3023}%
\special{pa 2467 3023}%
\special{pa 2465 3023}%
\special{pa 2463 3023}%
\special{pa 2461 3024}%
\special{pa 2458 3024}%
\special{pa 2456 3025}%
\special{pa 2454 3025}%
\special{pa 2452 3025}%
\special{pa 2450 3026}%
\special{pa 2448 3026}%
\special{pa 2446 3027}%
\special{pa 2444 3027}%
\special{pa 2442 3028}%
\special{pa 2440 3028}%
\special{pa 2438 3028}%
\special{pa 2436 3028}%
\special{pa 2434 3029}%
\special{pa 2432 3029}%
\special{pa 2430 3029}%
\special{pa 2429 3029}%
\special{pa 2427 3028}%
\special{pa 2425 3028}%
\special{pa 2424 3028}%
\special{pa 2422 3027}%
\special{pa 2420 3027}%
\special{pa 2419 3026}%
\special{pa 2417 3025}%
\special{pa 2416 3024}%
\special{pa 2415 3023}%
\special{pa 2413 3022}%
\special{pa 2412 3021}%
\special{pa 2411 3020}%
\special{pa 2409 3018}%
\special{pa 2408 3017}%
\special{pa 2407 3015}%
\special{pa 2405 3014}%
\special{pa 2404 3012}%
\special{pa 2403 3010}%
\special{pa 2402 3008}%
\special{pa 2401 3007}%
\special{pa 2399 3005}%
\special{pa 2398 3003}%
\special{pa 2397 3001}%
\special{pa 2396 2999}%
\special{pa 2395 2997}%
\special{pa 2393 2995}%
\special{pa 2392 2994}%
\special{pa 2391 2992}%
\special{pa 2389 2990}%
\special{pa 2388 2988}%
\special{pa 2387 2987}%
\special{pa 2385 2985}%
\special{pa 2384 2984}%
\special{pa 2382 2982}%
\special{pa 2381 2981}%
\special{pa 2379 2980}%
\special{pa 2378 2979}%
\special{pa 2376 2978}%
\special{pa 2375 2977}%
\special{pa 2373 2977}%
\special{pa 2371 2976}%
\special{pa 2370 2976}%
\special{pa 2368 2975}%
\special{pa 2366 2975}%
\special{pa 2364 2975}%
\special{pa 2363 2975}%
\special{pa 2361 2975}%
\special{pa 2359 2976}%
\special{pa 2357 2976}%
\special{pa 2355 2977}%
\special{pa 2353 2977}%
\special{pa 2351 2978}%
\special{pa 2349 2979}%
\special{pa 2347 2979}%
\special{pa 2345 2980}%
\special{pa 2343 2981}%
\special{pa 2342 2982}%
\special{pa 2340 2983}%
\special{pa 2338 2984}%
\special{pa 2336 2985}%
\special{pa 2334 2986}%
\special{pa 2332 2987}%
\special{pa 2330 2988}%
\special{pa 2328 2989}%
\special{pa 2326 2990}%
\special{pa 2324 2991}%
\special{sp}%
\special{pa 2324 2991}%
\special{pa 2323 2992}%
\special{pa 2321 2992}%
\special{pa 2319 2993}%
\special{pa 2317 2993}%
\special{pa 2316 2994}%
\special{pa 2314 2994}%
\special{pa 2312 2994}%
\special{pa 2310 2994}%
\special{pa 2309 2994}%
\special{pa 2307 2994}%
\special{pa 2305 2994}%
\special{pa 2304 2994}%
\special{pa 2302 2993}%
\special{pa 2301 2993}%
\special{pa 2299 2992}%
\special{pa 2297 2991}%
\special{pa 2296 2991}%
\special{pa 2294 2990}%
\special{pa 2293 2988}%
\special{pa 2291 2987}%
\special{pa 2290 2986}%
\special{pa 2288 2985}%
\special{pa 2286 2983}%
\special{pa 2285 2982}%
\special{pa 2283 2981}%
\special{pa 2282 2979}%
\special{pa 2280 2978}%
\special{pa 2278 2976}%
\special{pa 2277 2975}%
\special{pa 2275 2973}%
\special{pa 2274 2972}%
\special{pa 2272 2970}%
\special{pa 2270 2969}%
\special{pa 2269 2967}%
\special{pa 2267 2966}%
\special{pa 2265 2965}%
\special{pa 2264 2964}%
\special{pa 2262 2963}%
\special{pa 2260 2962}%
\special{pa 2258 2961}%
\special{pa 2257 2960}%
\special{pa 2255 2960}%
\special{pa 2253 2959}%
\special{pa 2251 2959}%
\special{pa 2250 2958}%
\special{pa 2248 2958}%
\special{pa 2246 2958}%
\special{pa 2244 2958}%
\special{pa 2243 2959}%
\special{pa 2241 2959}%
\special{pa 2239 2960}%
\special{pa 2237 2960}%
\special{pa 2236 2961}%
\special{pa 2234 2962}%
\special{pa 2232 2963}%
\special{pa 2230 2964}%
\special{pa 2229 2965}%
\special{pa 2227 2966}%
\special{pa 2225 2967}%
\special{pa 2224 2969}%
\special{pa 2222 2970}%
\special{pa 2220 2971}%
\special{pa 2219 2973}%
\special{pa 2217 2974}%
\special{pa 2215 2976}%
\special{pa 2214 2977}%
\special{pa 2212 2979}%
\special{pa 2211 2980}%
\special{pa 2209 2982}%
\special{pa 2207 2983}%
\special{pa 2206 2984}%
\special{pa 2204 2986}%
\special{pa 2203 2987}%
\special{pa 2201 2988}%
\special{pa 2199 2989}%
\special{pa 2198 2990}%
\special{pa 2196 2991}%
\special{pa 2195 2991}%
\special{pa 2193 2992}%
\special{pa 2191 2992}%
\special{pa 2190 2993}%
\special{pa 2188 2993}%
\special{pa 2186 2993}%
\special{pa 2185 2993}%
\special{pa 2183 2993}%
\special{pa 2181 2993}%
\special{pa 2180 2993}%
\special{pa 2178 2992}%
\special{pa 2176 2992}%
\special{pa 2174 2991}%
\special{pa 2173 2991}%
\special{pa 2171 2990}%
\special{pa 2169 2989}%
\special{pa 2167 2988}%
\special{pa 2165 2987}%
\special{pa 2164 2986}%
\special{pa 2162 2985}%
\special{pa 2160 2984}%
\special{pa 2158 2983}%
\special{pa 2156 2982}%
\special{sp}%
\special{pa 2156 2982}%
\special{pa 2154 2981}%
\special{pa 2152 2980}%
\special{pa 2150 2979}%
\special{pa 2148 2978}%
\special{pa 2146 2978}%
\special{pa 2144 2977}%
\special{pa 2143 2976}%
\special{pa 2141 2975}%
\special{pa 2139 2975}%
\special{pa 2137 2974}%
\special{pa 2135 2974}%
\special{pa 2133 2973}%
\special{pa 2131 2973}%
\special{pa 2129 2973}%
\special{pa 2128 2973}%
\special{pa 2126 2973}%
\special{pa 2124 2974}%
\special{pa 2122 2974}%
\special{pa 2121 2975}%
\special{pa 2119 2975}%
\special{pa 2117 2976}%
\special{pa 2116 2977}%
\special{pa 2114 2978}%
\special{pa 2113 2979}%
\special{pa 2111 2980}%
\special{pa 2110 2982}%
\special{pa 2108 2983}%
\special{pa 2107 2985}%
\special{pa 2106 2986}%
\special{pa 2104 2988}%
\special{pa 2103 2989}%
\special{pa 2102 2991}%
\special{pa 2100 2993}%
\special{pa 2099 2995}%
\special{pa 2098 2997}%
\special{pa 2096 2999}%
\special{pa 2095 3000}%
\special{pa 2094 3002}%
\special{pa 2093 3004}%
\special{pa 2092 3006}%
\special{pa 2090 3008}%
\special{pa 2089 3009}%
\special{pa 2088 3011}%
\special{pa 2087 3013}%
\special{pa 2085 3014}%
\special{pa 2084 3016}%
\special{pa 2083 3017}%
\special{pa 2081 3018}%
\special{pa 2080 3019}%
\special{pa 2079 3021}%
\special{pa 2077 3022}%
\special{pa 2076 3022}%
\special{pa 2074 3023}%
\special{pa 2073 3024}%
\special{pa 2071 3024}%
\special{pa 2069 3025}%
\special{pa 2068 3025}%
\special{pa 2066 3025}%
\special{pa 2064 3025}%
\special{pa 2062 3025}%
\special{pa 2061 3025}%
\special{pa 2059 3025}%
\special{pa 2057 3025}%
\special{pa 2055 3025}%
\special{pa 2053 3024}%
\special{pa 2051 3024}%
\special{pa 2049 3024}%
\special{pa 2047 3023}%
\special{pa 2045 3023}%
\special{pa 2043 3022}%
\special{pa 2041 3022}%
\special{pa 2039 3021}%
\special{pa 2037 3021}%
\special{pa 2035 3020}%
\special{pa 2032 3020}%
\special{pa 2030 3020}%
\special{pa 2028 3019}%
\special{pa 2026 3019}%
\special{pa 2024 3019}%
\special{pa 2022 3019}%
\special{pa 2020 3019}%
\special{pa 2018 3019}%
\special{pa 2016 3019}%
\special{pa 2015 3019}%
\special{pa 2013 3019}%
\special{pa 2011 3020}%
\special{pa 2009 3020}%
\special{pa 2008 3021}%
\special{pa 2006 3022}%
\special{pa 2005 3023}%
\special{pa 2003 3024}%
\special{pa 2002 3025}%
\special{pa 2000 3026}%
\special{pa 1999 3028}%
\special{pa 1998 3029}%
\special{pa 1997 3031}%
\special{pa 1995 3032}%
\special{pa 1994 3034}%
\special{pa 1993 3036}%
\special{pa 1992 3038}%
\special{sp}%
\special{pa 1992 3038}%
\special{pa 1991 3040}%
\special{pa 1990 3042}%
\special{pa 1990 3044}%
\special{pa 1989 3046}%
\special{pa 1988 3048}%
\special{pa 1987 3050}%
\special{pa 1986 3052}%
\special{pa 1986 3054}%
\special{pa 1985 3056}%
\special{pa 1984 3059}%
\special{pa 1983 3061}%
\special{pa 1982 3063}%
\special{pa 1982 3065}%
\special{pa 1981 3067}%
\special{pa 1980 3069}%
\special{pa 1979 3070}%
\special{pa 1978 3072}%
\special{pa 1977 3074}%
\special{pa 1976 3076}%
\special{pa 1975 3077}%
\special{pa 1974 3078}%
\special{pa 1973 3080}%
\special{pa 1972 3081}%
\special{pa 1971 3082}%
\special{pa 1969 3083}%
\special{pa 1968 3084}%
\special{pa 1966 3085}%
\special{pa 1965 3086}%
\special{pa 1963 3087}%
\special{pa 1962 3087}%
\special{pa 1960 3088}%
\special{pa 1958 3088}%
\special{pa 1956 3089}%
\special{pa 1955 3089}%
\special{pa 1953 3089}%
\special{pa 1951 3090}%
\special{pa 1949 3090}%
\special{pa 1947 3090}%
\special{pa 1945 3090}%
\special{pa 1943 3090}%
\special{pa 1940 3090}%
\special{pa 1938 3090}%
\special{pa 1936 3090}%
\special{pa 1934 3090}%
\special{pa 1932 3090}%
\special{pa 1930 3091}%
\special{pa 1928 3091}%
\special{pa 1926 3091}%
\special{pa 1923 3091}%
\special{pa 1921 3092}%
\special{pa 1919 3092}%
\special{pa 1918 3092}%
\special{pa 1916 3093}%
\special{pa 1914 3094}%
\special{pa 1912 3094}%
\special{pa 1910 3095}%
\special{pa 1909 3096}%
\special{pa 1907 3097}%
\special{pa 1906 3098}%
\special{pa 1904 3099}%
\special{pa 1903 3100}%
\special{pa 1902 3102}%
\special{pa 1901 3103}%
\special{pa 1900 3105}%
\special{pa 1899 3106}%
\special{pa 1898 3108}%
\special{pa 1897 3110}%
\special{pa 1896 3112}%
\special{pa 1895 3114}%
\special{pa 1895 3116}%
\special{pa 1894 3118}%
\special{pa 1894 3120}%
\special{pa 1893 3122}%
\special{pa 1893 3124}%
\special{pa 1893 3126}%
\special{pa 1892 3129}%
\special{pa 1892 3131}%
\special{pa 1892 3133}%
\special{pa 1891 3136}%
\special{pa 1891 3138}%
\special{pa 1891 3140}%
\special{pa 1891 3142}%
\special{pa 1890 3144}%
\special{pa 1890 3147}%
\special{pa 1890 3149}%
\special{pa 1889 3151}%
\special{pa 1889 3153}%
\special{pa 1889 3155}%
\special{pa 1888 3157}%
\special{pa 1887 3159}%
\special{pa 1887 3161}%
\special{pa 1886 3162}%
\special{pa 1885 3164}%
\special{pa 1885 3165}%
\special{pa 1884 3167}%
\special{pa 1883 3168}%
\special{pa 1882 3170}%
\special{pa 1880 3171}%
\special{pa 1879 3172}%
\special{pa 1878 3173}%
\special{sp}%
\special{pa 1878 3173}%
\special{pa 1876 3174}%
\special{pa 1875 3175}%
\special{pa 1873 3176}%
\special{pa 1872 3177}%
\special{pa 1870 3178}%
\special{pa 1868 3179}%
\special{pa 1866 3180}%
\special{pa 1865 3180}%
\special{pa 1863 3181}%
\special{pa 1861 3182}%
\special{pa 1859 3182}%
\special{pa 1857 3183}%
\special{pa 1855 3184}%
\special{pa 1853 3184}%
\special{pa 1851 3185}%
\special{pa 1849 3186}%
\special{pa 1846 3186}%
\special{pa 1844 3187}%
\special{pa 1842 3188}%
\special{pa 1841 3188}%
\special{pa 1839 3189}%
\special{pa 1837 3190}%
\special{pa 1835 3191}%
\special{pa 1833 3192}%
\special{pa 1832 3193}%
\special{pa 1830 3194}%
\special{pa 1829 3195}%
\special{pa 1827 3197}%
\special{pa 1826 3198}%
\special{pa 1825 3199}%
\special{pa 1823 3201}%
\special{pa 1822 3202}%
\special{pa 1822 3204}%
\special{pa 1821 3206}%
\special{pa 1820 3207}%
\special{pa 1819 3209}%
\special{pa 1819 3211}%
\special{pa 1818 3213}%
\special{pa 1818 3215}%
\special{pa 1818 3217}%
\special{pa 1818 3219}%
\special{pa 1817 3221}%
\special{pa 1817 3223}%
\special{pa 1818 3226}%
\special{pa 1818 3228}%
\special{pa 1818 3230}%
\special{pa 1818 3232}%
\special{pa 1818 3235}%
\special{pa 1818 3237}%
\special{pa 1819 3239}%
\special{pa 1819 3241}%
\special{pa 1819 3244}%
\special{pa 1820 3246}%
\special{pa 1820 3248}%
\special{pa 1820 3250}%
\special{pa 1820 3253}%
\special{pa 1820 3255}%
\special{pa 1820 3257}%
\special{pa 1821 3259}%
\special{pa 1821 3261}%
\special{pa 1820 3263}%
\special{pa 1820 3265}%
\special{pa 1820 3267}%
\special{pa 1820 3269}%
\special{pa 1819 3270}%
\special{pa 1819 3272}%
\special{pa 1818 3274}%
\special{pa 1817 3275}%
\special{pa 1817 3277}%
\special{pa 1816 3278}%
\special{pa 1815 3280}%
\special{pa 1814 3281}%
\special{pa 1813 3283}%
\special{pa 1811 3284}%
\special{pa 1810 3285}%
\special{pa 1809 3287}%
\special{pa 1807 3288}%
\special{pa 1806 3289}%
\special{pa 1804 3290}%
\special{pa 1802 3291}%
\special{pa 1800 3293}%
\special{pa 1799 3294}%
\special{pa 1797 3295}%
\special{pa 1795 3296}%
\special{pa 1793 3297}%
\special{pa 1791 3298}%
\special{pa 1790 3300}%
\special{pa 1788 3301}%
\special{pa 1786 3302}%
\special{pa 1784 3303}%
\special{pa 1782 3304}%
\special{pa 1781 3306}%
\special{pa 1779 3307}%
\special{pa 1778 3308}%
\special{pa 1776 3310}%
\special{pa 1775 3311}%
\special{pa 1773 3313}%
\special{pa 1772 3314}%
\special{pa 1771 3316}%
\special{pa 1770 3317}%
\special{sp}%
\special{pa 1770 3317}%
\special{pa 1769 3319}%
\special{pa 1768 3321}%
\special{pa 1768 3323}%
\special{pa 1767 3324}%
\special{pa 1767 3326}%
\special{pa 1766 3328}%
\special{pa 1766 3330}%
\special{pa 1766 3332}%
\special{pa 1766 3334}%
\special{pa 1766 3336}%
\special{pa 1766 3338}%
\special{pa 1766 3340}%
\special{pa 1767 3342}%
\special{pa 1767 3344}%
\special{pa 1768 3346}%
\special{pa 1768 3348}%
\special{pa 1769 3350}%
\special{pa 1770 3353}%
\special{pa 1770 3355}%
\special{pa 1771 3357}%
\special{pa 1772 3359}%
\special{pa 1773 3361}%
\special{pa 1773 3363}%
\special{pa 1774 3365}%
\special{pa 1775 3368}%
\special{pa 1776 3370}%
\special{pa 1777 3372}%
\special{pa 1777 3374}%
\special{pa 1778 3376}%
\special{pa 1778 3378}%
\special{pa 1779 3380}%
\special{pa 1779 3382}%
\special{pa 1780 3384}%
\special{pa 1780 3385}%
\special{pa 1780 3387}%
\special{pa 1780 3389}%
\special{pa 1780 3391}%
\special{pa 1780 3393}%
\special{pa 1780 3395}%
\special{pa 1779 3396}%
\special{pa 1779 3398}%
\special{pa 1778 3400}%
\special{pa 1777 3401}%
\special{pa 1777 3403}%
\special{pa 1776 3405}%
\special{pa 1775 3406}%
\special{pa 1774 3408}%
\special{pa 1773 3409}%
\special{pa 1772 3411}%
\special{pa 1770 3413}%
\special{pa 1769 3414}%
\special{pa 1768 3416}%
\special{pa 1766 3417}%
\special{pa 1765 3419}%
\special{pa 1763 3421}%
\special{pa 1762 3422}%
\special{pa 1760 3424}%
\special{pa 1759 3425}%
\special{pa 1757 3427}%
\special{pa 1756 3429}%
\special{pa 1754 3430}%
\special{pa 1753 3432}%
\special{pa 1751 3434}%
\special{pa 1750 3435}%
\special{pa 1749 3437}%
\special{pa 1748 3439}%
\special{pa 1747 3441}%
\special{pa 1746 3443}%
\special{pa 1745 3444}%
\special{pa 1744 3446}%
\special{pa 1743 3448}%
\special{pa 1743 3450}%
\special{pa 1742 3452}%
\special{pa 1742 3453}%
\special{pa 1742 3455}%
\special{pa 1742 3457}%
\special{pa 1742 3459}%
\special{pa 1742 3461}%
\special{pa 1742 3463}%
\special{pa 1743 3465}%
\special{pa 1743 3467}%
\special{pa 1744 3469}%
\special{pa 1744 3471}%
\special{pa 1745 3473}%
\special{pa 1746 3474}%
\special{pa 1747 3476}%
\special{pa 1748 3478}%
\special{pa 1749 3480}%
\special{pa 1750 3482}%
\special{pa 1752 3484}%
\special{pa 1753 3486}%
\special{pa 1754 3488}%
\special{pa 1755 3490}%
\special{pa 1757 3491}%
\special{pa 1758 3493}%
\special{pa 1759 3495}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{sp}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1760 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3497}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{pa 1761 3498}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2265 3900 3192 4967 2729 4429 2953 4429 2724 4114 2265 3900 3192 4429 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2729 4029}%
\special{pa 2730 4028}%
\special{pa 2731 4027}%
\special{pa 2733 4026}%
\special{pa 2734 4025}%
\special{pa 2735 4023}%
\special{pa 2736 4022}%
\special{pa 2737 4021}%
\special{pa 2739 4020}%
\special{pa 2740 4019}%
\special{pa 2741 4018}%
\special{pa 2742 4017}%
\special{pa 2743 4016}%
\special{pa 2744 4015}%
\special{pa 2745 4014}%
\special{pa 2745 4012}%
\special{pa 2746 4011}%
\special{pa 2747 4010}%
\special{pa 2748 4009}%
\special{pa 2748 4008}%
\special{pa 2749 4007}%
\special{pa 2749 4006}%
\special{pa 2750 4005}%
\special{pa 2750 4004}%
\special{pa 2751 4003}%
\special{pa 2751 4001}%
\special{pa 2751 4000}%
\special{pa 2751 3999}%
\special{pa 2751 3998}%
\special{pa 2751 3997}%
\special{pa 2751 3996}%
\special{pa 2751 3995}%
\special{pa 2751 3994}%
\special{pa 2751 3993}%
\special{pa 2750 3992}%
\special{pa 2750 3990}%
\special{pa 2750 3989}%
\special{pa 2749 3988}%
\special{pa 2748 3987}%
\special{pa 2748 3986}%
\special{pa 2747 3985}%
\special{pa 2746 3984}%
\special{pa 2746 3983}%
\special{pa 2745 3982}%
\special{pa 2744 3980}%
\special{pa 2743 3979}%
\special{pa 2742 3978}%
\special{pa 2741 3977}%
\special{pa 2740 3976}%
\special{pa 2739 3975}%
\special{pa 2738 3974}%
\special{pa 2736 3973}%
\special{pa 2735 3972}%
\special{pa 2734 3971}%
\special{pa 2733 3969}%
\special{pa 2732 3968}%
\special{pa 2730 3967}%
\special{pa 2729 3966}%
\special{pa 2728 3965}%
\special{pa 2727 3964}%
\special{pa 2725 3963}%
\special{pa 2724 3962}%
\special{pa 2723 3961}%
\special{pa 2722 3960}%
\special{pa 2721 3958}%
\special{pa 2720 3957}%
\special{pa 2719 3956}%
\special{pa 2717 3955}%
\special{pa 2716 3954}%
\special{pa 2715 3953}%
\special{pa 2714 3952}%
\special{pa 2714 3951}%
\special{pa 2713 3950}%
\special{pa 2712 3949}%
\special{pa 2711 3947}%
\special{pa 2710 3946}%
\special{pa 2710 3945}%
\special{pa 2709 3944}%
\special{pa 2709 3943}%
\special{pa 2708 3942}%
\special{pa 2708 3941}%
\special{pa 2707 3940}%
\special{pa 2707 3939}%
\special{pa 2707 3937}%
\special{pa 2707 3936}%
\special{pa 2707 3935}%
\special{pa 2707 3934}%
\special{pa 2707 3933}%
\special{pa 2707 3932}%
\special{pa 2707 3931}%
\special{pa 2707 3930}%
\special{pa 2708 3929}%
\special{pa 2708 3928}%
\special{pa 2708 3926}%
\special{pa 2709 3925}%
\special{pa 2709 3924}%
\special{pa 2710 3923}%
\special{pa 2711 3922}%
\special{pa 2712 3921}%
\special{pa 2712 3920}%
\special{pa 2713 3919}%
\special{sp}%
\special{pa 2713 3919}%
\special{pa 2714 3918}%
\special{pa 2715 3917}%
\special{pa 2716 3915}%
\special{pa 2717 3914}%
\special{pa 2718 3913}%
\special{pa 2719 3912}%
\special{pa 2720 3911}%
\special{pa 2721 3910}%
\special{pa 2723 3909}%
\special{pa 2724 3908}%
\special{pa 2725 3907}%
\special{pa 2726 3906}%
\special{pa 2727 3904}%
\special{pa 2729 3903}%
\special{pa 2730 3902}%
\special{pa 2731 3901}%
\special{pa 2732 3900}%
\special{pa 2734 3899}%
\special{pa 2735 3898}%
\special{pa 2736 3897}%
\special{pa 2737 3896}%
\special{pa 2738 3894}%
\special{pa 2739 3893}%
\special{pa 2740 3892}%
\special{pa 2741 3891}%
\special{pa 2742 3890}%
\special{pa 2743 3889}%
\special{pa 2744 3888}%
\special{pa 2745 3887}%
\special{pa 2746 3886}%
\special{pa 2747 3885}%
\special{pa 2748 3883}%
\special{pa 2748 3882}%
\special{pa 2749 3881}%
\special{pa 2749 3880}%
\special{pa 2750 3879}%
\special{pa 2750 3878}%
\special{pa 2751 3877}%
\special{pa 2751 3876}%
\special{pa 2751 3875}%
\special{pa 2751 3874}%
\special{pa 2751 3872}%
\special{pa 2751 3871}%
\special{pa 2751 3870}%
\special{pa 2751 3869}%
\special{pa 2751 3868}%
\special{pa 2751 3867}%
\special{pa 2751 3866}%
\special{pa 2750 3865}%
\special{pa 2750 3864}%
\special{pa 2749 3863}%
\special{pa 2749 3861}%
\special{pa 2748 3860}%
\special{pa 2747 3859}%
\special{pa 2747 3858}%
\special{pa 2746 3857}%
\special{pa 2745 3856}%
\special{pa 2744 3855}%
\special{pa 2743 3854}%
\special{pa 2742 3853}%
\special{pa 2741 3851}%
\special{pa 2740 3850}%
\special{pa 2739 3849}%
\special{pa 2738 3848}%
\special{pa 2737 3847}%
\special{pa 2736 3846}%
\special{pa 2734 3845}%
\special{pa 2733 3844}%
\special{pa 2732 3843}%
\special{pa 2731 3842}%
\special{pa 2730 3840}%
\special{pa 2728 3839}%
\special{pa 2727 3838}%
\special{pa 2726 3837}%
\special{pa 2725 3836}%
\special{pa 2723 3835}%
\special{pa 2722 3834}%
\special{pa 2721 3833}%
\special{pa 2720 3832}%
\special{pa 2719 3831}%
\special{pa 2718 3829}%
\special{pa 2717 3828}%
\special{pa 2716 3827}%
\special{pa 2715 3826}%
\special{pa 2714 3825}%
\special{pa 2713 3824}%
\special{pa 2712 3823}%
\special{pa 2711 3822}%
\special{pa 2711 3821}%
\special{pa 2710 3820}%
\special{pa 2709 3818}%
\special{pa 2709 3817}%
\special{pa 2708 3816}%
\special{pa 2708 3815}%
\special{pa 2707 3814}%
\special{pa 2707 3813}%
\special{pa 2707 3812}%
\special{pa 2707 3811}%
\special{pa 2707 3810}%
\special{pa 2707 3808}%
\special{sp}%
\special{pa 2707 3808}%
\special{pa 2707 3807}%
\special{pa 2707 3806}%
\special{pa 2707 3805}%
\special{pa 2707 3804}%
\special{pa 2707 3803}%
\special{pa 2708 3802}%
\special{pa 2708 3801}%
\special{pa 2709 3800}%
\special{pa 2709 3799}%
\special{pa 2710 3797}%
\special{pa 2711 3796}%
\special{pa 2711 3795}%
\special{pa 2712 3794}%
\special{pa 2713 3793}%
\special{pa 2714 3792}%
\special{pa 2715 3791}%
\special{pa 2716 3790}%
\special{pa 2717 3789}%
\special{pa 2718 3788}%
\special{pa 2719 3786}%
\special{pa 2720 3785}%
\special{pa 2721 3784}%
\special{pa 2722 3783}%
\special{pa 2723 3782}%
\special{pa 2725 3781}%
\special{pa 2726 3780}%
\special{pa 2727 3779}%
\special{pa 2728 3778}%
\special{pa 2730 3777}%
\special{pa 2731 3775}%
\special{pa 2732 3774}%
\special{pa 2733 3773}%
\special{pa 2734 3772}%
\special{pa 2736 3771}%
\special{pa 2737 3770}%
\special{pa 2738 3769}%
\special{pa 2739 3768}%
\special{pa 2740 3767}%
\special{pa 2741 3765}%
\special{pa 2742 3764}%
\special{pa 2743 3763}%
\special{pa 2744 3762}%
\special{pa 2745 3761}%
\special{pa 2746 3760}%
\special{pa 2747 3759}%
\special{pa 2747 3758}%
\special{pa 2748 3757}%
\special{pa 2749 3756}%
\special{pa 2749 3754}%
\special{pa 2750 3753}%
\special{pa 2750 3752}%
\special{pa 2751 3751}%
\special{pa 2751 3750}%
\special{pa 2751 3749}%
\special{pa 2751 3748}%
\special{pa 2751 3747}%
\special{pa 2751 3746}%
\special{pa 2751 3745}%
\special{pa 2751 3743}%
\special{pa 2751 3742}%
\special{pa 2751 3741}%
\special{pa 2751 3740}%
\special{pa 2750 3739}%
\special{pa 2750 3738}%
\special{pa 2749 3737}%
\special{pa 2749 3736}%
\special{pa 2748 3735}%
\special{pa 2748 3734}%
\special{pa 2747 3732}%
\special{pa 2746 3731}%
\special{pa 2745 3730}%
\special{pa 2744 3729}%
\special{pa 2743 3728}%
\special{pa 2742 3727}%
\special{pa 2741 3726}%
\special{pa 2740 3725}%
\special{pa 2739 3724}%
\special{pa 2738 3722}%
\special{pa 2737 3721}%
\special{pa 2736 3720}%
\special{pa 2735 3719}%
\special{pa 2734 3718}%
\special{pa 2732 3717}%
\special{pa 2731 3716}%
\special{pa 2730 3715}%
\special{pa 2729 3714}%
\special{pa 2727 3713}%
\special{pa 2726 3711}%
\special{pa 2725 3710}%
\special{pa 2724 3709}%
\special{pa 2723 3708}%
\special{pa 2721 3707}%
\special{pa 2720 3706}%
\special{pa 2719 3705}%
\special{pa 2718 3704}%
\special{pa 2717 3703}%
\special{pa 2716 3702}%
\special{pa 2715 3700}%
\special{pa 2714 3699}%
\special{pa 2713 3698}%
\special{sp}%
\special{pa 2713 3698}%
\special{pa 2712 3697}%
\special{pa 2712 3696}%
\special{pa 2711 3695}%
\special{pa 2710 3694}%
\special{pa 2709 3693}%
\special{pa 2709 3692}%
\special{pa 2708 3691}%
\special{pa 2708 3689}%
\special{pa 2708 3688}%
\special{pa 2707 3687}%
\special{pa 2707 3686}%
\special{pa 2707 3685}%
\special{pa 2707 3684}%
\special{pa 2707 3683}%
\special{pa 2707 3682}%
\special{pa 2707 3681}%
\special{pa 2707 3679}%
\special{pa 2707 3678}%
\special{pa 2707 3677}%
\special{pa 2708 3676}%
\special{pa 2708 3675}%
\special{pa 2709 3674}%
\special{pa 2709 3673}%
\special{pa 2710 3672}%
\special{pa 2710 3671}%
\special{pa 2711 3670}%
\special{pa 2712 3668}%
\special{pa 2713 3667}%
\special{pa 2714 3666}%
\special{pa 2714 3665}%
\special{pa 2715 3664}%
\special{pa 2716 3663}%
\special{pa 2717 3662}%
\special{pa 2719 3661}%
\special{pa 2720 3660}%
\special{pa 2721 3659}%
\special{pa 2722 3657}%
\special{pa 2723 3656}%
\special{pa 2724 3655}%
\special{pa 2726 3654}%
\special{pa 2727 3653}%
\special{pa 2728 3652}%
\special{pa 2729 3651}%
\special{pa 2730 3650}%
\special{pa 2732 3649}%
\special{pa 2733 3648}%
\special{pa 2734 3646}%
\special{pa 2735 3645}%
\special{pa 2736 3644}%
\special{pa 2738 3643}%
\special{pa 2739 3642}%
\special{pa 2740 3641}%
\special{pa 2741 3640}%
\special{pa 2742 3639}%
\special{pa 2743 3638}%
\special{pa 2744 3636}%
\special{pa 2745 3635}%
\special{pa 2746 3634}%
\special{pa 2746 3633}%
\special{pa 2747 3632}%
\special{pa 2748 3631}%
\special{pa 2748 3630}%
\special{pa 2749 3629}%
\special{pa 2750 3628}%
\special{pa 2750 3627}%
\special{pa 2750 3625}%
\special{pa 2751 3624}%
\special{pa 2751 3623}%
\special{pa 2751 3622}%
\special{pa 2751 3621}%
\special{pa 2751 3620}%
\special{pa 2751 3619}%
\special{pa 2751 3618}%
\special{pa 2751 3617}%
\special{pa 2751 3616}%
\special{pa 2751 3614}%
\special{pa 2750 3613}%
\special{pa 2750 3612}%
\special{pa 2749 3611}%
\special{pa 2749 3610}%
\special{pa 2748 3609}%
\special{pa 2748 3608}%
\special{pa 2747 3607}%
\special{pa 2746 3606}%
\special{pa 2745 3605}%
\special{pa 2745 3603}%
\special{pa 2744 3602}%
\special{pa 2743 3601}%
\special{pa 2742 3600}%
\special{pa 2741 3599}%
\special{pa 2740 3598}%
\special{pa 2739 3597}%
\special{pa 2737 3596}%
\special{pa 2736 3595}%
\special{pa 2735 3594}%
\special{pa 2734 3592}%
\special{pa 2733 3591}%
\special{pa 2731 3590}%
\special{pa 2730 3589}%
\special{pa 2729 3588}%
\special{sp}%
\special{pa 2729 3588}%
\special{pa 2728 3587}%
\special{pa 2727 3586}%
\special{pa 2725 3585}%
\special{pa 2724 3584}%
\special{pa 2723 3582}%
\special{pa 2722 3581}%
\special{pa 2721 3580}%
\special{pa 2719 3579}%
\special{pa 2718 3578}%
\special{pa 2717 3577}%
\special{pa 2716 3576}%
\special{pa 2715 3575}%
\special{pa 2714 3574}%
\special{pa 2713 3573}%
\special{pa 2713 3571}%
\special{pa 2712 3570}%
\special{pa 2711 3569}%
\special{pa 2710 3568}%
\special{pa 2710 3567}%
\special{pa 2709 3566}%
\special{pa 2709 3565}%
\special{pa 2708 3564}%
\special{pa 2708 3563}%
\special{pa 2707 3562}%
\special{pa 2707 3560}%
\special{pa 2707 3559}%
\special{pa 2707 3558}%
\special{pa 2707 3557}%
\special{pa 2707 3556}%
\special{pa 2707 3555}%
\special{pa 2707 3554}%
\special{pa 2707 3553}%
\special{pa 2707 3552}%
\special{pa 2708 3551}%
\special{pa 2708 3549}%
\special{pa 2708 3548}%
\special{pa 2709 3547}%
\special{pa 2710 3546}%
\special{pa 2710 3545}%
\special{pa 2711 3544}%
\special{pa 2712 3543}%
\special{pa 2712 3542}%
\special{pa 2713 3541}%
\special{pa 2714 3539}%
\special{pa 2715 3538}%
\special{pa 2716 3537}%
\special{pa 2717 3536}%
\special{pa 2718 3535}%
\special{pa 2719 3534}%
\special{pa 2720 3533}%
\special{pa 2722 3532}%
\special{pa 2723 3531}%
\special{pa 2724 3530}%
\special{pa 2725 3528}%
\special{pa 2726 3527}%
\special{pa 2728 3526}%
\special{pa 2729 3525}%
\special{pa 2730 3524}%
\special{pa 2731 3523}%
\special{pa 2733 3522}%
\special{pa 2734 3521}%
\special{pa 2735 3520}%
\special{pa 2736 3519}%
\special{pa 2737 3517}%
\special{pa 2738 3516}%
\special{pa 2739 3515}%
\special{pa 2741 3514}%
\special{pa 2742 3513}%
\special{pa 2743 3512}%
\special{pa 2744 3511}%
\special{pa 2744 3510}%
\special{pa 2745 3509}%
\special{pa 2746 3508}%
\special{pa 2747 3506}%
\special{pa 2748 3505}%
\special{pa 2748 3504}%
\special{pa 2749 3503}%
\special{pa 2749 3502}%
\special{pa 2750 3501}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{sp}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{pa 2750 3500}%
\special{sp}%
% FUNC 2 0 3 0
% 9 2240 3900 3167 4967 2704 4429 2928 4429 2699 4114 2240 3900 3167 4429 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2704 4029}%
\special{pa 2705 4028}%
\special{pa 2706 4027}%
\special{pa 2708 4026}%
\special{pa 2709 4025}%
\special{pa 2710 4023}%
\special{pa 2711 4022}%
\special{pa 2712 4021}%
\special{pa 2714 4020}%
\special{pa 2715 4019}%
\special{pa 2716 4018}%
\special{pa 2717 4017}%
\special{pa 2718 4016}%
\special{pa 2719 4015}%
\special{pa 2720 4014}%
\special{pa 2720 4012}%
\special{pa 2721 4011}%
\special{pa 2722 4010}%
\special{pa 2723 4009}%
\special{pa 2723 4008}%
\special{pa 2724 4007}%
\special{pa 2724 4006}%
\special{pa 2725 4005}%
\special{pa 2725 4004}%
\special{pa 2726 4003}%
\special{pa 2726 4001}%
\special{pa 2726 4000}%
\special{pa 2726 3999}%
\special{pa 2726 3998}%
\special{pa 2726 3997}%
\special{pa 2726 3996}%
\special{pa 2726 3995}%
\special{pa 2726 3994}%
\special{pa 2726 3993}%
\special{pa 2725 3992}%
\special{pa 2725 3990}%
\special{pa 2725 3989}%
\special{pa 2724 3988}%
\special{pa 2723 3987}%
\special{pa 2723 3986}%
\special{pa 2722 3985}%
\special{pa 2721 3984}%
\special{pa 2721 3983}%
\special{pa 2720 3982}%
\special{pa 2719 3980}%
\special{pa 2718 3979}%
\special{pa 2717 3978}%
\special{pa 2716 3977}%
\special{pa 2715 3976}%
\special{pa 2714 3975}%
\special{pa 2713 3974}%
\special{pa 2711 3973}%
\special{pa 2710 3972}%
\special{pa 2709 3971}%
\special{pa 2708 3969}%
\special{pa 2707 3968}%
\special{pa 2705 3967}%
\special{pa 2704 3966}%
\special{pa 2703 3965}%
\special{pa 2702 3964}%
\special{pa 2700 3963}%
\special{pa 2699 3962}%
\special{pa 2698 3961}%
\special{pa 2697 3960}%
\special{pa 2696 3958}%
\special{pa 2695 3957}%
\special{pa 2694 3956}%
\special{pa 2692 3955}%
\special{pa 2691 3954}%
\special{pa 2690 3953}%
\special{pa 2689 3952}%
\special{pa 2689 3951}%
\special{pa 2688 3950}%
\special{pa 2687 3949}%
\special{pa 2686 3947}%
\special{pa 2685 3946}%
\special{pa 2685 3945}%
\special{pa 2684 3944}%
\special{pa 2684 3943}%
\special{pa 2683 3942}%
\special{pa 2683 3941}%
\special{pa 2682 3940}%
\special{pa 2682 3939}%
\special{pa 2682 3937}%
\special{pa 2682 3936}%
\special{pa 2682 3935}%
\special{pa 2682 3934}%
\special{pa 2682 3933}%
\special{pa 2682 3932}%
\special{pa 2682 3931}%
\special{pa 2682 3930}%
\special{pa 2683 3929}%
\special{pa 2683 3928}%
\special{pa 2683 3926}%
\special{pa 2684 3925}%
\special{pa 2684 3924}%
\special{pa 2685 3923}%
\special{pa 2686 3922}%
\special{pa 2687 3921}%
\special{pa 2687 3920}%
\special{pa 2688 3919}%
\special{sp}%
\special{pa 2688 3919}%
\special{pa 2689 3918}%
\special{pa 2690 3917}%
\special{pa 2691 3915}%
\special{pa 2692 3914}%
\special{pa 2693 3913}%
\special{pa 2694 3912}%
\special{pa 2695 3911}%
\special{pa 2696 3910}%
\special{pa 2698 3909}%
\special{pa 2699 3908}%
\special{pa 2700 3907}%
\special{pa 2701 3906}%
\special{pa 2702 3904}%
\special{pa 2704 3903}%
\special{pa 2705 3902}%
\special{pa 2706 3901}%
\special{pa 2707 3900}%
\special{pa 2709 3899}%
\special{pa 2710 3898}%
\special{pa 2711 3897}%
\special{pa 2712 3896}%
\special{pa 2713 3894}%
\special{pa 2714 3893}%
\special{pa 2715 3892}%
\special{pa 2716 3891}%
\special{pa 2717 3890}%
\special{pa 2718 3889}%
\special{pa 2719 3888}%
\special{pa 2720 3887}%
\special{pa 2721 3886}%
\special{pa 2722 3885}%
\special{pa 2723 3883}%
\special{pa 2723 3882}%
\special{pa 2724 3881}%
\special{pa 2724 3880}%
\special{pa 2725 3879}%
\special{pa 2725 3878}%
\special{pa 2726 3877}%
\special{pa 2726 3876}%
\special{pa 2726 3875}%
\special{pa 2726 3874}%
\special{pa 2726 3872}%
\special{pa 2726 3871}%
\special{pa 2726 3870}%
\special{pa 2726 3869}%
\special{pa 2726 3868}%
\special{pa 2726 3867}%
\special{pa 2726 3866}%
\special{pa 2725 3865}%
\special{pa 2725 3864}%
\special{pa 2724 3863}%
\special{pa 2724 3861}%
\special{pa 2723 3860}%
\special{pa 2722 3859}%
\special{pa 2722 3858}%
\special{pa 2721 3857}%
\special{pa 2720 3856}%
\special{pa 2719 3855}%
\special{pa 2718 3854}%
\special{pa 2717 3853}%
\special{pa 2716 3851}%
\special{pa 2715 3850}%
\special{pa 2714 3849}%
\special{pa 2713 3848}%
\special{pa 2712 3847}%
\special{pa 2711 3846}%
\special{pa 2709 3845}%
\special{pa 2708 3844}%
\special{pa 2707 3843}%
\special{pa 2706 3842}%
\special{pa 2705 3840}%
\special{pa 2703 3839}%
\special{pa 2702 3838}%
\special{pa 2701 3837}%
\special{pa 2700 3836}%
\special{pa 2698 3835}%
\special{pa 2697 3834}%
\special{pa 2696 3833}%
\special{pa 2695 3832}%
\special{pa 2694 3831}%
\special{pa 2693 3829}%
\special{pa 2692 3828}%
\special{pa 2691 3827}%
\special{pa 2690 3826}%
\special{pa 2689 3825}%
\special{pa 2688 3824}%
\special{pa 2687 3823}%
\special{pa 2686 3822}%
\special{pa 2686 3821}%
\special{pa 2685 3820}%
\special{pa 2684 3818}%
\special{pa 2684 3817}%
\special{pa 2683 3816}%
\special{pa 2683 3815}%
\special{pa 2682 3814}%
\special{pa 2682 3813}%
\special{pa 2682 3812}%
\special{pa 2682 3811}%
\special{pa 2682 3810}%
\special{pa 2682 3808}%
\special{sp}%
\special{pa 2682 3808}%
\special{pa 2682 3807}%
\special{pa 2682 3806}%
\special{pa 2682 3805}%
\special{pa 2682 3804}%
\special{pa 2682 3803}%
\special{pa 2683 3802}%
\special{pa 2683 3801}%
\special{pa 2684 3800}%
\special{pa 2684 3799}%
\special{pa 2685 3797}%
\special{pa 2686 3796}%
\special{pa 2686 3795}%
\special{pa 2687 3794}%
\special{pa 2688 3793}%
\special{pa 2689 3792}%
\special{pa 2690 3791}%
\special{pa 2691 3790}%
\special{pa 2692 3789}%
\special{pa 2693 3788}%
\special{pa 2694 3786}%
\special{pa 2695 3785}%
\special{pa 2696 3784}%
\special{pa 2697 3783}%
\special{pa 2698 3782}%
\special{pa 2700 3781}%
\special{pa 2701 3780}%
\special{pa 2702 3779}%
\special{pa 2703 3778}%
\special{pa 2705 3777}%
\special{pa 2706 3775}%
\special{pa 2707 3774}%
\special{pa 2708 3773}%
\special{pa 2709 3772}%
\special{pa 2711 3771}%
\special{pa 2712 3770}%
\special{pa 2713 3769}%
\special{pa 2714 3768}%
\special{pa 2715 3767}%
\special{pa 2716 3765}%
\special{pa 2717 3764}%
\special{pa 2718 3763}%
\special{pa 2719 3762}%
\special{pa 2720 3761}%
\special{pa 2721 3760}%
\special{pa 2722 3759}%
\special{pa 2722 3758}%
\special{pa 2723 3757}%
\special{pa 2724 3756}%
\special{pa 2724 3754}%
\special{pa 2725 3753}%
\special{pa 2725 3752}%
\special{pa 2726 3751}%
\special{pa 2726 3750}%
\special{pa 2726 3749}%
\special{pa 2726 3748}%
\special{pa 2726 3747}%
\special{pa 2726 3746}%
\special{pa 2726 3745}%
\special{pa 2726 3743}%
\special{pa 2726 3742}%
\special{pa 2726 3741}%
\special{pa 2726 3740}%
\special{pa 2725 3739}%
\special{pa 2725 3738}%
\special{pa 2724 3737}%
\special{pa 2724 3736}%
\special{pa 2723 3735}%
\special{pa 2723 3734}%
\special{pa 2722 3732}%
\special{pa 2721 3731}%
\special{pa 2720 3730}%
\special{pa 2719 3729}%
\special{pa 2718 3728}%
\special{pa 2717 3727}%
\special{pa 2716 3726}%
\special{pa 2715 3725}%
\special{pa 2714 3724}%
\special{pa 2713 3722}%
\special{pa 2712 3721}%
\special{pa 2711 3720}%
\special{pa 2710 3719}%
\special{pa 2709 3718}%
\special{pa 2707 3717}%
\special{pa 2706 3716}%
\special{pa 2705 3715}%
\special{pa 2704 3714}%
\special{pa 2702 3713}%
\special{pa 2701 3711}%
\special{pa 2700 3710}%
\special{pa 2699 3709}%
\special{pa 2698 3708}%
\special{pa 2696 3707}%
\special{pa 2695 3706}%
\special{pa 2694 3705}%
\special{pa 2693 3704}%
\special{pa 2692 3703}%
\special{pa 2691 3702}%
\special{pa 2690 3700}%
\special{pa 2689 3699}%
\special{pa 2688 3698}%
\special{sp}%
\special{pa 2688 3698}%
\special{pa 2687 3697}%
\special{pa 2687 3696}%
\special{pa 2686 3695}%
\special{pa 2685 3694}%
\special{pa 2684 3693}%
\special{pa 2684 3692}%
\special{pa 2683 3691}%
\special{pa 2683 3689}%
\special{pa 2683 3688}%
\special{pa 2682 3687}%
\special{pa 2682 3686}%
\special{pa 2682 3685}%
\special{pa 2682 3684}%
\special{pa 2682 3683}%
\special{pa 2682 3682}%
\special{pa 2682 3681}%
\special{pa 2682 3679}%
\special{pa 2682 3678}%
\special{pa 2682 3677}%
\special{pa 2683 3676}%
\special{pa 2683 3675}%
\special{pa 2684 3674}%
\special{pa 2684 3673}%
\special{pa 2685 3672}%
\special{pa 2685 3671}%
\special{pa 2686 3670}%
\special{pa 2687 3668}%
\special{pa 2688 3667}%
\special{pa 2689 3666}%
\special{pa 2689 3665}%
\special{pa 2690 3664}%
\special{pa 2691 3663}%
\special{pa 2692 3662}%
\special{pa 2694 3661}%
\special{pa 2695 3660}%
\special{pa 2696 3659}%
\special{pa 2697 3657}%
\special{pa 2698 3656}%
\special{pa 2699 3655}%
\special{pa 2701 3654}%
\special{pa 2702 3653}%
\special{pa 2703 3652}%
\special{pa 2704 3651}%
\special{pa 2705 3650}%
\special{pa 2707 3649}%
\special{pa 2708 3648}%
\special{pa 2709 3646}%
\special{pa 2710 3645}%
\special{pa 2711 3644}%
\special{pa 2713 3643}%
\special{pa 2714 3642}%
\special{pa 2715 3641}%
\special{pa 2716 3640}%
\special{pa 2717 3639}%
\special{pa 2718 3638}%
\special{pa 2719 3636}%
\special{pa 2720 3635}%
\special{pa 2721 3634}%
\special{pa 2721 3633}%
\special{pa 2722 3632}%
\special{pa 2723 3631}%
\special{pa 2723 3630}%
\special{pa 2724 3629}%
\special{pa 2725 3628}%
\special{pa 2725 3627}%
\special{pa 2725 3625}%
\special{pa 2726 3624}%
\special{pa 2726 3623}%
\special{pa 2726 3622}%
\special{pa 2726 3621}%
\special{pa 2726 3620}%
\special{pa 2726 3619}%
\special{pa 2726 3618}%
\special{pa 2726 3617}%
\special{pa 2726 3616}%
\special{pa 2726 3614}%
\special{pa 2725 3613}%
\special{pa 2725 3612}%
\special{pa 2724 3611}%
\special{pa 2724 3610}%
\special{pa 2723 3609}%
\special{pa 2723 3608}%
\special{pa 2722 3607}%
\special{pa 2721 3606}%
\special{pa 2720 3605}%
\special{pa 2720 3603}%
\special{pa 2719 3602}%
\special{pa 2718 3601}%
\special{pa 2717 3600}%
\special{pa 2716 3599}%
\special{pa 2715 3598}%
\special{pa 2714 3597}%
\special{pa 2712 3596}%
\special{pa 2711 3595}%
\special{pa 2710 3594}%
\special{pa 2709 3592}%
\special{pa 2708 3591}%
\special{pa 2706 3590}%
\special{pa 2705 3589}%
\special{pa 2704 3588}%
\special{sp}%
\special{pa 2704 3588}%
\special{pa 2703 3587}%
\special{pa 2702 3586}%
\special{pa 2700 3585}%
\special{pa 2699 3584}%
\special{pa 2698 3582}%
\special{pa 2697 3581}%
\special{pa 2696 3580}%
\special{pa 2694 3579}%
\special{pa 2693 3578}%
\special{pa 2692 3577}%
\special{pa 2691 3576}%
\special{pa 2690 3575}%
\special{pa 2689 3574}%
\special{pa 2688 3573}%
\special{pa 2688 3571}%
\special{pa 2687 3570}%
\special{pa 2686 3569}%
\special{pa 2685 3568}%
\special{pa 2685 3567}%
\special{pa 2684 3566}%
\special{pa 2684 3565}%
\special{pa 2683 3564}%
\special{pa 2683 3563}%
\special{pa 2682 3562}%
\special{pa 2682 3560}%
\special{pa 2682 3559}%
\special{pa 2682 3558}%
\special{pa 2682 3557}%
\special{pa 2682 3556}%
\special{pa 2682 3555}%
\special{pa 2682 3554}%
\special{pa 2682 3553}%
\special{pa 2682 3552}%
\special{pa 2683 3551}%
\special{pa 2683 3549}%
\special{pa 2683 3548}%
\special{pa 2684 3547}%
\special{pa 2685 3546}%
\special{pa 2685 3545}%
\special{pa 2686 3544}%
\special{pa 2687 3543}%
\special{pa 2687 3542}%
\special{pa 2688 3541}%
\special{pa 2689 3539}%
\special{pa 2690 3538}%
\special{pa 2691 3537}%
\special{pa 2692 3536}%
\special{pa 2693 3535}%
\special{pa 2694 3534}%
\special{pa 2695 3533}%
\special{pa 2697 3532}%
\special{pa 2698 3531}%
\special{pa 2699 3530}%
\special{pa 2700 3528}%
\special{pa 2701 3527}%
\special{pa 2703 3526}%
\special{pa 2704 3525}%
\special{pa 2705 3524}%
\special{pa 2706 3523}%
\special{pa 2708 3522}%
\special{pa 2709 3521}%
\special{pa 2710 3520}%
\special{pa 2711 3519}%
\special{pa 2712 3517}%
\special{pa 2713 3516}%
\special{pa 2714 3515}%
\special{pa 2716 3514}%
\special{pa 2717 3513}%
\special{pa 2718 3512}%
\special{pa 2719 3511}%
\special{pa 2719 3510}%
\special{pa 2720 3509}%
\special{pa 2721 3508}%
\special{pa 2722 3506}%
\special{pa 2723 3505}%
\special{pa 2723 3504}%
\special{pa 2724 3503}%
\special{pa 2724 3502}%
\special{pa 2725 3501}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{sp}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{pa 2725 3500}%
\special{sp}%
% STR 2 0 3 0
% 3 2060 1270 2060 1370 2 0
% $W$ 
\put(20.6000,-9.7000){\makebox(0,0)[lb]{$W$ }}%
% FUNC 2 0 3 0
% 9 4625 3890 5552 4957 5089 4419 5313 4419 5084 4104 4625 3890 5552 4419 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 5089 4019}%
\special{pa 5090 4018}%
\special{pa 5091 4017}%
\special{pa 5093 4016}%
\special{pa 5094 4015}%
\special{pa 5095 4013}%
\special{pa 5096 4012}%
\special{pa 5097 4011}%
\special{pa 5099 4010}%
\special{pa 5100 4009}%
\special{pa 5101 4008}%
\special{pa 5102 4007}%
\special{pa 5103 4006}%
\special{pa 5104 4005}%
\special{pa 5105 4004}%
\special{pa 5105 4002}%
\special{pa 5106 4001}%
\special{pa 5107 4000}%
\special{pa 5108 3999}%
\special{pa 5108 3998}%
\special{pa 5109 3997}%
\special{pa 5109 3996}%
\special{pa 5110 3995}%
\special{pa 5110 3994}%
\special{pa 5111 3993}%
\special{pa 5111 3991}%
\special{pa 5111 3990}%
\special{pa 5111 3989}%
\special{pa 5111 3988}%
\special{pa 5111 3987}%
\special{pa 5111 3986}%
\special{pa 5111 3985}%
\special{pa 5111 3984}%
\special{pa 5111 3983}%
\special{pa 5110 3982}%
\special{pa 5110 3980}%
\special{pa 5110 3979}%
\special{pa 5109 3978}%
\special{pa 5108 3977}%
\special{pa 5108 3976}%
\special{pa 5107 3975}%
\special{pa 5106 3974}%
\special{pa 5106 3973}%
\special{pa 5105 3972}%
\special{pa 5104 3970}%
\special{pa 5103 3969}%
\special{pa 5102 3968}%
\special{pa 5101 3967}%
\special{pa 5100 3966}%
\special{pa 5099 3965}%
\special{pa 5098 3964}%
\special{pa 5096 3963}%
\special{pa 5095 3962}%
\special{pa 5094 3961}%
\special{pa 5093 3959}%
\special{pa 5092 3958}%
\special{pa 5090 3957}%
\special{pa 5089 3956}%
\special{pa 5088 3955}%
\special{pa 5087 3954}%
\special{pa 5085 3953}%
\special{pa 5084 3952}%
\special{pa 5083 3951}%
\special{pa 5082 3950}%
\special{pa 5081 3948}%
\special{pa 5080 3947}%
\special{pa 5079 3946}%
\special{pa 5077 3945}%
\special{pa 5076 3944}%
\special{pa 5075 3943}%
\special{pa 5074 3942}%
\special{pa 5074 3941}%
\special{pa 5073 3940}%
\special{pa 5072 3939}%
\special{pa 5071 3937}%
\special{pa 5070 3936}%
\special{pa 5070 3935}%
\special{pa 5069 3934}%
\special{pa 5069 3933}%
\special{pa 5068 3932}%
\special{pa 5068 3931}%
\special{pa 5067 3930}%
\special{pa 5067 3929}%
\special{pa 5067 3927}%
\special{pa 5067 3926}%
\special{pa 5067 3925}%
\special{pa 5067 3924}%
\special{pa 5067 3923}%
\special{pa 5067 3922}%
\special{pa 5067 3921}%
\special{pa 5067 3920}%
\special{pa 5068 3919}%
\special{pa 5068 3918}%
\special{pa 5068 3916}%
\special{pa 5069 3915}%
\special{pa 5069 3914}%
\special{pa 5070 3913}%
\special{pa 5071 3912}%
\special{pa 5072 3911}%
\special{pa 5072 3910}%
\special{pa 5073 3909}%
\special{sp}%
\special{pa 5073 3909}%
\special{pa 5074 3908}%
\special{pa 5075 3907}%
\special{pa 5076 3905}%
\special{pa 5077 3904}%
\special{pa 5078 3903}%
\special{pa 5079 3902}%
\special{pa 5080 3901}%
\special{pa 5081 3900}%
\special{pa 5083 3899}%
\special{pa 5084 3898}%
\special{pa 5085 3897}%
\special{pa 5086 3896}%
\special{pa 5087 3894}%
\special{pa 5089 3893}%
\special{pa 5090 3892}%
\special{pa 5091 3891}%
\special{pa 5092 3890}%
\special{pa 5094 3889}%
\special{pa 5095 3888}%
\special{pa 5096 3887}%
\special{pa 5097 3886}%
\special{pa 5098 3884}%
\special{pa 5099 3883}%
\special{pa 5100 3882}%
\special{pa 5101 3881}%
\special{pa 5102 3880}%
\special{pa 5103 3879}%
\special{pa 5104 3878}%
\special{pa 5105 3877}%
\special{pa 5106 3876}%
\special{pa 5107 3875}%
\special{pa 5108 3873}%
\special{pa 5108 3872}%
\special{pa 5109 3871}%
\special{pa 5109 3870}%
\special{pa 5110 3869}%
\special{pa 5110 3868}%
\special{pa 5111 3867}%
\special{pa 5111 3866}%
\special{pa 5111 3865}%
\special{pa 5111 3864}%
\special{pa 5111 3862}%
\special{pa 5111 3861}%
\special{pa 5111 3860}%
\special{pa 5111 3859}%
\special{pa 5111 3858}%
\special{pa 5111 3857}%
\special{pa 5111 3856}%
\special{pa 5110 3855}%
\special{pa 5110 3854}%
\special{pa 5109 3853}%
\special{pa 5109 3851}%
\special{pa 5108 3850}%
\special{pa 5107 3849}%
\special{pa 5107 3848}%
\special{pa 5106 3847}%
\special{pa 5105 3846}%
\special{pa 5104 3845}%
\special{pa 5103 3844}%
\special{pa 5102 3843}%
\special{pa 5101 3841}%
\special{pa 5100 3840}%
\special{pa 5099 3839}%
\special{pa 5098 3838}%
\special{pa 5097 3837}%
\special{pa 5096 3836}%
\special{pa 5094 3835}%
\special{pa 5093 3834}%
\special{pa 5092 3833}%
\special{pa 5091 3832}%
\special{pa 5090 3830}%
\special{pa 5088 3829}%
\special{pa 5087 3828}%
\special{pa 5086 3827}%
\special{pa 5085 3826}%
\special{pa 5083 3825}%
\special{pa 5082 3824}%
\special{pa 5081 3823}%
\special{pa 5080 3822}%
\special{pa 5079 3821}%
\special{pa 5078 3819}%
\special{pa 5077 3818}%
\special{pa 5076 3817}%
\special{pa 5075 3816}%
\special{pa 5074 3815}%
\special{pa 5073 3814}%
\special{pa 5072 3813}%
\special{pa 5071 3812}%
\special{pa 5071 3811}%
\special{pa 5070 3810}%
\special{pa 5069 3808}%
\special{pa 5069 3807}%
\special{pa 5068 3806}%
\special{pa 5068 3805}%
\special{pa 5067 3804}%
\special{pa 5067 3803}%
\special{pa 5067 3802}%
\special{pa 5067 3801}%
\special{pa 5067 3800}%
\special{pa 5067 3798}%
\special{sp}%
\special{pa 5067 3798}%
\special{pa 5067 3797}%
\special{pa 5067 3796}%
\special{pa 5067 3795}%
\special{pa 5067 3794}%
\special{pa 5067 3793}%
\special{pa 5068 3792}%
\special{pa 5068 3791}%
\special{pa 5069 3790}%
\special{pa 5069 3789}%
\special{pa 5070 3787}%
\special{pa 5071 3786}%
\special{pa 5071 3785}%
\special{pa 5072 3784}%
\special{pa 5073 3783}%
\special{pa 5074 3782}%
\special{pa 5075 3781}%
\special{pa 5076 3780}%
\special{pa 5077 3779}%
\special{pa 5078 3778}%
\special{pa 5079 3776}%
\special{pa 5080 3775}%
\special{pa 5081 3774}%
\special{pa 5082 3773}%
\special{pa 5083 3772}%
\special{pa 5085 3771}%
\special{pa 5086 3770}%
\special{pa 5087 3769}%
\special{pa 5088 3768}%
\special{pa 5090 3767}%
\special{pa 5091 3765}%
\special{pa 5092 3764}%
\special{pa 5093 3763}%
\special{pa 5094 3762}%
\special{pa 5096 3761}%
\special{pa 5097 3760}%
\special{pa 5098 3759}%
\special{pa 5099 3758}%
\special{pa 5100 3757}%
\special{pa 5101 3755}%
\special{pa 5102 3754}%
\special{pa 5103 3753}%
\special{pa 5104 3752}%
\special{pa 5105 3751}%
\special{pa 5106 3750}%
\special{pa 5107 3749}%
\special{pa 5107 3748}%
\special{pa 5108 3747}%
\special{pa 5109 3746}%
\special{pa 5109 3744}%
\special{pa 5110 3743}%
\special{pa 5110 3742}%
\special{pa 5111 3741}%
\special{pa 5111 3740}%
\special{pa 5111 3739}%
\special{pa 5111 3738}%
\special{pa 5111 3737}%
\special{pa 5111 3736}%
\special{pa 5111 3735}%
\special{pa 5111 3733}%
\special{pa 5111 3732}%
\special{pa 5111 3731}%
\special{pa 5111 3730}%
\special{pa 5110 3729}%
\special{pa 5110 3728}%
\special{pa 5109 3727}%
\special{pa 5109 3726}%
\special{pa 5108 3725}%
\special{pa 5108 3724}%
\special{pa 5107 3722}%
\special{pa 5106 3721}%
\special{pa 5105 3720}%
\special{pa 5104 3719}%
\special{pa 5103 3718}%
\special{pa 5102 3717}%
\special{pa 5101 3716}%
\special{pa 5100 3715}%
\special{pa 5099 3714}%
\special{pa 5098 3712}%
\special{pa 5097 3711}%
\special{pa 5096 3710}%
\special{pa 5095 3709}%
\special{pa 5094 3708}%
\special{pa 5092 3707}%
\special{pa 5091 3706}%
\special{pa 5090 3705}%
\special{pa 5089 3704}%
\special{pa 5087 3703}%
\special{pa 5086 3701}%
\special{pa 5085 3700}%
\special{pa 5084 3699}%
\special{pa 5083 3698}%
\special{pa 5081 3697}%
\special{pa 5080 3696}%
\special{pa 5079 3695}%
\special{pa 5078 3694}%
\special{pa 5077 3693}%
\special{pa 5076 3692}%
\special{pa 5075 3690}%
\special{pa 5074 3689}%
\special{pa 5073 3688}%
\special{sp}%
\special{pa 5073 3688}%
\special{pa 5072 3687}%
\special{pa 5072 3686}%
\special{pa 5071 3685}%
\special{pa 5070 3684}%
\special{pa 5069 3683}%
\special{pa 5069 3682}%
\special{pa 5068 3681}%
\special{pa 5068 3679}%
\special{pa 5068 3678}%
\special{pa 5067 3677}%
\special{pa 5067 3676}%
\special{pa 5067 3675}%
\special{pa 5067 3674}%
\special{pa 5067 3673}%
\special{pa 5067 3672}%
\special{pa 5067 3671}%
\special{pa 5067 3669}%
\special{pa 5067 3668}%
\special{pa 5067 3667}%
\special{pa 5068 3666}%
\special{pa 5068 3665}%
\special{pa 5069 3664}%
\special{pa 5069 3663}%
\special{pa 5070 3662}%
\special{pa 5070 3661}%
\special{pa 5071 3660}%
\special{pa 5072 3658}%
\special{pa 5073 3657}%
\special{pa 5074 3656}%
\special{pa 5074 3655}%
\special{pa 5075 3654}%
\special{pa 5076 3653}%
\special{pa 5077 3652}%
\special{pa 5079 3651}%
\special{pa 5080 3650}%
\special{pa 5081 3649}%
\special{pa 5082 3647}%
\special{pa 5083 3646}%
\special{pa 5084 3645}%
\special{pa 5086 3644}%
\special{pa 5087 3643}%
\special{pa 5088 3642}%
\special{pa 5089 3641}%
\special{pa 5090 3640}%
\special{pa 5092 3639}%
\special{pa 5093 3638}%
\special{pa 5094 3636}%
\special{pa 5095 3635}%
\special{pa 5096 3634}%
\special{pa 5098 3633}%
\special{pa 5099 3632}%
\special{pa 5100 3631}%
\special{pa 5101 3630}%
\special{pa 5102 3629}%
\special{pa 5103 3628}%
\special{pa 5104 3626}%
\special{pa 5105 3625}%
\special{pa 5106 3624}%
\special{pa 5106 3623}%
\special{pa 5107 3622}%
\special{pa 5108 3621}%
\special{pa 5108 3620}%
\special{pa 5109 3619}%
\special{pa 5110 3618}%
\special{pa 5110 3617}%
\special{pa 5110 3615}%
\special{pa 5111 3614}%
\special{pa 5111 3613}%
\special{pa 5111 3612}%
\special{pa 5111 3611}%
\special{pa 5111 3610}%
\special{pa 5111 3609}%
\special{pa 5111 3608}%
\special{pa 5111 3607}%
\special{pa 5111 3606}%
\special{pa 5111 3604}%
\special{pa 5110 3603}%
\special{pa 5110 3602}%
\special{pa 5109 3601}%
\special{pa 5109 3600}%
\special{pa 5108 3599}%
\special{pa 5108 3598}%
\special{pa 5107 3597}%
\special{pa 5106 3596}%
\special{pa 5105 3595}%
\special{pa 5105 3593}%
\special{pa 5104 3592}%
\special{pa 5103 3591}%
\special{pa 5102 3590}%
\special{pa 5101 3589}%
\special{pa 5100 3588}%
\special{pa 5099 3587}%
\special{pa 5097 3586}%
\special{pa 5096 3585}%
\special{pa 5095 3584}%
\special{pa 5094 3582}%
\special{pa 5093 3581}%
\special{pa 5091 3580}%
\special{pa 5090 3579}%
\special{pa 5089 3578}%
\special{sp}%
\special{pa 5089 3578}%
\special{pa 5088 3577}%
\special{pa 5087 3576}%
\special{pa 5085 3575}%
\special{pa 5084 3574}%
\special{pa 5083 3572}%
\special{pa 5082 3571}%
\special{pa 5081 3570}%
\special{pa 5079 3569}%
\special{pa 5078 3568}%
\special{pa 5077 3567}%
\special{pa 5076 3566}%
\special{pa 5075 3565}%
\special{pa 5074 3564}%
\special{pa 5073 3563}%
\special{pa 5073 3561}%
\special{pa 5072 3560}%
\special{pa 5071 3559}%
\special{pa 5070 3558}%
\special{pa 5070 3557}%
\special{pa 5069 3556}%
\special{pa 5069 3555}%
\special{pa 5068 3554}%
\special{pa 5068 3553}%
\special{pa 5067 3552}%
\special{pa 5067 3550}%
\special{pa 5067 3549}%
\special{pa 5067 3548}%
\special{pa 5067 3547}%
\special{pa 5067 3546}%
\special{pa 5067 3545}%
\special{pa 5067 3544}%
\special{pa 5067 3543}%
\special{pa 5067 3542}%
\special{pa 5068 3541}%
\special{pa 5068 3539}%
\special{pa 5068 3538}%
\special{pa 5069 3537}%
\special{pa 5070 3536}%
\special{pa 5070 3535}%
\special{pa 5071 3534}%
\special{pa 5072 3533}%
\special{pa 5072 3532}%
\special{pa 5073 3531}%
\special{pa 5074 3529}%
\special{pa 5075 3528}%
\special{pa 5076 3527}%
\special{pa 5077 3526}%
\special{pa 5078 3525}%
\special{pa 5079 3524}%
\special{pa 5080 3523}%
\special{pa 5082 3522}%
\special{pa 5083 3521}%
\special{pa 5084 3520}%
\special{pa 5085 3518}%
\special{pa 5086 3517}%
\special{pa 5088 3516}%
\special{pa 5089 3515}%
\special{pa 5090 3514}%
\special{pa 5091 3513}%
\special{pa 5093 3512}%
\special{pa 5094 3511}%
\special{pa 5095 3510}%
\special{pa 5096 3509}%
\special{pa 5097 3507}%
\special{pa 5098 3506}%
\special{pa 5099 3505}%
\special{pa 5101 3504}%
\special{pa 5102 3503}%
\special{pa 5103 3502}%
\special{pa 5104 3501}%
\special{pa 5104 3500}%
\special{pa 5105 3499}%
\special{pa 5106 3498}%
\special{pa 5107 3496}%
\special{pa 5108 3495}%
\special{pa 5108 3494}%
\special{pa 5109 3493}%
\special{pa 5109 3492}%
\special{pa 5110 3491}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{sp}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{pa 5110 3490}%
\special{sp}%
% FUNC 2 0 3 0
% 9 4600 3890 5527 4957 5064 4419 5288 4419 5059 4104 4600 3890 5527 4419 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 5064 4019}%
\special{pa 5065 4018}%
\special{pa 5066 4017}%
\special{pa 5068 4016}%
\special{pa 5069 4015}%
\special{pa 5070 4013}%
\special{pa 5071 4012}%
\special{pa 5072 4011}%
\special{pa 5074 4010}%
\special{pa 5075 4009}%
\special{pa 5076 4008}%
\special{pa 5077 4007}%
\special{pa 5078 4006}%
\special{pa 5079 4005}%
\special{pa 5080 4004}%
\special{pa 5080 4002}%
\special{pa 5081 4001}%
\special{pa 5082 4000}%
\special{pa 5083 3999}%
\special{pa 5083 3998}%
\special{pa 5084 3997}%
\special{pa 5084 3996}%
\special{pa 5085 3995}%
\special{pa 5085 3994}%
\special{pa 5086 3993}%
\special{pa 5086 3991}%
\special{pa 5086 3990}%
\special{pa 5086 3989}%
\special{pa 5086 3988}%
\special{pa 5086 3987}%
\special{pa 5086 3986}%
\special{pa 5086 3985}%
\special{pa 5086 3984}%
\special{pa 5086 3983}%
\special{pa 5085 3982}%
\special{pa 5085 3980}%
\special{pa 5085 3979}%
\special{pa 5084 3978}%
\special{pa 5083 3977}%
\special{pa 5083 3976}%
\special{pa 5082 3975}%
\special{pa 5081 3974}%
\special{pa 5081 3973}%
\special{pa 5080 3972}%
\special{pa 5079 3970}%
\special{pa 5078 3969}%
\special{pa 5077 3968}%
\special{pa 5076 3967}%
\special{pa 5075 3966}%
\special{pa 5074 3965}%
\special{pa 5073 3964}%
\special{pa 5071 3963}%
\special{pa 5070 3962}%
\special{pa 5069 3961}%
\special{pa 5068 3959}%
\special{pa 5067 3958}%
\special{pa 5065 3957}%
\special{pa 5064 3956}%
\special{pa 5063 3955}%
\special{pa 5062 3954}%
\special{pa 5060 3953}%
\special{pa 5059 3952}%
\special{pa 5058 3951}%
\special{pa 5057 3950}%
\special{pa 5056 3948}%
\special{pa 5055 3947}%
\special{pa 5054 3946}%
\special{pa 5052 3945}%
\special{pa 5051 3944}%
\special{pa 5050 3943}%
\special{pa 5049 3942}%
\special{pa 5049 3941}%
\special{pa 5048 3940}%
\special{pa 5047 3939}%
\special{pa 5046 3937}%
\special{pa 5045 3936}%
\special{pa 5045 3935}%
\special{pa 5044 3934}%
\special{pa 5044 3933}%
\special{pa 5043 3932}%
\special{pa 5043 3931}%
\special{pa 5042 3930}%
\special{pa 5042 3929}%
\special{pa 5042 3927}%
\special{pa 5042 3926}%
\special{pa 5042 3925}%
\special{pa 5042 3924}%
\special{pa 5042 3923}%
\special{pa 5042 3922}%
\special{pa 5042 3921}%
\special{pa 5042 3920}%
\special{pa 5043 3919}%
\special{pa 5043 3918}%
\special{pa 5043 3916}%
\special{pa 5044 3915}%
\special{pa 5044 3914}%
\special{pa 5045 3913}%
\special{pa 5046 3912}%
\special{pa 5047 3911}%
\special{pa 5047 3910}%
\special{pa 5048 3909}%
\special{sp}%
\special{pa 5048 3909}%
\special{pa 5049 3908}%
\special{pa 5050 3907}%
\special{pa 5051 3905}%
\special{pa 5052 3904}%
\special{pa 5053 3903}%
\special{pa 5054 3902}%
\special{pa 5055 3901}%
\special{pa 5056 3900}%
\special{pa 5058 3899}%
\special{pa 5059 3898}%
\special{pa 5060 3897}%
\special{pa 5061 3896}%
\special{pa 5062 3894}%
\special{pa 5064 3893}%
\special{pa 5065 3892}%
\special{pa 5066 3891}%
\special{pa 5067 3890}%
\special{pa 5069 3889}%
\special{pa 5070 3888}%
\special{pa 5071 3887}%
\special{pa 5072 3886}%
\special{pa 5073 3884}%
\special{pa 5074 3883}%
\special{pa 5075 3882}%
\special{pa 5076 3881}%
\special{pa 5077 3880}%
\special{pa 5078 3879}%
\special{pa 5079 3878}%
\special{pa 5080 3877}%
\special{pa 5081 3876}%
\special{pa 5082 3875}%
\special{pa 5083 3873}%
\special{pa 5083 3872}%
\special{pa 5084 3871}%
\special{pa 5084 3870}%
\special{pa 5085 3869}%
\special{pa 5085 3868}%
\special{pa 5086 3867}%
\special{pa 5086 3866}%
\special{pa 5086 3865}%
\special{pa 5086 3864}%
\special{pa 5086 3862}%
\special{pa 5086 3861}%
\special{pa 5086 3860}%
\special{pa 5086 3859}%
\special{pa 5086 3858}%
\special{pa 5086 3857}%
\special{pa 5086 3856}%
\special{pa 5085 3855}%
\special{pa 5085 3854}%
\special{pa 5084 3853}%
\special{pa 5084 3851}%
\special{pa 5083 3850}%
\special{pa 5082 3849}%
\special{pa 5082 3848}%
\special{pa 5081 3847}%
\special{pa 5080 3846}%
\special{pa 5079 3845}%
\special{pa 5078 3844}%
\special{pa 5077 3843}%
\special{pa 5076 3841}%
\special{pa 5075 3840}%
\special{pa 5074 3839}%
\special{pa 5073 3838}%
\special{pa 5072 3837}%
\special{pa 5071 3836}%
\special{pa 5069 3835}%
\special{pa 5068 3834}%
\special{pa 5067 3833}%
\special{pa 5066 3832}%
\special{pa 5065 3830}%
\special{pa 5063 3829}%
\special{pa 5062 3828}%
\special{pa 5061 3827}%
\special{pa 5060 3826}%
\special{pa 5058 3825}%
\special{pa 5057 3824}%
\special{pa 5056 3823}%
\special{pa 5055 3822}%
\special{pa 5054 3821}%
\special{pa 5053 3819}%
\special{pa 5052 3818}%
\special{pa 5051 3817}%
\special{pa 5050 3816}%
\special{pa 5049 3815}%
\special{pa 5048 3814}%
\special{pa 5047 3813}%
\special{pa 5046 3812}%
\special{pa 5046 3811}%
\special{pa 5045 3810}%
\special{pa 5044 3808}%
\special{pa 5044 3807}%
\special{pa 5043 3806}%
\special{pa 5043 3805}%
\special{pa 5042 3804}%
\special{pa 5042 3803}%
\special{pa 5042 3802}%
\special{pa 5042 3801}%
\special{pa 5042 3800}%
\special{pa 5042 3798}%
\special{sp}%
\special{pa 5042 3798}%
\special{pa 5042 3797}%
\special{pa 5042 3796}%
\special{pa 5042 3795}%
\special{pa 5042 3794}%
\special{pa 5042 3793}%
\special{pa 5043 3792}%
\special{pa 5043 3791}%
\special{pa 5044 3790}%
\special{pa 5044 3789}%
\special{pa 5045 3787}%
\special{pa 5046 3786}%
\special{pa 5046 3785}%
\special{pa 5047 3784}%
\special{pa 5048 3783}%
\special{pa 5049 3782}%
\special{pa 5050 3781}%
\special{pa 5051 3780}%
\special{pa 5052 3779}%
\special{pa 5053 3778}%
\special{pa 5054 3776}%
\special{pa 5055 3775}%
\special{pa 5056 3774}%
\special{pa 5057 3773}%
\special{pa 5058 3772}%
\special{pa 5060 3771}%
\special{pa 5061 3770}%
\special{pa 5062 3769}%
\special{pa 5063 3768}%
\special{pa 5065 3767}%
\special{pa 5066 3765}%
\special{pa 5067 3764}%
\special{pa 5068 3763}%
\special{pa 5069 3762}%
\special{pa 5071 3761}%
\special{pa 5072 3760}%
\special{pa 5073 3759}%
\special{pa 5074 3758}%
\special{pa 5075 3757}%
\special{pa 5076 3755}%
\special{pa 5077 3754}%
\special{pa 5078 3753}%
\special{pa 5079 3752}%
\special{pa 5080 3751}%
\special{pa 5081 3750}%
\special{pa 5082 3749}%
\special{pa 5082 3748}%
\special{pa 5083 3747}%
\special{pa 5084 3746}%
\special{pa 5084 3744}%
\special{pa 5085 3743}%
\special{pa 5085 3742}%
\special{pa 5086 3741}%
\special{pa 5086 3740}%
\special{pa 5086 3739}%
\special{pa 5086 3738}%
\special{pa 5086 3737}%
\special{pa 5086 3736}%
\special{pa 5086 3735}%
\special{pa 5086 3733}%
\special{pa 5086 3732}%
\special{pa 5086 3731}%
\special{pa 5086 3730}%
\special{pa 5085 3729}%
\special{pa 5085 3728}%
\special{pa 5084 3727}%
\special{pa 5084 3726}%
\special{pa 5083 3725}%
\special{pa 5083 3724}%
\special{pa 5082 3722}%
\special{pa 5081 3721}%
\special{pa 5080 3720}%
\special{pa 5079 3719}%
\special{pa 5078 3718}%
\special{pa 5077 3717}%
\special{pa 5076 3716}%
\special{pa 5075 3715}%
\special{pa 5074 3714}%
\special{pa 5073 3712}%
\special{pa 5072 3711}%
\special{pa 5071 3710}%
\special{pa 5070 3709}%
\special{pa 5069 3708}%
\special{pa 5067 3707}%
\special{pa 5066 3706}%
\special{pa 5065 3705}%
\special{pa 5064 3704}%
\special{pa 5062 3703}%
\special{pa 5061 3701}%
\special{pa 5060 3700}%
\special{pa 5059 3699}%
\special{pa 5058 3698}%
\special{pa 5056 3697}%
\special{pa 5055 3696}%
\special{pa 5054 3695}%
\special{pa 5053 3694}%
\special{pa 5052 3693}%
\special{pa 5051 3692}%
\special{pa 5050 3690}%
\special{pa 5049 3689}%
\special{pa 5048 3688}%
\special{sp}%
\special{pa 5048 3688}%
\special{pa 5047 3687}%
\special{pa 5047 3686}%
\special{pa 5046 3685}%
\special{pa 5045 3684}%
\special{pa 5044 3683}%
\special{pa 5044 3682}%
\special{pa 5043 3681}%
\special{pa 5043 3679}%
\special{pa 5043 3678}%
\special{pa 5042 3677}%
\special{pa 5042 3676}%
\special{pa 5042 3675}%
\special{pa 5042 3674}%
\special{pa 5042 3673}%
\special{pa 5042 3672}%
\special{pa 5042 3671}%
\special{pa 5042 3669}%
\special{pa 5042 3668}%
\special{pa 5042 3667}%
\special{pa 5043 3666}%
\special{pa 5043 3665}%
\special{pa 5044 3664}%
\special{pa 5044 3663}%
\special{pa 5045 3662}%
\special{pa 5045 3661}%
\special{pa 5046 3660}%
\special{pa 5047 3658}%
\special{pa 5048 3657}%
\special{pa 5049 3656}%
\special{pa 5049 3655}%
\special{pa 5050 3654}%
\special{pa 5051 3653}%
\special{pa 5052 3652}%
\special{pa 5054 3651}%
\special{pa 5055 3650}%
\special{pa 5056 3649}%
\special{pa 5057 3647}%
\special{pa 5058 3646}%
\special{pa 5059 3645}%
\special{pa 5061 3644}%
\special{pa 5062 3643}%
\special{pa 5063 3642}%
\special{pa 5064 3641}%
\special{pa 5065 3640}%
\special{pa 5067 3639}%
\special{pa 5068 3638}%
\special{pa 5069 3636}%
\special{pa 5070 3635}%
\special{pa 5071 3634}%
\special{pa 5073 3633}%
\special{pa 5074 3632}%
\special{pa 5075 3631}%
\special{pa 5076 3630}%
\special{pa 5077 3629}%
\special{pa 5078 3628}%
\special{pa 5079 3626}%
\special{pa 5080 3625}%
\special{pa 5081 3624}%
\special{pa 5081 3623}%
\special{pa 5082 3622}%
\special{pa 5083 3621}%
\special{pa 5083 3620}%
\special{pa 5084 3619}%
\special{pa 5085 3618}%
\special{pa 5085 3617}%
\special{pa 5085 3615}%
\special{pa 5086 3614}%
\special{pa 5086 3613}%
\special{pa 5086 3612}%
\special{pa 5086 3611}%
\special{pa 5086 3610}%
\special{pa 5086 3609}%
\special{pa 5086 3608}%
\special{pa 5086 3607}%
\special{pa 5086 3606}%
\special{pa 5086 3604}%
\special{pa 5085 3603}%
\special{pa 5085 3602}%
\special{pa 5084 3601}%
\special{pa 5084 3600}%
\special{pa 5083 3599}%
\special{pa 5083 3598}%
\special{pa 5082 3597}%
\special{pa 5081 3596}%
\special{pa 5080 3595}%
\special{pa 5080 3593}%
\special{pa 5079 3592}%
\special{pa 5078 3591}%
\special{pa 5077 3590}%
\special{pa 5076 3589}%
\special{pa 5075 3588}%
\special{pa 5074 3587}%
\special{pa 5072 3586}%
\special{pa 5071 3585}%
\special{pa 5070 3584}%
\special{pa 5069 3582}%
\special{pa 5068 3581}%
\special{pa 5066 3580}%
\special{pa 5065 3579}%
\special{pa 5064 3578}%
\special{sp}%
\special{pa 5064 3578}%
\special{pa 5063 3577}%
\special{pa 5062 3576}%
\special{pa 5060 3575}%
\special{pa 5059 3574}%
\special{pa 5058 3572}%
\special{pa 5057 3571}%
\special{pa 5056 3570}%
\special{pa 5054 3569}%
\special{pa 5053 3568}%
\special{pa 5052 3567}%
\special{pa 5051 3566}%
\special{pa 5050 3565}%
\special{pa 5049 3564}%
\special{pa 5048 3563}%
\special{pa 5048 3561}%
\special{pa 5047 3560}%
\special{pa 5046 3559}%
\special{pa 5045 3558}%
\special{pa 5045 3557}%
\special{pa 5044 3556}%
\special{pa 5044 3555}%
\special{pa 5043 3554}%
\special{pa 5043 3553}%
\special{pa 5042 3552}%
\special{pa 5042 3550}%
\special{pa 5042 3549}%
\special{pa 5042 3548}%
\special{pa 5042 3547}%
\special{pa 5042 3546}%
\special{pa 5042 3545}%
\special{pa 5042 3544}%
\special{pa 5042 3543}%
\special{pa 5042 3542}%
\special{pa 5043 3541}%
\special{pa 5043 3539}%
\special{pa 5043 3538}%
\special{pa 5044 3537}%
\special{pa 5045 3536}%
\special{pa 5045 3535}%
\special{pa 5046 3534}%
\special{pa 5047 3533}%
\special{pa 5047 3532}%
\special{pa 5048 3531}%
\special{pa 5049 3529}%
\special{pa 5050 3528}%
\special{pa 5051 3527}%
\special{pa 5052 3526}%
\special{pa 5053 3525}%
\special{pa 5054 3524}%
\special{pa 5055 3523}%
\special{pa 5057 3522}%
\special{pa 5058 3521}%
\special{pa 5059 3520}%
\special{pa 5060 3518}%
\special{pa 5061 3517}%
\special{pa 5063 3516}%
\special{pa 5064 3515}%
\special{pa 5065 3514}%
\special{pa 5066 3513}%
\special{pa 5068 3512}%
\special{pa 5069 3511}%
\special{pa 5070 3510}%
\special{pa 5071 3509}%
\special{pa 5072 3507}%
\special{pa 5073 3506}%
\special{pa 5074 3505}%
\special{pa 5076 3504}%
\special{pa 5077 3503}%
\special{pa 5078 3502}%
\special{pa 5079 3501}%
\special{pa 5079 3500}%
\special{pa 5080 3499}%
\special{pa 5081 3498}%
\special{pa 5082 3496}%
\special{pa 5083 3495}%
\special{pa 5083 3494}%
\special{pa 5084 3493}%
\special{pa 5084 3492}%
\special{pa 5085 3491}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{sp}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{pa 5085 3490}%
\special{sp}%
% STR 2 0 3 0
% 3 2060 2810 2060 2910 2 0
% (a)
\put(20.6000,-25.1000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 4450 2810 4450 2910 2 0
% (b)
\put(44.5000,-25.1000){\makebox(0,0)[lb]{(b)}}%
% STR 2 0 3 0
% 3 2060 4540 2060 4640 2 0
% (c)
\put(20.6000,-42.4000){\makebox(0,0)[lb]{(c)}}%
% STR 2 0 3 0
% 3 4450 4550 4450 4650 2 0
% (d)
\put(44.5000,-42.5000){\makebox(0,0)[lb]{(d)}}%
% CIRCLE 1 1 3 0
% 4 4550 1970 5050 1970 5050 1970 210 1970
% 
\special{pn 13}%
\special{ar 4550 1570 500 500  3.1415927 3.2615927}%
\special{ar 4550 1570 500 500  3.3335927 3.4535927}%
\special{ar 4550 1570 500 500  3.5255927 3.6455927}%
\special{ar 4550 1570 500 500  3.7175927 3.8375927}%
\special{ar 4550 1570 500 500  3.9095927 4.0295927}%
\special{ar 4550 1570 500 500  4.1015927 4.2215927}%
\special{ar 4550 1570 500 500  4.2935927 4.4135927}%
\special{ar 4550 1570 500 500  4.4855927 4.6055927}%
\special{ar 4550 1570 500 500  4.6775927 4.7975927}%
\special{ar 4550 1570 500 500  4.8695927 4.9895927}%
\special{ar 4550 1570 500 500  5.0615927 5.1815927}%
\special{ar 4550 1570 500 500  5.2535927 5.3735927}%
\special{ar 4550 1570 500 500  5.4455927 5.5655927}%
\special{ar 4550 1570 500 500  5.6375927 5.7575927}%
\special{ar 4550 1570 500 500  5.8295927 5.9495927}%
\special{ar 4550 1570 500 500  6.0215927 6.1415927}%
\special{ar 4550 1570 500 500  6.2135927 6.2831853}%
% CIRCLE 1 1 3 0
% 4 4590 3890 5090 3890 5090 3890 250 3890
% 
\special{pn 13}%
\special{ar 4590 3490 500 500  3.1415927 3.2615927}%
\special{ar 4590 3490 500 500  3.3335927 3.4535927}%
\special{ar 4590 3490 500 500  3.5255927 3.6455927}%
\special{ar 4590 3490 500 500  3.7175927 3.8375927}%
\special{ar 4590 3490 500 500  3.9095927 4.0295927}%
\special{ar 4590 3490 500 500  4.1015927 4.2215927}%
\special{ar 4590 3490 500 500  4.2935927 4.4135927}%
\special{ar 4590 3490 500 500  4.4855927 4.6055927}%
\special{ar 4590 3490 500 500  4.6775927 4.7975927}%
\special{ar 4590 3490 500 500  4.8695927 4.9895927}%
\special{ar 4590 3490 500 500  5.0615927 5.1815927}%
\special{ar 4590 3490 500 500  5.2535927 5.3735927}%
\special{ar 4590 3490 500 500  5.4455927 5.5655927}%
\special{ar 4590 3490 500 500  5.6375927 5.7575927}%
\special{ar 4590 3490 500 500  5.8295927 5.9495927}%
\special{ar 4590 3490 500 500  6.0215927 6.1415927}%
\special{ar 4590 3490 500 500  6.2135927 6.2831853}%
% STR 2 0 3 0
% 3 4440 1320 4440 1420 2 0
% $\chi$
\put(44.4000,-10.2000){\makebox(0,0)[lb]{$\chi$}}%
% STR 2 0 3 0
% 3 2750 2050 2750 2150 2 0
% $d$
\put(27.5000,-17.5000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 1370 2030 1370 2130 2 0
% $s$
\put(13.7000,-17.3000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0
% 3 2790 1820 2790 1920 2 0
% $p$
\put(27.9000,-15.2000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 1400 1830 1400 1930 2 0
% $p^{\prime}$
\put(14.0000,-15.3000){\makebox(0,0)[lb]{$p^{\prime}$}}%
% STR 2 0 3 0
% 3 2100 2040 2100 2140 2 0
% $j$
\put(21.0000,-17.4000){\makebox(0,0)[lb]{$j$}}%
% STR 2 0 3 0
% 3 1590 2600 1590 2700 2 0
% $\mu \nu$
\put(15.9000,-23.0000){\makebox(0,0)[lb]{$\mu \nu$}}%
\end{picture}%


==> fig4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(35.85,39.87)(13.20,-41.67)
% LINE 1 0 3 0
% 2 1390 3498 2955 3498
% 
\special{pn 13}%
\special{pa 1390 3098}%
\special{pa 2955 3098}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1495 2790 2925 3498 2163 3498 2651 3498 2168 2974 1495 2790 2925 3498 200 3 0 3
% ///1+0.03*sin(pi*t*8)///0///3.5
\special{pn 13}%
\special{pa 2651 3098}%
\special{pa 2652 3096}%
\special{pa 2654 3094}%
\special{pa 2655 3092}%
\special{pa 2656 3091}%
\special{pa 2657 3089}%
\special{pa 2658 3087}%
\special{pa 2659 3085}%
\special{pa 2660 3083}%
\special{pa 2661 3081}%
\special{pa 2662 3079}%
\special{pa 2663 3077}%
\special{pa 2663 3075}%
\special{pa 2664 3073}%
\special{pa 2664 3072}%
\special{pa 2664 3070}%
\special{pa 2665 3068}%
\special{pa 2665 3066}%
\special{pa 2665 3064}%
\special{pa 2664 3062}%
\special{pa 2664 3060}%
\special{pa 2664 3058}%
\special{pa 2663 3057}%
\special{pa 2663 3055}%
\special{pa 2662 3053}%
\special{pa 2661 3051}%
\special{pa 2660 3049}%
\special{pa 2659 3048}%
\special{pa 2658 3046}%
\special{pa 2657 3044}%
\special{pa 2655 3042}%
\special{pa 2654 3041}%
\special{pa 2653 3039}%
\special{pa 2651 3037}%
\special{pa 2650 3035}%
\special{pa 2648 3034}%
\special{pa 2647 3032}%
\special{pa 2645 3031}%
\special{pa 2644 3029}%
\special{pa 2642 3027}%
\special{pa 2641 3026}%
\special{pa 2639 3024}%
\special{pa 2638 3022}%
\special{pa 2637 3021}%
\special{pa 2636 3019}%
\special{pa 2634 3018}%
\special{pa 2633 3016}%
\special{pa 2632 3014}%
\special{pa 2631 3013}%
\special{pa 2631 3011}%
\special{pa 2630 3009}%
\special{pa 2629 3008}%
\special{pa 2629 3006}%
\special{pa 2628 3004}%
\special{pa 2628 3002}%
\special{pa 2628 3001}%
\special{pa 2628 2999}%
\special{pa 2628 2997}%
\special{pa 2628 2995}%
\special{pa 2628 2993}%
\special{pa 2628 2992}%
\special{pa 2629 2990}%
\special{pa 2629 2988}%
\special{pa 2630 2986}%
\special{pa 2630 2984}%
\special{pa 2631 2982}%
\special{pa 2631 2980}%
\special{pa 2632 2978}%
\special{pa 2633 2976}%
\special{pa 2634 2973}%
\special{pa 2635 2971}%
\special{pa 2635 2969}%
\special{pa 2636 2967}%
\special{pa 2637 2965}%
\special{pa 2638 2963}%
\special{pa 2639 2961}%
\special{pa 2639 2959}%
\special{pa 2640 2956}%
\special{pa 2641 2954}%
\special{pa 2641 2952}%
\special{pa 2642 2950}%
\special{pa 2642 2948}%
\special{pa 2642 2946}%
\special{pa 2642 2944}%
\special{pa 2643 2942}%
\special{pa 2643 2940}%
\special{pa 2642 2938}%
\special{pa 2642 2936}%
\special{pa 2642 2934}%
\special{pa 2641 2933}%
\special{pa 2641 2931}%
\special{pa 2640 2929}%
\special{pa 2639 2927}%
\special{pa 2639 2926}%
\special{pa 2637 2924}%
\special{pa 2636 2922}%
\special{pa 2635 2921}%
\special{pa 2634 2919}%
\special{pa 2632 2918}%
\special{pa 2631 2917}%
\special{pa 2629 2915}%
\special{sp}%
\special{pa 2629 2915}%
\special{pa 2628 2914}%
\special{pa 2626 2912}%
\special{pa 2624 2911}%
\special{pa 2623 2910}%
\special{pa 2621 2909}%
\special{pa 2619 2907}%
\special{pa 2617 2906}%
\special{pa 2616 2905}%
\special{pa 2614 2904}%
\special{pa 2612 2903}%
\special{pa 2610 2901}%
\special{pa 2608 2900}%
\special{pa 2607 2899}%
\special{pa 2605 2898}%
\special{pa 2603 2897}%
\special{pa 2602 2895}%
\special{pa 2600 2894}%
\special{pa 2599 2893}%
\special{pa 2598 2891}%
\special{pa 2596 2890}%
\special{pa 2595 2889}%
\special{pa 2594 2887}%
\special{pa 2593 2886}%
\special{pa 2593 2884}%
\special{pa 2592 2883}%
\special{pa 2591 2881}%
\special{pa 2591 2879}%
\special{pa 2590 2878}%
\special{pa 2590 2876}%
\special{pa 2589 2874}%
\special{pa 2589 2872}%
\special{pa 2589 2870}%
\special{pa 2589 2868}%
\special{pa 2589 2866}%
\special{pa 2589 2864}%
\special{pa 2589 2862}%
\special{pa 2590 2860}%
\special{pa 2590 2858}%
\special{pa 2590 2855}%
\special{pa 2590 2853}%
\special{pa 2591 2851}%
\special{pa 2591 2849}%
\special{pa 2591 2846}%
\special{pa 2592 2844}%
\special{pa 2592 2842}%
\special{pa 2592 2840}%
\special{pa 2592 2837}%
\special{pa 2593 2835}%
\special{pa 2593 2833}%
\special{pa 2593 2831}%
\special{pa 2593 2829}%
\special{pa 2593 2826}%
\special{pa 2592 2824}%
\special{pa 2592 2822}%
\special{pa 2592 2820}%
\special{pa 2591 2818}%
\special{pa 2591 2817}%
\special{pa 2590 2815}%
\special{pa 2590 2813}%
\special{pa 2589 2811}%
\special{pa 2588 2810}%
\special{pa 2587 2808}%
\special{pa 2586 2807}%
\special{pa 2585 2805}%
\special{pa 2583 2804}%
\special{pa 2582 2803}%
\special{pa 2580 2801}%
\special{pa 2579 2800}%
\special{pa 2577 2799}%
\special{pa 2575 2798}%
\special{pa 2574 2797}%
\special{pa 2572 2796}%
\special{pa 2570 2796}%
\special{pa 2568 2795}%
\special{pa 2566 2794}%
\special{pa 2564 2793}%
\special{pa 2562 2792}%
\special{pa 2560 2792}%
\special{pa 2558 2791}%
\special{pa 2556 2790}%
\special{pa 2554 2790}%
\special{pa 2552 2789}%
\special{pa 2550 2788}%
\special{pa 2548 2788}%
\special{pa 2546 2787}%
\special{pa 2544 2786}%
\special{pa 2542 2785}%
\special{pa 2541 2785}%
\special{pa 2539 2784}%
\special{pa 2537 2783}%
\special{pa 2536 2782}%
\special{pa 2534 2781}%
\special{pa 2533 2780}%
\special{pa 2532 2779}%
\special{pa 2530 2777}%
\special{pa 2529 2776}%
\special{pa 2528 2775}%
\special{pa 2527 2773}%
\special{pa 2526 2772}%
\special{pa 2526 2770}%
\special{sp}%
\special{pa 2526 2770}%
\special{pa 2525 2768}%
\special{pa 2524 2767}%
\special{pa 2524 2765}%
\special{pa 2523 2763}%
\special{pa 2523 2761}%
\special{pa 2522 2759}%
\special{pa 2522 2757}%
\special{pa 2522 2755}%
\special{pa 2521 2753}%
\special{pa 2521 2750}%
\special{pa 2521 2748}%
\special{pa 2521 2746}%
\special{pa 2520 2744}%
\special{pa 2520 2741}%
\special{pa 2520 2739}%
\special{pa 2520 2737}%
\special{pa 2519 2735}%
\special{pa 2519 2732}%
\special{pa 2519 2730}%
\special{pa 2518 2728}%
\special{pa 2518 2726}%
\special{pa 2518 2724}%
\special{pa 2517 2722}%
\special{pa 2516 2720}%
\special{pa 2516 2718}%
\special{pa 2515 2716}%
\special{pa 2514 2714}%
\special{pa 2513 2712}%
\special{pa 2512 2711}%
\special{pa 2511 2709}%
\special{pa 2510 2708}%
\special{pa 2509 2706}%
\special{pa 2508 2705}%
\special{pa 2506 2704}%
\special{pa 2505 2703}%
\special{pa 2503 2702}%
\special{pa 2501 2701}%
\special{pa 2500 2700}%
\special{pa 2498 2699}%
\special{pa 2496 2699}%
\special{pa 2494 2698}%
\special{pa 2492 2698}%
\special{pa 2490 2697}%
\special{pa 2488 2697}%
\special{pa 2486 2697}%
\special{pa 2484 2696}%
\special{pa 2482 2696}%
\special{pa 2480 2696}%
\special{pa 2478 2696}%
\special{pa 2476 2696}%
\special{pa 2474 2696}%
\special{pa 2472 2696}%
\special{pa 2469 2695}%
\special{pa 2467 2695}%
\special{pa 2465 2695}%
\special{pa 2463 2695}%
\special{pa 2461 2695}%
\special{pa 2459 2695}%
\special{pa 2457 2694}%
\special{pa 2456 2694}%
\special{pa 2454 2693}%
\special{pa 2452 2693}%
\special{pa 2450 2692}%
\special{pa 2449 2692}%
\special{pa 2447 2691}%
\special{pa 2446 2690}%
\special{pa 2444 2689}%
\special{pa 2443 2688}%
\special{pa 2442 2687}%
\special{pa 2440 2686}%
\special{pa 2439 2685}%
\special{pa 2438 2683}%
\special{pa 2437 2682}%
\special{pa 2436 2680}%
\special{pa 2435 2678}%
\special{pa 2434 2677}%
\special{pa 2433 2675}%
\special{pa 2432 2673}%
\special{pa 2432 2671}%
\special{pa 2431 2669}%
\special{pa 2430 2667}%
\special{pa 2429 2665}%
\special{pa 2429 2663}%
\special{pa 2428 2661}%
\special{pa 2427 2659}%
\special{pa 2426 2656}%
\special{pa 2426 2654}%
\special{pa 2425 2652}%
\special{pa 2424 2650}%
\special{pa 2423 2648}%
\special{pa 2422 2646}%
\special{pa 2422 2644}%
\special{pa 2421 2642}%
\special{pa 2420 2640}%
\special{pa 2419 2638}%
\special{pa 2418 2637}%
\special{pa 2416 2635}%
\special{pa 2415 2633}%
\special{pa 2414 2632}%
\special{pa 2413 2630}%
\special{sp}%
\special{pa 2413 2630}%
\special{pa 2411 2629}%
\special{pa 2410 2628}%
\special{pa 2408 2627}%
\special{pa 2407 2626}%
\special{pa 2405 2625}%
\special{pa 2404 2625}%
\special{pa 2402 2624}%
\special{pa 2400 2624}%
\special{pa 2398 2623}%
\special{pa 2397 2623}%
\special{pa 2395 2623}%
\special{pa 2393 2623}%
\special{pa 2391 2623}%
\special{pa 2389 2623}%
\special{pa 2387 2623}%
\special{pa 2385 2623}%
\special{pa 2383 2623}%
\special{pa 2381 2624}%
\special{pa 2378 2624}%
\special{pa 2376 2625}%
\special{pa 2374 2625}%
\special{pa 2372 2625}%
\special{pa 2370 2626}%
\special{pa 2368 2626}%
\special{pa 2366 2627}%
\special{pa 2364 2627}%
\special{pa 2362 2628}%
\special{pa 2360 2628}%
\special{pa 2358 2628}%
\special{pa 2356 2628}%
\special{pa 2354 2629}%
\special{pa 2352 2629}%
\special{pa 2350 2629}%
\special{pa 2349 2629}%
\special{pa 2347 2628}%
\special{pa 2345 2628}%
\special{pa 2344 2628}%
\special{pa 2342 2627}%
\special{pa 2340 2627}%
\special{pa 2339 2626}%
\special{pa 2337 2625}%
\special{pa 2336 2624}%
\special{pa 2335 2623}%
\special{pa 2333 2622}%
\special{pa 2332 2621}%
\special{pa 2331 2620}%
\special{pa 2329 2618}%
\special{pa 2328 2617}%
\special{pa 2327 2615}%
\special{pa 2325 2614}%
\special{pa 2324 2612}%
\special{pa 2323 2610}%
\special{pa 2322 2608}%
\special{pa 2321 2607}%
\special{pa 2319 2605}%
\special{pa 2318 2603}%
\special{pa 2317 2601}%
\special{pa 2316 2599}%
\special{pa 2315 2597}%
\special{pa 2313 2595}%
\special{pa 2312 2594}%
\special{pa 2311 2592}%
\special{pa 2309 2590}%
\special{pa 2308 2588}%
\special{pa 2307 2587}%
\special{pa 2305 2585}%
\special{pa 2304 2584}%
\special{pa 2302 2582}%
\special{pa 2301 2581}%
\special{pa 2299 2580}%
\special{pa 2298 2579}%
\special{pa 2296 2578}%
\special{pa 2295 2577}%
\special{pa 2293 2577}%
\special{pa 2291 2576}%
\special{pa 2290 2576}%
\special{pa 2288 2575}%
\special{pa 2286 2575}%
\special{pa 2284 2575}%
\special{pa 2283 2575}%
\special{pa 2281 2575}%
\special{pa 2279 2576}%
\special{pa 2277 2576}%
\special{pa 2275 2577}%
\special{pa 2273 2577}%
\special{pa 2271 2578}%
\special{pa 2269 2579}%
\special{pa 2267 2579}%
\special{pa 2265 2580}%
\special{pa 2263 2581}%
\special{pa 2262 2582}%
\special{pa 2260 2583}%
\special{pa 2258 2584}%
\special{pa 2256 2585}%
\special{pa 2254 2586}%
\special{pa 2252 2587}%
\special{pa 2250 2588}%
\special{pa 2248 2589}%
\special{pa 2246 2590}%
\special{pa 2244 2591}%
\special{sp}%
\special{pa 2244 2591}%
\special{pa 2243 2592}%
\special{pa 2241 2592}%
\special{pa 2239 2593}%
\special{pa 2237 2593}%
\special{pa 2236 2594}%
\special{pa 2234 2594}%
\special{pa 2232 2594}%
\special{pa 2230 2594}%
\special{pa 2229 2594}%
\special{pa 2227 2594}%
\special{pa 2225 2594}%
\special{pa 2224 2594}%
\special{pa 2222 2593}%
\special{pa 2221 2593}%
\special{pa 2219 2592}%
\special{pa 2217 2591}%
\special{pa 2216 2591}%
\special{pa 2214 2590}%
\special{pa 2213 2588}%
\special{pa 2211 2587}%
\special{pa 2210 2586}%
\special{pa 2208 2585}%
\special{pa 2206 2583}%
\special{pa 2205 2582}%
\special{pa 2203 2581}%
\special{pa 2202 2579}%
\special{pa 2200 2578}%
\special{pa 2198 2576}%
\special{pa 2197 2575}%
\special{pa 2195 2573}%
\special{pa 2194 2572}%
\special{pa 2192 2570}%
\special{pa 2190 2569}%
\special{pa 2189 2567}%
\special{pa 2187 2566}%
\special{pa 2185 2565}%
\special{pa 2184 2564}%
\special{pa 2182 2563}%
\special{pa 2180 2562}%
\special{pa 2178 2561}%
\special{pa 2177 2560}%
\special{pa 2175 2560}%
\special{pa 2173 2559}%
\special{pa 2171 2559}%
\special{pa 2170 2558}%
\special{pa 2168 2558}%
\special{pa 2166 2558}%
\special{pa 2164 2558}%
\special{pa 2163 2559}%
\special{pa 2161 2559}%
\special{pa 2159 2560}%
\special{pa 2157 2560}%
\special{pa 2156 2561}%
\special{pa 2154 2562}%
\special{pa 2152 2563}%
\special{pa 2150 2564}%
\special{pa 2149 2565}%
\special{pa 2147 2566}%
\special{pa 2145 2567}%
\special{pa 2144 2569}%
\special{pa 2142 2570}%
\special{pa 2140 2571}%
\special{pa 2139 2573}%
\special{pa 2137 2574}%
\special{pa 2135 2576}%
\special{pa 2134 2577}%
\special{pa 2132 2579}%
\special{pa 2131 2580}%
\special{pa 2129 2582}%
\special{pa 2127 2583}%
\special{pa 2126 2584}%
\special{pa 2124 2586}%
\special{pa 2123 2587}%
\special{pa 2121 2588}%
\special{pa 2119 2589}%
\special{pa 2118 2590}%
\special{pa 2116 2591}%
\special{pa 2115 2591}%
\special{pa 2113 2592}%
\special{pa 2111 2592}%
\special{pa 2110 2593}%
\special{pa 2108 2593}%
\special{pa 2106 2593}%
\special{pa 2105 2593}%
\special{pa 2103 2593}%
\special{pa 2101 2593}%
\special{pa 2100 2593}%
\special{pa 2098 2592}%
\special{pa 2096 2592}%
\special{pa 2094 2591}%
\special{pa 2093 2591}%
\special{pa 2091 2590}%
\special{pa 2089 2589}%
\special{pa 2087 2588}%
\special{pa 2085 2587}%
\special{pa 2084 2586}%
\special{pa 2082 2585}%
\special{pa 2080 2584}%
\special{pa 2078 2583}%
\special{pa 2076 2582}%
\special{sp}%
\special{pa 2076 2582}%
\special{pa 2074 2581}%
\special{pa 2072 2580}%
\special{pa 2070 2579}%
\special{pa 2068 2578}%
\special{pa 2066 2578}%
\special{pa 2064 2577}%
\special{pa 2063 2576}%
\special{pa 2061 2575}%
\special{pa 2059 2575}%
\special{pa 2057 2574}%
\special{pa 2055 2574}%
\special{pa 2053 2573}%
\special{pa 2051 2573}%
\special{pa 2049 2573}%
\special{pa 2048 2573}%
\special{pa 2046 2573}%
\special{pa 2044 2574}%
\special{pa 2042 2574}%
\special{pa 2041 2575}%
\special{pa 2039 2575}%
\special{pa 2037 2576}%
\special{pa 2036 2577}%
\special{pa 2034 2578}%
\special{pa 2033 2579}%
\special{pa 2031 2580}%
\special{pa 2030 2582}%
\special{pa 2028 2583}%
\special{pa 2027 2585}%
\special{pa 2026 2586}%
\special{pa 2024 2588}%
\special{pa 2023 2589}%
\special{pa 2022 2591}%
\special{pa 2020 2593}%
\special{pa 2019 2595}%
\special{pa 2018 2597}%
\special{pa 2016 2599}%
\special{pa 2015 2600}%
\special{pa 2014 2602}%
\special{pa 2013 2604}%
\special{pa 2012 2606}%
\special{pa 2010 2608}%
\special{pa 2009 2609}%
\special{pa 2008 2611}%
\special{pa 2007 2613}%
\special{pa 2005 2614}%
\special{pa 2004 2616}%
\special{pa 2003 2617}%
\special{pa 2001 2618}%
\special{pa 2000 2619}%
\special{pa 1999 2621}%
\special{pa 1997 2622}%
\special{pa 1996 2622}%
\special{pa 1994 2623}%
\special{pa 1993 2624}%
\special{pa 1991 2624}%
\special{pa 1989 2625}%
\special{pa 1988 2625}%
\special{pa 1986 2625}%
\special{pa 1984 2625}%
\special{pa 1982 2625}%
\special{pa 1981 2625}%
\special{pa 1979 2625}%
\special{pa 1977 2625}%
\special{pa 1975 2625}%
\special{pa 1973 2624}%
\special{pa 1971 2624}%
\special{pa 1969 2624}%
\special{pa 1967 2623}%
\special{pa 1965 2623}%
\special{pa 1963 2622}%
\special{pa 1961 2622}%
\special{pa 1959 2621}%
\special{pa 1957 2621}%
\special{pa 1955 2620}%
\special{pa 1952 2620}%
\special{pa 1950 2620}%
\special{pa 1948 2619}%
\special{pa 1946 2619}%
\special{pa 1944 2619}%
\special{pa 1942 2619}%
\special{pa 1940 2619}%
\special{pa 1938 2619}%
\special{pa 1936 2619}%
\special{pa 1935 2619}%
\special{pa 1933 2619}%
\special{pa 1931 2620}%
\special{pa 1929 2620}%
\special{pa 1928 2621}%
\special{pa 1926 2622}%
\special{pa 1925 2623}%
\special{pa 1923 2624}%
\special{pa 1922 2625}%
\special{pa 1920 2626}%
\special{pa 1919 2628}%
\special{pa 1918 2629}%
\special{pa 1917 2631}%
\special{pa 1915 2632}%
\special{pa 1914 2634}%
\special{pa 1913 2636}%
\special{pa 1912 2638}%
\special{sp}%
\special{pa 1912 2638}%
\special{pa 1911 2640}%
\special{pa 1910 2642}%
\special{pa 1910 2644}%
\special{pa 1909 2646}%
\special{pa 1908 2648}%
\special{pa 1907 2650}%
\special{pa 1906 2652}%
\special{pa 1906 2654}%
\special{pa 1905 2656}%
\special{pa 1904 2659}%
\special{pa 1903 2661}%
\special{pa 1902 2663}%
\special{pa 1902 2665}%
\special{pa 1901 2667}%
\special{pa 1900 2669}%
\special{pa 1899 2670}%
\special{pa 1898 2672}%
\special{pa 1897 2674}%
\special{pa 1896 2676}%
\special{pa 1895 2677}%
\special{pa 1894 2678}%
\special{pa 1893 2680}%
\special{pa 1892 2681}%
\special{pa 1891 2682}%
\special{pa 1889 2683}%
\special{pa 1888 2684}%
\special{pa 1886 2685}%
\special{pa 1885 2686}%
\special{pa 1883 2687}%
\special{pa 1882 2687}%
\special{pa 1880 2688}%
\special{pa 1878 2688}%
\special{pa 1876 2689}%
\special{pa 1875 2689}%
\special{pa 1873 2689}%
\special{pa 1871 2690}%
\special{pa 1869 2690}%
\special{pa 1867 2690}%
\special{pa 1865 2690}%
\special{pa 1863 2690}%
\special{pa 1860 2690}%
\special{pa 1858 2690}%
\special{pa 1856 2690}%
\special{pa 1854 2690}%
\special{pa 1852 2690}%
\special{pa 1850 2691}%
\special{pa 1848 2691}%
\special{pa 1846 2691}%
\special{pa 1843 2691}%
\special{pa 1841 2692}%
\special{pa 1839 2692}%
\special{pa 1838 2692}%
\special{pa 1836 2693}%
\special{pa 1834 2694}%
\special{pa 1832 2694}%
\special{pa 1830 2695}%
\special{pa 1829 2696}%
\special{pa 1827 2697}%
\special{pa 1826 2698}%
\special{pa 1824 2699}%
\special{pa 1823 2700}%
\special{pa 1822 2702}%
\special{pa 1821 2703}%
\special{pa 1820 2705}%
\special{pa 1819 2706}%
\special{pa 1818 2708}%
\special{pa 1817 2710}%
\special{pa 1816 2712}%
\special{pa 1815 2714}%
\special{pa 1815 2716}%
\special{pa 1814 2718}%
\special{pa 1814 2720}%
\special{pa 1813 2722}%
\special{pa 1813 2724}%
\special{pa 1813 2726}%
\special{pa 1812 2729}%
\special{pa 1812 2731}%
\special{pa 1812 2733}%
\special{pa 1811 2736}%
\special{pa 1811 2738}%
\special{pa 1811 2740}%
\special{pa 1811 2742}%
\special{pa 1810 2744}%
\special{pa 1810 2747}%
\special{pa 1810 2749}%
\special{pa 1809 2751}%
\special{pa 1809 2753}%
\special{pa 1809 2755}%
\special{pa 1808 2757}%
\special{pa 1807 2759}%
\special{pa 1807 2761}%
\special{pa 1806 2762}%
\special{pa 1805 2764}%
\special{pa 1805 2765}%
\special{pa 1804 2767}%
\special{pa 1803 2768}%
\special{pa 1802 2770}%
\special{pa 1800 2771}%
\special{pa 1799 2772}%
\special{pa 1798 2773}%
\special{sp}%
\special{pa 1798 2773}%
\special{pa 1796 2774}%
\special{pa 1795 2775}%
\special{pa 1793 2776}%
\special{pa 1792 2777}%
\special{pa 1790 2778}%
\special{pa 1788 2779}%
\special{pa 1786 2780}%
\special{pa 1785 2780}%
\special{pa 1783 2781}%
\special{pa 1781 2782}%
\special{pa 1779 2782}%
\special{pa 1777 2783}%
\special{pa 1775 2784}%
\special{pa 1773 2784}%
\special{pa 1771 2785}%
\special{pa 1769 2786}%
\special{pa 1766 2786}%
\special{pa 1764 2787}%
\special{pa 1762 2788}%
\special{pa 1761 2788}%
\special{pa 1759 2789}%
\special{pa 1757 2790}%
\special{pa 1755 2791}%
\special{pa 1753 2792}%
\special{pa 1752 2793}%
\special{pa 1750 2794}%
\special{pa 1749 2795}%
\special{pa 1747 2797}%
\special{pa 1746 2798}%
\special{pa 1745 2799}%
\special{pa 1743 2801}%
\special{pa 1742 2802}%
\special{pa 1742 2804}%
\special{pa 1741 2806}%
\special{pa 1740 2807}%
\special{pa 1739 2809}%
\special{pa 1739 2811}%
\special{pa 1738 2813}%
\special{pa 1738 2815}%
\special{pa 1738 2817}%
\special{pa 1738 2819}%
\special{pa 1737 2821}%
\special{pa 1737 2823}%
\special{pa 1738 2826}%
\special{pa 1738 2828}%
\special{pa 1738 2830}%
\special{pa 1738 2832}%
\special{pa 1738 2835}%
\special{pa 1738 2837}%
\special{pa 1739 2839}%
\special{pa 1739 2841}%
\special{pa 1739 2844}%
\special{pa 1740 2846}%
\special{pa 1740 2848}%
\special{pa 1740 2850}%
\special{pa 1740 2853}%
\special{pa 1740 2855}%
\special{pa 1740 2857}%
\special{pa 1741 2859}%
\special{pa 1741 2861}%
\special{pa 1740 2863}%
\special{pa 1740 2865}%
\special{pa 1740 2867}%
\special{pa 1740 2869}%
\special{pa 1739 2870}%
\special{pa 1739 2872}%
\special{pa 1738 2874}%
\special{pa 1737 2875}%
\special{pa 1737 2877}%
\special{pa 1736 2878}%
\special{pa 1735 2880}%
\special{pa 1734 2881}%
\special{pa 1733 2883}%
\special{pa 1731 2884}%
\special{pa 1730 2885}%
\special{pa 1729 2887}%
\special{pa 1727 2888}%
\special{pa 1726 2889}%
\special{pa 1724 2890}%
\special{pa 1722 2891}%
\special{pa 1720 2893}%
\special{pa 1719 2894}%
\special{pa 1717 2895}%
\special{pa 1715 2896}%
\special{pa 1713 2897}%
\special{pa 1711 2898}%
\special{pa 1710 2900}%
\special{pa 1708 2901}%
\special{pa 1706 2902}%
\special{pa 1704 2903}%
\special{pa 1702 2904}%
\special{pa 1701 2906}%
\special{pa 1699 2907}%
\special{pa 1698 2908}%
\special{pa 1696 2910}%
\special{pa 1695 2911}%
\special{pa 1693 2913}%
\special{pa 1692 2914}%
\special{pa 1691 2916}%
\special{pa 1690 2917}%
\special{sp}%
\special{pa 1690 2917}%
\special{pa 1689 2919}%
\special{pa 1688 2921}%
\special{pa 1688 2923}%
\special{pa 1687 2924}%
\special{pa 1687 2926}%
\special{pa 1686 2928}%
\special{pa 1686 2930}%
\special{pa 1686 2932}%
\special{pa 1686 2934}%
\special{pa 1686 2936}%
\special{pa 1686 2938}%
\special{pa 1686 2940}%
\special{pa 1687 2942}%
\special{pa 1687 2944}%
\special{pa 1688 2946}%
\special{pa 1688 2948}%
\special{pa 1689 2950}%
\special{pa 1690 2953}%
\special{pa 1690 2955}%
\special{pa 1691 2957}%
\special{pa 1692 2959}%
\special{pa 1693 2961}%
\special{pa 1693 2963}%
\special{pa 1694 2965}%
\special{pa 1695 2968}%
\special{pa 1696 2970}%
\special{pa 1697 2972}%
\special{pa 1697 2974}%
\special{pa 1698 2976}%
\special{pa 1698 2978}%
\special{pa 1699 2980}%
\special{pa 1699 2982}%
\special{pa 1700 2984}%
\special{pa 1700 2985}%
\special{pa 1700 2987}%
\special{pa 1700 2989}%
\special{pa 1700 2991}%
\special{pa 1700 2993}%
\special{pa 1700 2995}%
\special{pa 1699 2996}%
\special{pa 1699 2998}%
\special{pa 1698 3000}%
\special{pa 1697 3001}%
\special{pa 1697 3003}%
\special{pa 1696 3005}%
\special{pa 1695 3006}%
\special{pa 1694 3008}%
\special{pa 1693 3009}%
\special{pa 1692 3011}%
\special{pa 1690 3013}%
\special{pa 1689 3014}%
\special{pa 1688 3016}%
\special{pa 1686 3017}%
\special{pa 1685 3019}%
\special{pa 1683 3021}%
\special{pa 1682 3022}%
\special{pa 1680 3024}%
\special{pa 1679 3025}%
\special{pa 1677 3027}%
\special{pa 1676 3029}%
\special{pa 1674 3030}%
\special{pa 1673 3032}%
\special{pa 1671 3034}%
\special{pa 1670 3035}%
\special{pa 1669 3037}%
\special{pa 1668 3039}%
\special{pa 1667 3041}%
\special{pa 1666 3043}%
\special{pa 1665 3044}%
\special{pa 1664 3046}%
\special{pa 1663 3048}%
\special{pa 1663 3050}%
\special{pa 1662 3052}%
\special{pa 1662 3053}%
\special{pa 1662 3055}%
\special{pa 1662 3057}%
\special{pa 1662 3059}%
\special{pa 1662 3061}%
\special{pa 1662 3063}%
\special{pa 1663 3065}%
\special{pa 1663 3067}%
\special{pa 1664 3069}%
\special{pa 1664 3071}%
\special{pa 1665 3073}%
\special{pa 1666 3074}%
\special{pa 1667 3076}%
\special{pa 1668 3078}%
\special{pa 1669 3080}%
\special{pa 1670 3082}%
\special{pa 1672 3084}%
\special{pa 1673 3086}%
\special{pa 1674 3088}%
\special{pa 1675 3090}%
\special{pa 1677 3091}%
\special{pa 1678 3093}%
\special{pa 1679 3095}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{sp}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1680 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3097}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{pa 1681 3098}%
\special{sp}%
% STR 2 0 3 0
% 3 2290 980 2290 1030 703 632
% graviton
\put(22.9000,-6.3000){\makebox(0,0)[lb]{graviton}}%
% FUNC 2 0 3 0
% 9 1695 3500 2622 4567 2159 4029 2383 4029 2154 3714 1695 3500 2622 4029 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2159 3629}%
\special{pa 2160 3628}%
\special{pa 2161 3627}%
\special{pa 2163 3626}%
\special{pa 2164 3625}%
\special{pa 2165 3623}%
\special{pa 2166 3622}%
\special{pa 2167 3621}%
\special{pa 2169 3620}%
\special{pa 2170 3619}%
\special{pa 2171 3618}%
\special{pa 2172 3617}%
\special{pa 2173 3616}%
\special{pa 2174 3615}%
\special{pa 2175 3614}%
\special{pa 2175 3612}%
\special{pa 2176 3611}%
\special{pa 2177 3610}%
\special{pa 2178 3609}%
\special{pa 2178 3608}%
\special{pa 2179 3607}%
\special{pa 2179 3606}%
\special{pa 2180 3605}%
\special{pa 2180 3604}%
\special{pa 2181 3603}%
\special{pa 2181 3601}%
\special{pa 2181 3600}%
\special{pa 2181 3599}%
\special{pa 2181 3598}%
\special{pa 2181 3597}%
\special{pa 2181 3596}%
\special{pa 2181 3595}%
\special{pa 2181 3594}%
\special{pa 2181 3593}%
\special{pa 2180 3592}%
\special{pa 2180 3590}%
\special{pa 2180 3589}%
\special{pa 2179 3588}%
\special{pa 2178 3587}%
\special{pa 2178 3586}%
\special{pa 2177 3585}%
\special{pa 2176 3584}%
\special{pa 2176 3583}%
\special{pa 2175 3582}%
\special{pa 2174 3580}%
\special{pa 2173 3579}%
\special{pa 2172 3578}%
\special{pa 2171 3577}%
\special{pa 2170 3576}%
\special{pa 2169 3575}%
\special{pa 2168 3574}%
\special{pa 2166 3573}%
\special{pa 2165 3572}%
\special{pa 2164 3571}%
\special{pa 2163 3569}%
\special{pa 2162 3568}%
\special{pa 2160 3567}%
\special{pa 2159 3566}%
\special{pa 2158 3565}%
\special{pa 2157 3564}%
\special{pa 2155 3563}%
\special{pa 2154 3562}%
\special{pa 2153 3561}%
\special{pa 2152 3560}%
\special{pa 2151 3558}%
\special{pa 2150 3557}%
\special{pa 2149 3556}%
\special{pa 2147 3555}%
\special{pa 2146 3554}%
\special{pa 2145 3553}%
\special{pa 2144 3552}%
\special{pa 2144 3551}%
\special{pa 2143 3550}%
\special{pa 2142 3549}%
\special{pa 2141 3547}%
\special{pa 2140 3546}%
\special{pa 2140 3545}%
\special{pa 2139 3544}%
\special{pa 2139 3543}%
\special{pa 2138 3542}%
\special{pa 2138 3541}%
\special{pa 2137 3540}%
\special{pa 2137 3539}%
\special{pa 2137 3537}%
\special{pa 2137 3536}%
\special{pa 2137 3535}%
\special{pa 2137 3534}%
\special{pa 2137 3533}%
\special{pa 2137 3532}%
\special{pa 2137 3531}%
\special{pa 2137 3530}%
\special{pa 2138 3529}%
\special{pa 2138 3528}%
\special{pa 2138 3526}%
\special{pa 2139 3525}%
\special{pa 2139 3524}%
\special{pa 2140 3523}%
\special{pa 2141 3522}%
\special{pa 2142 3521}%
\special{pa 2142 3520}%
\special{pa 2143 3519}%
\special{sp}%
\special{pa 2143 3519}%
\special{pa 2144 3518}%
\special{pa 2145 3517}%
\special{pa 2146 3515}%
\special{pa 2147 3514}%
\special{pa 2148 3513}%
\special{pa 2149 3512}%
\special{pa 2150 3511}%
\special{pa 2151 3510}%
\special{pa 2153 3509}%
\special{pa 2154 3508}%
\special{pa 2155 3507}%
\special{pa 2156 3506}%
\special{pa 2157 3504}%
\special{pa 2159 3503}%
\special{pa 2160 3502}%
\special{pa 2161 3501}%
\special{pa 2162 3500}%
\special{pa 2164 3499}%
\special{pa 2165 3498}%
\special{pa 2166 3497}%
\special{pa 2167 3496}%
\special{pa 2168 3494}%
\special{pa 2169 3493}%
\special{pa 2170 3492}%
\special{pa 2171 3491}%
\special{pa 2172 3490}%
\special{pa 2173 3489}%
\special{pa 2174 3488}%
\special{pa 2175 3487}%
\special{pa 2176 3486}%
\special{pa 2177 3485}%
\special{pa 2178 3483}%
\special{pa 2178 3482}%
\special{pa 2179 3481}%
\special{pa 2179 3480}%
\special{pa 2180 3479}%
\special{pa 2180 3478}%
\special{pa 2181 3477}%
\special{pa 2181 3476}%
\special{pa 2181 3475}%
\special{pa 2181 3474}%
\special{pa 2181 3472}%
\special{pa 2181 3471}%
\special{pa 2181 3470}%
\special{pa 2181 3469}%
\special{pa 2181 3468}%
\special{pa 2181 3467}%
\special{pa 2181 3466}%
\special{pa 2180 3465}%
\special{pa 2180 3464}%
\special{pa 2179 3463}%
\special{pa 2179 3461}%
\special{pa 2178 3460}%
\special{pa 2177 3459}%
\special{pa 2177 3458}%
\special{pa 2176 3457}%
\special{pa 2175 3456}%
\special{pa 2174 3455}%
\special{pa 2173 3454}%
\special{pa 2172 3453}%
\special{pa 2171 3451}%
\special{pa 2170 3450}%
\special{pa 2169 3449}%
\special{pa 2168 3448}%
\special{pa 2167 3447}%
\special{pa 2166 3446}%
\special{pa 2164 3445}%
\special{pa 2163 3444}%
\special{pa 2162 3443}%
\special{pa 2161 3442}%
\special{pa 2160 3440}%
\special{pa 2158 3439}%
\special{pa 2157 3438}%
\special{pa 2156 3437}%
\special{pa 2155 3436}%
\special{pa 2153 3435}%
\special{pa 2152 3434}%
\special{pa 2151 3433}%
\special{pa 2150 3432}%
\special{pa 2149 3431}%
\special{pa 2148 3429}%
\special{pa 2147 3428}%
\special{pa 2146 3427}%
\special{pa 2145 3426}%
\special{pa 2144 3425}%
\special{pa 2143 3424}%
\special{pa 2142 3423}%
\special{pa 2141 3422}%
\special{pa 2141 3421}%
\special{pa 2140 3420}%
\special{pa 2139 3418}%
\special{pa 2139 3417}%
\special{pa 2138 3416}%
\special{pa 2138 3415}%
\special{pa 2137 3414}%
\special{pa 2137 3413}%
\special{pa 2137 3412}%
\special{pa 2137 3411}%
\special{pa 2137 3410}%
\special{pa 2137 3408}%
\special{sp}%
\special{pa 2137 3408}%
\special{pa 2137 3407}%
\special{pa 2137 3406}%
\special{pa 2137 3405}%
\special{pa 2137 3404}%
\special{pa 2137 3403}%
\special{pa 2138 3402}%
\special{pa 2138 3401}%
\special{pa 2139 3400}%
\special{pa 2139 3399}%
\special{pa 2140 3397}%
\special{pa 2141 3396}%
\special{pa 2141 3395}%
\special{pa 2142 3394}%
\special{pa 2143 3393}%
\special{pa 2144 3392}%
\special{pa 2145 3391}%
\special{pa 2146 3390}%
\special{pa 2147 3389}%
\special{pa 2148 3388}%
\special{pa 2149 3386}%
\special{pa 2150 3385}%
\special{pa 2151 3384}%
\special{pa 2152 3383}%
\special{pa 2153 3382}%
\special{pa 2155 3381}%
\special{pa 2156 3380}%
\special{pa 2157 3379}%
\special{pa 2158 3378}%
\special{pa 2160 3377}%
\special{pa 2161 3375}%
\special{pa 2162 3374}%
\special{pa 2163 3373}%
\special{pa 2164 3372}%
\special{pa 2166 3371}%
\special{pa 2167 3370}%
\special{pa 2168 3369}%
\special{pa 2169 3368}%
\special{pa 2170 3367}%
\special{pa 2171 3365}%
\special{pa 2172 3364}%
\special{pa 2173 3363}%
\special{pa 2174 3362}%
\special{pa 2175 3361}%
\special{pa 2176 3360}%
\special{pa 2177 3359}%
\special{pa 2177 3358}%
\special{pa 2178 3357}%
\special{pa 2179 3356}%
\special{pa 2179 3354}%
\special{pa 2180 3353}%
\special{pa 2180 3352}%
\special{pa 2181 3351}%
\special{pa 2181 3350}%
\special{pa 2181 3349}%
\special{pa 2181 3348}%
\special{pa 2181 3347}%
\special{pa 2181 3346}%
\special{pa 2181 3345}%
\special{pa 2181 3343}%
\special{pa 2181 3342}%
\special{pa 2181 3341}%
\special{pa 2181 3340}%
\special{pa 2180 3339}%
\special{pa 2180 3338}%
\special{pa 2179 3337}%
\special{pa 2179 3336}%
\special{pa 2178 3335}%
\special{pa 2178 3334}%
\special{pa 2177 3332}%
\special{pa 2176 3331}%
\special{pa 2175 3330}%
\special{pa 2174 3329}%
\special{pa 2173 3328}%
\special{pa 2172 3327}%
\special{pa 2171 3326}%
\special{pa 2170 3325}%
\special{pa 2169 3324}%
\special{pa 2168 3322}%
\special{pa 2167 3321}%
\special{pa 2166 3320}%
\special{pa 2165 3319}%
\special{pa 2164 3318}%
\special{pa 2162 3317}%
\special{pa 2161 3316}%
\special{pa 2160 3315}%
\special{pa 2159 3314}%
\special{pa 2157 3313}%
\special{pa 2156 3311}%
\special{pa 2155 3310}%
\special{pa 2154 3309}%
\special{pa 2153 3308}%
\special{pa 2151 3307}%
\special{pa 2150 3306}%
\special{pa 2149 3305}%
\special{pa 2148 3304}%
\special{pa 2147 3303}%
\special{pa 2146 3302}%
\special{pa 2145 3300}%
\special{pa 2144 3299}%
\special{pa 2143 3298}%
\special{sp}%
\special{pa 2143 3298}%
\special{pa 2142 3297}%
\special{pa 2142 3296}%
\special{pa 2141 3295}%
\special{pa 2140 3294}%
\special{pa 2139 3293}%
\special{pa 2139 3292}%
\special{pa 2138 3291}%
\special{pa 2138 3289}%
\special{pa 2138 3288}%
\special{pa 2137 3287}%
\special{pa 2137 3286}%
\special{pa 2137 3285}%
\special{pa 2137 3284}%
\special{pa 2137 3283}%
\special{pa 2137 3282}%
\special{pa 2137 3281}%
\special{pa 2137 3279}%
\special{pa 2137 3278}%
\special{pa 2137 3277}%
\special{pa 2138 3276}%
\special{pa 2138 3275}%
\special{pa 2139 3274}%
\special{pa 2139 3273}%
\special{pa 2140 3272}%
\special{pa 2140 3271}%
\special{pa 2141 3270}%
\special{pa 2142 3268}%
\special{pa 2143 3267}%
\special{pa 2144 3266}%
\special{pa 2144 3265}%
\special{pa 2145 3264}%
\special{pa 2146 3263}%
\special{pa 2147 3262}%
\special{pa 2149 3261}%
\special{pa 2150 3260}%
\special{pa 2151 3259}%
\special{pa 2152 3257}%
\special{pa 2153 3256}%
\special{pa 2154 3255}%
\special{pa 2156 3254}%
\special{pa 2157 3253}%
\special{pa 2158 3252}%
\special{pa 2159 3251}%
\special{pa 2160 3250}%
\special{pa 2162 3249}%
\special{pa 2163 3248}%
\special{pa 2164 3246}%
\special{pa 2165 3245}%
\special{pa 2166 3244}%
\special{pa 2168 3243}%
\special{pa 2169 3242}%
\special{pa 2170 3241}%
\special{pa 2171 3240}%
\special{pa 2172 3239}%
\special{pa 2173 3238}%
\special{pa 2174 3236}%
\special{pa 2175 3235}%
\special{pa 2176 3234}%
\special{pa 2176 3233}%
\special{pa 2177 3232}%
\special{pa 2178 3231}%
\special{pa 2178 3230}%
\special{pa 2179 3229}%
\special{pa 2180 3228}%
\special{pa 2180 3227}%
\special{pa 2180 3225}%
\special{pa 2181 3224}%
\special{pa 2181 3223}%
\special{pa 2181 3222}%
\special{pa 2181 3221}%
\special{pa 2181 3220}%
\special{pa 2181 3219}%
\special{pa 2181 3218}%
\special{pa 2181 3217}%
\special{pa 2181 3216}%
\special{pa 2181 3214}%
\special{pa 2180 3213}%
\special{pa 2180 3212}%
\special{pa 2179 3211}%
\special{pa 2179 3210}%
\special{pa 2178 3209}%
\special{pa 2178 3208}%
\special{pa 2177 3207}%
\special{pa 2176 3206}%
\special{pa 2175 3205}%
\special{pa 2175 3203}%
\special{pa 2174 3202}%
\special{pa 2173 3201}%
\special{pa 2172 3200}%
\special{pa 2171 3199}%
\special{pa 2170 3198}%
\special{pa 2169 3197}%
\special{pa 2167 3196}%
\special{pa 2166 3195}%
\special{pa 2165 3194}%
\special{pa 2164 3192}%
\special{pa 2163 3191}%
\special{pa 2161 3190}%
\special{pa 2160 3189}%
\special{pa 2159 3188}%
\special{sp}%
\special{pa 2159 3188}%
\special{pa 2158 3187}%
\special{pa 2157 3186}%
\special{pa 2155 3185}%
\special{pa 2154 3184}%
\special{pa 2153 3182}%
\special{pa 2152 3181}%
\special{pa 2151 3180}%
\special{pa 2149 3179}%
\special{pa 2148 3178}%
\special{pa 2147 3177}%
\special{pa 2146 3176}%
\special{pa 2145 3175}%
\special{pa 2144 3174}%
\special{pa 2143 3173}%
\special{pa 2143 3171}%
\special{pa 2142 3170}%
\special{pa 2141 3169}%
\special{pa 2140 3168}%
\special{pa 2140 3167}%
\special{pa 2139 3166}%
\special{pa 2139 3165}%
\special{pa 2138 3164}%
\special{pa 2138 3163}%
\special{pa 2137 3162}%
\special{pa 2137 3160}%
\special{pa 2137 3159}%
\special{pa 2137 3158}%
\special{pa 2137 3157}%
\special{pa 2137 3156}%
\special{pa 2137 3155}%
\special{pa 2137 3154}%
\special{pa 2137 3153}%
\special{pa 2137 3152}%
\special{pa 2138 3151}%
\special{pa 2138 3149}%
\special{pa 2138 3148}%
\special{pa 2139 3147}%
\special{pa 2140 3146}%
\special{pa 2140 3145}%
\special{pa 2141 3144}%
\special{pa 2142 3143}%
\special{pa 2142 3142}%
\special{pa 2143 3141}%
\special{pa 2144 3139}%
\special{pa 2145 3138}%
\special{pa 2146 3137}%
\special{pa 2147 3136}%
\special{pa 2148 3135}%
\special{pa 2149 3134}%
\special{pa 2150 3133}%
\special{pa 2152 3132}%
\special{pa 2153 3131}%
\special{pa 2154 3130}%
\special{pa 2155 3128}%
\special{pa 2156 3127}%
\special{pa 2158 3126}%
\special{pa 2159 3125}%
\special{pa 2160 3124}%
\special{pa 2161 3123}%
\special{pa 2163 3122}%
\special{pa 2164 3121}%
\special{pa 2165 3120}%
\special{pa 2166 3119}%
\special{pa 2167 3117}%
\special{pa 2168 3116}%
\special{pa 2169 3115}%
\special{pa 2171 3114}%
\special{pa 2172 3113}%
\special{pa 2173 3112}%
\special{pa 2174 3111}%
\special{pa 2174 3110}%
\special{pa 2175 3109}%
\special{pa 2176 3108}%
\special{pa 2177 3106}%
\special{pa 2178 3105}%
\special{pa 2178 3104}%
\special{pa 2179 3103}%
\special{pa 2179 3102}%
\special{pa 2180 3101}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{sp}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{pa 2180 3100}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1670 3500 2597 4567 2134 4029 2358 4029 2129 3714 1670 3500 2597 4029 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2134 3629}%
\special{pa 2135 3628}%
\special{pa 2136 3627}%
\special{pa 2138 3626}%
\special{pa 2139 3625}%
\special{pa 2140 3623}%
\special{pa 2141 3622}%
\special{pa 2142 3621}%
\special{pa 2144 3620}%
\special{pa 2145 3619}%
\special{pa 2146 3618}%
\special{pa 2147 3617}%
\special{pa 2148 3616}%
\special{pa 2149 3615}%
\special{pa 2150 3614}%
\special{pa 2150 3612}%
\special{pa 2151 3611}%
\special{pa 2152 3610}%
\special{pa 2153 3609}%
\special{pa 2153 3608}%
\special{pa 2154 3607}%
\special{pa 2154 3606}%
\special{pa 2155 3605}%
\special{pa 2155 3604}%
\special{pa 2156 3603}%
\special{pa 2156 3601}%
\special{pa 2156 3600}%
\special{pa 2156 3599}%
\special{pa 2156 3598}%
\special{pa 2156 3597}%
\special{pa 2156 3596}%
\special{pa 2156 3595}%
\special{pa 2156 3594}%
\special{pa 2156 3593}%
\special{pa 2155 3592}%
\special{pa 2155 3590}%
\special{pa 2155 3589}%
\special{pa 2154 3588}%
\special{pa 2153 3587}%
\special{pa 2153 3586}%
\special{pa 2152 3585}%
\special{pa 2151 3584}%
\special{pa 2151 3583}%
\special{pa 2150 3582}%
\special{pa 2149 3580}%
\special{pa 2148 3579}%
\special{pa 2147 3578}%
\special{pa 2146 3577}%
\special{pa 2145 3576}%
\special{pa 2144 3575}%
\special{pa 2143 3574}%
\special{pa 2141 3573}%
\special{pa 2140 3572}%
\special{pa 2139 3571}%
\special{pa 2138 3569}%
\special{pa 2137 3568}%
\special{pa 2135 3567}%
\special{pa 2134 3566}%
\special{pa 2133 3565}%
\special{pa 2132 3564}%
\special{pa 2130 3563}%
\special{pa 2129 3562}%
\special{pa 2128 3561}%
\special{pa 2127 3560}%
\special{pa 2126 3558}%
\special{pa 2125 3557}%
\special{pa 2124 3556}%
\special{pa 2122 3555}%
\special{pa 2121 3554}%
\special{pa 2120 3553}%
\special{pa 2119 3552}%
\special{pa 2119 3551}%
\special{pa 2118 3550}%
\special{pa 2117 3549}%
\special{pa 2116 3547}%
\special{pa 2115 3546}%
\special{pa 2115 3545}%
\special{pa 2114 3544}%
\special{pa 2114 3543}%
\special{pa 2113 3542}%
\special{pa 2113 3541}%
\special{pa 2112 3540}%
\special{pa 2112 3539}%
\special{pa 2112 3537}%
\special{pa 2112 3536}%
\special{pa 2112 3535}%
\special{pa 2112 3534}%
\special{pa 2112 3533}%
\special{pa 2112 3532}%
\special{pa 2112 3531}%
\special{pa 2112 3530}%
\special{pa 2113 3529}%
\special{pa 2113 3528}%
\special{pa 2113 3526}%
\special{pa 2114 3525}%
\special{pa 2114 3524}%
\special{pa 2115 3523}%
\special{pa 2116 3522}%
\special{pa 2117 3521}%
\special{pa 2117 3520}%
\special{pa 2118 3519}%
\special{sp}%
\special{pa 2118 3519}%
\special{pa 2119 3518}%
\special{pa 2120 3517}%
\special{pa 2121 3515}%
\special{pa 2122 3514}%
\special{pa 2123 3513}%
\special{pa 2124 3512}%
\special{pa 2125 3511}%
\special{pa 2126 3510}%
\special{pa 2128 3509}%
\special{pa 2129 3508}%
\special{pa 2130 3507}%
\special{pa 2131 3506}%
\special{pa 2132 3504}%
\special{pa 2134 3503}%
\special{pa 2135 3502}%
\special{pa 2136 3501}%
\special{pa 2137 3500}%
\special{pa 2139 3499}%
\special{pa 2140 3498}%
\special{pa 2141 3497}%
\special{pa 2142 3496}%
\special{pa 2143 3494}%
\special{pa 2144 3493}%
\special{pa 2145 3492}%
\special{pa 2146 3491}%
\special{pa 2147 3490}%
\special{pa 2148 3489}%
\special{pa 2149 3488}%
\special{pa 2150 3487}%
\special{pa 2151 3486}%
\special{pa 2152 3485}%
\special{pa 2153 3483}%
\special{pa 2153 3482}%
\special{pa 2154 3481}%
\special{pa 2154 3480}%
\special{pa 2155 3479}%
\special{pa 2155 3478}%
\special{pa 2156 3477}%
\special{pa 2156 3476}%
\special{pa 2156 3475}%
\special{pa 2156 3474}%
\special{pa 2156 3472}%
\special{pa 2156 3471}%
\special{pa 2156 3470}%
\special{pa 2156 3469}%
\special{pa 2156 3468}%
\special{pa 2156 3467}%
\special{pa 2156 3466}%
\special{pa 2155 3465}%
\special{pa 2155 3464}%
\special{pa 2154 3463}%
\special{pa 2154 3461}%
\special{pa 2153 3460}%
\special{pa 2152 3459}%
\special{pa 2152 3458}%
\special{pa 2151 3457}%
\special{pa 2150 3456}%
\special{pa 2149 3455}%
\special{pa 2148 3454}%
\special{pa 2147 3453}%
\special{pa 2146 3451}%
\special{pa 2145 3450}%
\special{pa 2144 3449}%
\special{pa 2143 3448}%
\special{pa 2142 3447}%
\special{pa 2141 3446}%
\special{pa 2139 3445}%
\special{pa 2138 3444}%
\special{pa 2137 3443}%
\special{pa 2136 3442}%
\special{pa 2135 3440}%
\special{pa 2133 3439}%
\special{pa 2132 3438}%
\special{pa 2131 3437}%
\special{pa 2130 3436}%
\special{pa 2128 3435}%
\special{pa 2127 3434}%
\special{pa 2126 3433}%
\special{pa 2125 3432}%
\special{pa 2124 3431}%
\special{pa 2123 3429}%
\special{pa 2122 3428}%
\special{pa 2121 3427}%
\special{pa 2120 3426}%
\special{pa 2119 3425}%
\special{pa 2118 3424}%
\special{pa 2117 3423}%
\special{pa 2116 3422}%
\special{pa 2116 3421}%
\special{pa 2115 3420}%
\special{pa 2114 3418}%
\special{pa 2114 3417}%
\special{pa 2113 3416}%
\special{pa 2113 3415}%
\special{pa 2112 3414}%
\special{pa 2112 3413}%
\special{pa 2112 3412}%
\special{pa 2112 3411}%
\special{pa 2112 3410}%
\special{pa 2112 3408}%
\special{sp}%
\special{pa 2112 3408}%
\special{pa 2112 3407}%
\special{pa 2112 3406}%
\special{pa 2112 3405}%
\special{pa 2112 3404}%
\special{pa 2112 3403}%
\special{pa 2113 3402}%
\special{pa 2113 3401}%
\special{pa 2114 3400}%
\special{pa 2114 3399}%
\special{pa 2115 3397}%
\special{pa 2116 3396}%
\special{pa 2116 3395}%
\special{pa 2117 3394}%
\special{pa 2118 3393}%
\special{pa 2119 3392}%
\special{pa 2120 3391}%
\special{pa 2121 3390}%
\special{pa 2122 3389}%
\special{pa 2123 3388}%
\special{pa 2124 3386}%
\special{pa 2125 3385}%
\special{pa 2126 3384}%
\special{pa 2127 3383}%
\special{pa 2128 3382}%
\special{pa 2130 3381}%
\special{pa 2131 3380}%
\special{pa 2132 3379}%
\special{pa 2133 3378}%
\special{pa 2135 3377}%
\special{pa 2136 3375}%
\special{pa 2137 3374}%
\special{pa 2138 3373}%
\special{pa 2139 3372}%
\special{pa 2141 3371}%
\special{pa 2142 3370}%
\special{pa 2143 3369}%
\special{pa 2144 3368}%
\special{pa 2145 3367}%
\special{pa 2146 3365}%
\special{pa 2147 3364}%
\special{pa 2148 3363}%
\special{pa 2149 3362}%
\special{pa 2150 3361}%
\special{pa 2151 3360}%
\special{pa 2152 3359}%
\special{pa 2152 3358}%
\special{pa 2153 3357}%
\special{pa 2154 3356}%
\special{pa 2154 3354}%
\special{pa 2155 3353}%
\special{pa 2155 3352}%
\special{pa 2156 3351}%
\special{pa 2156 3350}%
\special{pa 2156 3349}%
\special{pa 2156 3348}%
\special{pa 2156 3347}%
\special{pa 2156 3346}%
\special{pa 2156 3345}%
\special{pa 2156 3343}%
\special{pa 2156 3342}%
\special{pa 2156 3341}%
\special{pa 2156 3340}%
\special{pa 2155 3339}%
\special{pa 2155 3338}%
\special{pa 2154 3337}%
\special{pa 2154 3336}%
\special{pa 2153 3335}%
\special{pa 2153 3334}%
\special{pa 2152 3332}%
\special{pa 2151 3331}%
\special{pa 2150 3330}%
\special{pa 2149 3329}%
\special{pa 2148 3328}%
\special{pa 2147 3327}%
\special{pa 2146 3326}%
\special{pa 2145 3325}%
\special{pa 2144 3324}%
\special{pa 2143 3322}%
\special{pa 2142 3321}%
\special{pa 2141 3320}%
\special{pa 2140 3319}%
\special{pa 2139 3318}%
\special{pa 2137 3317}%
\special{pa 2136 3316}%
\special{pa 2135 3315}%
\special{pa 2134 3314}%
\special{pa 2132 3313}%
\special{pa 2131 3311}%
\special{pa 2130 3310}%
\special{pa 2129 3309}%
\special{pa 2128 3308}%
\special{pa 2126 3307}%
\special{pa 2125 3306}%
\special{pa 2124 3305}%
\special{pa 2123 3304}%
\special{pa 2122 3303}%
\special{pa 2121 3302}%
\special{pa 2120 3300}%
\special{pa 2119 3299}%
\special{pa 2118 3298}%
\special{sp}%
\special{pa 2118 3298}%
\special{pa 2117 3297}%
\special{pa 2117 3296}%
\special{pa 2116 3295}%
\special{pa 2115 3294}%
\special{pa 2114 3293}%
\special{pa 2114 3292}%
\special{pa 2113 3291}%
\special{pa 2113 3289}%
\special{pa 2113 3288}%
\special{pa 2112 3287}%
\special{pa 2112 3286}%
\special{pa 2112 3285}%
\special{pa 2112 3284}%
\special{pa 2112 3283}%
\special{pa 2112 3282}%
\special{pa 2112 3281}%
\special{pa 2112 3279}%
\special{pa 2112 3278}%
\special{pa 2112 3277}%
\special{pa 2113 3276}%
\special{pa 2113 3275}%
\special{pa 2114 3274}%
\special{pa 2114 3273}%
\special{pa 2115 3272}%
\special{pa 2115 3271}%
\special{pa 2116 3270}%
\special{pa 2117 3268}%
\special{pa 2118 3267}%
\special{pa 2119 3266}%
\special{pa 2119 3265}%
\special{pa 2120 3264}%
\special{pa 2121 3263}%
\special{pa 2122 3262}%
\special{pa 2124 3261}%
\special{pa 2125 3260}%
\special{pa 2126 3259}%
\special{pa 2127 3257}%
\special{pa 2128 3256}%
\special{pa 2129 3255}%
\special{pa 2131 3254}%
\special{pa 2132 3253}%
\special{pa 2133 3252}%
\special{pa 2134 3251}%
\special{pa 2135 3250}%
\special{pa 2137 3249}%
\special{pa 2138 3248}%
\special{pa 2139 3246}%
\special{pa 2140 3245}%
\special{pa 2141 3244}%
\special{pa 2143 3243}%
\special{pa 2144 3242}%
\special{pa 2145 3241}%
\special{pa 2146 3240}%
\special{pa 2147 3239}%
\special{pa 2148 3238}%
\special{pa 2149 3236}%
\special{pa 2150 3235}%
\special{pa 2151 3234}%
\special{pa 2151 3233}%
\special{pa 2152 3232}%
\special{pa 2153 3231}%
\special{pa 2153 3230}%
\special{pa 2154 3229}%
\special{pa 2155 3228}%
\special{pa 2155 3227}%
\special{pa 2155 3225}%
\special{pa 2156 3224}%
\special{pa 2156 3223}%
\special{pa 2156 3222}%
\special{pa 2156 3221}%
\special{pa 2156 3220}%
\special{pa 2156 3219}%
\special{pa 2156 3218}%
\special{pa 2156 3217}%
\special{pa 2156 3216}%
\special{pa 2156 3214}%
\special{pa 2155 3213}%
\special{pa 2155 3212}%
\special{pa 2154 3211}%
\special{pa 2154 3210}%
\special{pa 2153 3209}%
\special{pa 2153 3208}%
\special{pa 2152 3207}%
\special{pa 2151 3206}%
\special{pa 2150 3205}%
\special{pa 2150 3203}%
\special{pa 2149 3202}%
\special{pa 2148 3201}%
\special{pa 2147 3200}%
\special{pa 2146 3199}%
\special{pa 2145 3198}%
\special{pa 2144 3197}%
\special{pa 2142 3196}%
\special{pa 2141 3195}%
\special{pa 2140 3194}%
\special{pa 2139 3192}%
\special{pa 2138 3191}%
\special{pa 2136 3190}%
\special{pa 2135 3189}%
\special{pa 2134 3188}%
\special{sp}%
\special{pa 2134 3188}%
\special{pa 2133 3187}%
\special{pa 2132 3186}%
\special{pa 2130 3185}%
\special{pa 2129 3184}%
\special{pa 2128 3182}%
\special{pa 2127 3181}%
\special{pa 2126 3180}%
\special{pa 2124 3179}%
\special{pa 2123 3178}%
\special{pa 2122 3177}%
\special{pa 2121 3176}%
\special{pa 2120 3175}%
\special{pa 2119 3174}%
\special{pa 2118 3173}%
\special{pa 2118 3171}%
\special{pa 2117 3170}%
\special{pa 2116 3169}%
\special{pa 2115 3168}%
\special{pa 2115 3167}%
\special{pa 2114 3166}%
\special{pa 2114 3165}%
\special{pa 2113 3164}%
\special{pa 2113 3163}%
\special{pa 2112 3162}%
\special{pa 2112 3160}%
\special{pa 2112 3159}%
\special{pa 2112 3158}%
\special{pa 2112 3157}%
\special{pa 2112 3156}%
\special{pa 2112 3155}%
\special{pa 2112 3154}%
\special{pa 2112 3153}%
\special{pa 2112 3152}%
\special{pa 2113 3151}%
\special{pa 2113 3149}%
\special{pa 2113 3148}%
\special{pa 2114 3147}%
\special{pa 2115 3146}%
\special{pa 2115 3145}%
\special{pa 2116 3144}%
\special{pa 2117 3143}%
\special{pa 2117 3142}%
\special{pa 2118 3141}%
\special{pa 2119 3139}%
\special{pa 2120 3138}%
\special{pa 2121 3137}%
\special{pa 2122 3136}%
\special{pa 2123 3135}%
\special{pa 2124 3134}%
\special{pa 2125 3133}%
\special{pa 2127 3132}%
\special{pa 2128 3131}%
\special{pa 2129 3130}%
\special{pa 2130 3128}%
\special{pa 2131 3127}%
\special{pa 2133 3126}%
\special{pa 2134 3125}%
\special{pa 2135 3124}%
\special{pa 2136 3123}%
\special{pa 2138 3122}%
\special{pa 2139 3121}%
\special{pa 2140 3120}%
\special{pa 2141 3119}%
\special{pa 2142 3117}%
\special{pa 2143 3116}%
\special{pa 2144 3115}%
\special{pa 2146 3114}%
\special{pa 2147 3113}%
\special{pa 2148 3112}%
\special{pa 2149 3111}%
\special{pa 2149 3110}%
\special{pa 2150 3109}%
\special{pa 2151 3108}%
\special{pa 2152 3106}%
\special{pa 2153 3105}%
\special{pa 2153 3104}%
\special{pa 2154 3103}%
\special{pa 2154 3102}%
\special{pa 2155 3101}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{sp}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{pa 2155 3100}%
\special{sp}%
% LINE 1 0 3 0
% 2 3330 3498 4895 3498
% 
\special{pn 13}%
\special{pa 3330 3098}%
\special{pa 4895 3098}%
\special{fp}%
% FUNC 2 0 3 0
% 9 3645 3500 4572 4567 4109 4029 4333 4029 4104 3714 3645 3500 4572 4029 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4109 3629}%
\special{pa 4110 3628}%
\special{pa 4111 3627}%
\special{pa 4113 3626}%
\special{pa 4114 3625}%
\special{pa 4115 3623}%
\special{pa 4116 3622}%
\special{pa 4117 3621}%
\special{pa 4119 3620}%
\special{pa 4120 3619}%
\special{pa 4121 3618}%
\special{pa 4122 3617}%
\special{pa 4123 3616}%
\special{pa 4124 3615}%
\special{pa 4125 3614}%
\special{pa 4125 3612}%
\special{pa 4126 3611}%
\special{pa 4127 3610}%
\special{pa 4128 3609}%
\special{pa 4128 3608}%
\special{pa 4129 3607}%
\special{pa 4129 3606}%
\special{pa 4130 3605}%
\special{pa 4130 3604}%
\special{pa 4131 3603}%
\special{pa 4131 3601}%
\special{pa 4131 3600}%
\special{pa 4131 3599}%
\special{pa 4131 3598}%
\special{pa 4131 3597}%
\special{pa 4131 3596}%
\special{pa 4131 3595}%
\special{pa 4131 3594}%
\special{pa 4131 3593}%
\special{pa 4130 3592}%
\special{pa 4130 3590}%
\special{pa 4130 3589}%
\special{pa 4129 3588}%
\special{pa 4128 3587}%
\special{pa 4128 3586}%
\special{pa 4127 3585}%
\special{pa 4126 3584}%
\special{pa 4126 3583}%
\special{pa 4125 3582}%
\special{pa 4124 3580}%
\special{pa 4123 3579}%
\special{pa 4122 3578}%
\special{pa 4121 3577}%
\special{pa 4120 3576}%
\special{pa 4119 3575}%
\special{pa 4118 3574}%
\special{pa 4116 3573}%
\special{pa 4115 3572}%
\special{pa 4114 3571}%
\special{pa 4113 3569}%
\special{pa 4112 3568}%
\special{pa 4110 3567}%
\special{pa 4109 3566}%
\special{pa 4108 3565}%
\special{pa 4107 3564}%
\special{pa 4105 3563}%
\special{pa 4104 3562}%
\special{pa 4103 3561}%
\special{pa 4102 3560}%
\special{pa 4101 3558}%
\special{pa 4100 3557}%
\special{pa 4099 3556}%
\special{pa 4097 3555}%
\special{pa 4096 3554}%
\special{pa 4095 3553}%
\special{pa 4094 3552}%
\special{pa 4094 3551}%
\special{pa 4093 3550}%
\special{pa 4092 3549}%
\special{pa 4091 3547}%
\special{pa 4090 3546}%
\special{pa 4090 3545}%
\special{pa 4089 3544}%
\special{pa 4089 3543}%
\special{pa 4088 3542}%
\special{pa 4088 3541}%
\special{pa 4087 3540}%
\special{pa 4087 3539}%
\special{pa 4087 3537}%
\special{pa 4087 3536}%
\special{pa 4087 3535}%
\special{pa 4087 3534}%
\special{pa 4087 3533}%
\special{pa 4087 3532}%
\special{pa 4087 3531}%
\special{pa 4087 3530}%
\special{pa 4088 3529}%
\special{pa 4088 3528}%
\special{pa 4088 3526}%
\special{pa 4089 3525}%
\special{pa 4089 3524}%
\special{pa 4090 3523}%
\special{pa 4091 3522}%
\special{pa 4092 3521}%
\special{pa 4092 3520}%
\special{pa 4093 3519}%
\special{sp}%
\special{pa 4093 3519}%
\special{pa 4094 3518}%
\special{pa 4095 3517}%
\special{pa 4096 3515}%
\special{pa 4097 3514}%
\special{pa 4098 3513}%
\special{pa 4099 3512}%
\special{pa 4100 3511}%
\special{pa 4101 3510}%
\special{pa 4103 3509}%
\special{pa 4104 3508}%
\special{pa 4105 3507}%
\special{pa 4106 3506}%
\special{pa 4107 3504}%
\special{pa 4109 3503}%
\special{pa 4110 3502}%
\special{pa 4111 3501}%
\special{pa 4112 3500}%
\special{pa 4114 3499}%
\special{pa 4115 3498}%
\special{pa 4116 3497}%
\special{pa 4117 3496}%
\special{pa 4118 3494}%
\special{pa 4119 3493}%
\special{pa 4120 3492}%
\special{pa 4121 3491}%
\special{pa 4122 3490}%
\special{pa 4123 3489}%
\special{pa 4124 3488}%
\special{pa 4125 3487}%
\special{pa 4126 3486}%
\special{pa 4127 3485}%
\special{pa 4128 3483}%
\special{pa 4128 3482}%
\special{pa 4129 3481}%
\special{pa 4129 3480}%
\special{pa 4130 3479}%
\special{pa 4130 3478}%
\special{pa 4131 3477}%
\special{pa 4131 3476}%
\special{pa 4131 3475}%
\special{pa 4131 3474}%
\special{pa 4131 3472}%
\special{pa 4131 3471}%
\special{pa 4131 3470}%
\special{pa 4131 3469}%
\special{pa 4131 3468}%
\special{pa 4131 3467}%
\special{pa 4131 3466}%
\special{pa 4130 3465}%
\special{pa 4130 3464}%
\special{pa 4129 3463}%
\special{pa 4129 3461}%
\special{pa 4128 3460}%
\special{pa 4127 3459}%
\special{pa 4127 3458}%
\special{pa 4126 3457}%
\special{pa 4125 3456}%
\special{pa 4124 3455}%
\special{pa 4123 3454}%
\special{pa 4122 3453}%
\special{pa 4121 3451}%
\special{pa 4120 3450}%
\special{pa 4119 3449}%
\special{pa 4118 3448}%
\special{pa 4117 3447}%
\special{pa 4116 3446}%
\special{pa 4114 3445}%
\special{pa 4113 3444}%
\special{pa 4112 3443}%
\special{pa 4111 3442}%
\special{pa 4110 3440}%
\special{pa 4108 3439}%
\special{pa 4107 3438}%
\special{pa 4106 3437}%
\special{pa 4105 3436}%
\special{pa 4103 3435}%
\special{pa 4102 3434}%
\special{pa 4101 3433}%
\special{pa 4100 3432}%
\special{pa 4099 3431}%
\special{pa 4098 3429}%
\special{pa 4097 3428}%
\special{pa 4096 3427}%
\special{pa 4095 3426}%
\special{pa 4094 3425}%
\special{pa 4093 3424}%
\special{pa 4092 3423}%
\special{pa 4091 3422}%
\special{pa 4091 3421}%
\special{pa 4090 3420}%
\special{pa 4089 3418}%
\special{pa 4089 3417}%
\special{pa 4088 3416}%
\special{pa 4088 3415}%
\special{pa 4087 3414}%
\special{pa 4087 3413}%
\special{pa 4087 3412}%
\special{pa 4087 3411}%
\special{pa 4087 3410}%
\special{pa 4087 3408}%
\special{sp}%
\special{pa 4087 3408}%
\special{pa 4087 3407}%
\special{pa 4087 3406}%
\special{pa 4087 3405}%
\special{pa 4087 3404}%
\special{pa 4087 3403}%
\special{pa 4088 3402}%
\special{pa 4088 3401}%
\special{pa 4089 3400}%
\special{pa 4089 3399}%
\special{pa 4090 3397}%
\special{pa 4091 3396}%
\special{pa 4091 3395}%
\special{pa 4092 3394}%
\special{pa 4093 3393}%
\special{pa 4094 3392}%
\special{pa 4095 3391}%
\special{pa 4096 3390}%
\special{pa 4097 3389}%
\special{pa 4098 3388}%
\special{pa 4099 3386}%
\special{pa 4100 3385}%
\special{pa 4101 3384}%
\special{pa 4102 3383}%
\special{pa 4103 3382}%
\special{pa 4105 3381}%
\special{pa 4106 3380}%
\special{pa 4107 3379}%
\special{pa 4108 3378}%
\special{pa 4110 3377}%
\special{pa 4111 3375}%
\special{pa 4112 3374}%
\special{pa 4113 3373}%
\special{pa 4114 3372}%
\special{pa 4116 3371}%
\special{pa 4117 3370}%
\special{pa 4118 3369}%
\special{pa 4119 3368}%
\special{pa 4120 3367}%
\special{pa 4121 3365}%
\special{pa 4122 3364}%
\special{pa 4123 3363}%
\special{pa 4124 3362}%
\special{pa 4125 3361}%
\special{pa 4126 3360}%
\special{pa 4127 3359}%
\special{pa 4127 3358}%
\special{pa 4128 3357}%
\special{pa 4129 3356}%
\special{pa 4129 3354}%
\special{pa 4130 3353}%
\special{pa 4130 3352}%
\special{pa 4131 3351}%
\special{pa 4131 3350}%
\special{pa 4131 3349}%
\special{pa 4131 3348}%
\special{pa 4131 3347}%
\special{pa 4131 3346}%
\special{pa 4131 3345}%
\special{pa 4131 3343}%
\special{pa 4131 3342}%
\special{pa 4131 3341}%
\special{pa 4131 3340}%
\special{pa 4130 3339}%
\special{pa 4130 3338}%
\special{pa 4129 3337}%
\special{pa 4129 3336}%
\special{pa 4128 3335}%
\special{pa 4128 3334}%
\special{pa 4127 3332}%
\special{pa 4126 3331}%
\special{pa 4125 3330}%
\special{pa 4124 3329}%
\special{pa 4123 3328}%
\special{pa 4122 3327}%
\special{pa 4121 3326}%
\special{pa 4120 3325}%
\special{pa 4119 3324}%
\special{pa 4118 3322}%
\special{pa 4117 3321}%
\special{pa 4116 3320}%
\special{pa 4115 3319}%
\special{pa 4114 3318}%
\special{pa 4112 3317}%
\special{pa 4111 3316}%
\special{pa 4110 3315}%
\special{pa 4109 3314}%
\special{pa 4107 3313}%
\special{pa 4106 3311}%
\special{pa 4105 3310}%
\special{pa 4104 3309}%
\special{pa 4103 3308}%
\special{pa 4101 3307}%
\special{pa 4100 3306}%
\special{pa 4099 3305}%
\special{pa 4098 3304}%
\special{pa 4097 3303}%
\special{pa 4096 3302}%
\special{pa 4095 3300}%
\special{pa 4094 3299}%
\special{pa 4093 3298}%
\special{sp}%
\special{pa 4093 3298}%
\special{pa 4092 3297}%
\special{pa 4092 3296}%
\special{pa 4091 3295}%
\special{pa 4090 3294}%
\special{pa 4089 3293}%
\special{pa 4089 3292}%
\special{pa 4088 3291}%
\special{pa 4088 3289}%
\special{pa 4088 3288}%
\special{pa 4087 3287}%
\special{pa 4087 3286}%
\special{pa 4087 3285}%
\special{pa 4087 3284}%
\special{pa 4087 3283}%
\special{pa 4087 3282}%
\special{pa 4087 3281}%
\special{pa 4087 3279}%
\special{pa 4087 3278}%
\special{pa 4087 3277}%
\special{pa 4088 3276}%
\special{pa 4088 3275}%
\special{pa 4089 3274}%
\special{pa 4089 3273}%
\special{pa 4090 3272}%
\special{pa 4090 3271}%
\special{pa 4091 3270}%
\special{pa 4092 3268}%
\special{pa 4093 3267}%
\special{pa 4094 3266}%
\special{pa 4094 3265}%
\special{pa 4095 3264}%
\special{pa 4096 3263}%
\special{pa 4097 3262}%
\special{pa 4099 3261}%
\special{pa 4100 3260}%
\special{pa 4101 3259}%
\special{pa 4102 3257}%
\special{pa 4103 3256}%
\special{pa 4104 3255}%
\special{pa 4106 3254}%
\special{pa 4107 3253}%
\special{pa 4108 3252}%
\special{pa 4109 3251}%
\special{pa 4110 3250}%
\special{pa 4112 3249}%
\special{pa 4113 3248}%
\special{pa 4114 3246}%
\special{pa 4115 3245}%
\special{pa 4116 3244}%
\special{pa 4118 3243}%
\special{pa 4119 3242}%
\special{pa 4120 3241}%
\special{pa 4121 3240}%
\special{pa 4122 3239}%
\special{pa 4123 3238}%
\special{pa 4124 3236}%
\special{pa 4125 3235}%
\special{pa 4126 3234}%
\special{pa 4126 3233}%
\special{pa 4127 3232}%
\special{pa 4128 3231}%
\special{pa 4128 3230}%
\special{pa 4129 3229}%
\special{pa 4130 3228}%
\special{pa 4130 3227}%
\special{pa 4130 3225}%
\special{pa 4131 3224}%
\special{pa 4131 3223}%
\special{pa 4131 3222}%
\special{pa 4131 3221}%
\special{pa 4131 3220}%
\special{pa 4131 3219}%
\special{pa 4131 3218}%
\special{pa 4131 3217}%
\special{pa 4131 3216}%
\special{pa 4131 3214}%
\special{pa 4130 3213}%
\special{pa 4130 3212}%
\special{pa 4129 3211}%
\special{pa 4129 3210}%
\special{pa 4128 3209}%
\special{pa 4128 3208}%
\special{pa 4127 3207}%
\special{pa 4126 3206}%
\special{pa 4125 3205}%
\special{pa 4125 3203}%
\special{pa 4124 3202}%
\special{pa 4123 3201}%
\special{pa 4122 3200}%
\special{pa 4121 3199}%
\special{pa 4120 3198}%
\special{pa 4119 3197}%
\special{pa 4117 3196}%
\special{pa 4116 3195}%
\special{pa 4115 3194}%
\special{pa 4114 3192}%
\special{pa 4113 3191}%
\special{pa 4111 3190}%
\special{pa 4110 3189}%
\special{pa 4109 3188}%
\special{sp}%
\special{pa 4109 3188}%
\special{pa 4108 3187}%
\special{pa 4107 3186}%
\special{pa 4105 3185}%
\special{pa 4104 3184}%
\special{pa 4103 3182}%
\special{pa 4102 3181}%
\special{pa 4101 3180}%
\special{pa 4099 3179}%
\special{pa 4098 3178}%
\special{pa 4097 3177}%
\special{pa 4096 3176}%
\special{pa 4095 3175}%
\special{pa 4094 3174}%
\special{pa 4093 3173}%
\special{pa 4093 3171}%
\special{pa 4092 3170}%
\special{pa 4091 3169}%
\special{pa 4090 3168}%
\special{pa 4090 3167}%
\special{pa 4089 3166}%
\special{pa 4089 3165}%
\special{pa 4088 3164}%
\special{pa 4088 3163}%
\special{pa 4087 3162}%
\special{pa 4087 3160}%
\special{pa 4087 3159}%
\special{pa 4087 3158}%
\special{pa 4087 3157}%
\special{pa 4087 3156}%
\special{pa 4087 3155}%
\special{pa 4087 3154}%
\special{pa 4087 3153}%
\special{pa 4087 3152}%
\special{pa 4088 3151}%
\special{pa 4088 3149}%
\special{pa 4088 3148}%
\special{pa 4089 3147}%
\special{pa 4090 3146}%
\special{pa 4090 3145}%
\special{pa 4091 3144}%
\special{pa 4092 3143}%
\special{pa 4092 3142}%
\special{pa 4093 3141}%
\special{pa 4094 3139}%
\special{pa 4095 3138}%
\special{pa 4096 3137}%
\special{pa 4097 3136}%
\special{pa 4098 3135}%
\special{pa 4099 3134}%
\special{pa 4100 3133}%
\special{pa 4102 3132}%
\special{pa 4103 3131}%
\special{pa 4104 3130}%
\special{pa 4105 3128}%
\special{pa 4106 3127}%
\special{pa 4108 3126}%
\special{pa 4109 3125}%
\special{pa 4110 3124}%
\special{pa 4111 3123}%
\special{pa 4113 3122}%
\special{pa 4114 3121}%
\special{pa 4115 3120}%
\special{pa 4116 3119}%
\special{pa 4117 3117}%
\special{pa 4118 3116}%
\special{pa 4119 3115}%
\special{pa 4121 3114}%
\special{pa 4122 3113}%
\special{pa 4123 3112}%
\special{pa 4124 3111}%
\special{pa 4124 3110}%
\special{pa 4125 3109}%
\special{pa 4126 3108}%
\special{pa 4127 3106}%
\special{pa 4128 3105}%
\special{pa 4128 3104}%
\special{pa 4129 3103}%
\special{pa 4129 3102}%
\special{pa 4130 3101}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{sp}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{pa 4130 3100}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3620 3500 4547 4567 4084 4029 4308 4029 4079 3714 3620 3500 4547 4029 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4084 3629}%
\special{pa 4085 3628}%
\special{pa 4086 3627}%
\special{pa 4088 3626}%
\special{pa 4089 3625}%
\special{pa 4090 3623}%
\special{pa 4091 3622}%
\special{pa 4092 3621}%
\special{pa 4094 3620}%
\special{pa 4095 3619}%
\special{pa 4096 3618}%
\special{pa 4097 3617}%
\special{pa 4098 3616}%
\special{pa 4099 3615}%
\special{pa 4100 3614}%
\special{pa 4100 3612}%
\special{pa 4101 3611}%
\special{pa 4102 3610}%
\special{pa 4103 3609}%
\special{pa 4103 3608}%
\special{pa 4104 3607}%
\special{pa 4104 3606}%
\special{pa 4105 3605}%
\special{pa 4105 3604}%
\special{pa 4106 3603}%
\special{pa 4106 3601}%
\special{pa 4106 3600}%
\special{pa 4106 3599}%
\special{pa 4106 3598}%
\special{pa 4106 3597}%
\special{pa 4106 3596}%
\special{pa 4106 3595}%
\special{pa 4106 3594}%
\special{pa 4106 3593}%
\special{pa 4105 3592}%
\special{pa 4105 3590}%
\special{pa 4105 3589}%
\special{pa 4104 3588}%
\special{pa 4103 3587}%
\special{pa 4103 3586}%
\special{pa 4102 3585}%
\special{pa 4101 3584}%
\special{pa 4101 3583}%
\special{pa 4100 3582}%
\special{pa 4099 3580}%
\special{pa 4098 3579}%
\special{pa 4097 3578}%
\special{pa 4096 3577}%
\special{pa 4095 3576}%
\special{pa 4094 3575}%
\special{pa 4093 3574}%
\special{pa 4091 3573}%
\special{pa 4090 3572}%
\special{pa 4089 3571}%
\special{pa 4088 3569}%
\special{pa 4087 3568}%
\special{pa 4085 3567}%
\special{pa 4084 3566}%
\special{pa 4083 3565}%
\special{pa 4082 3564}%
\special{pa 4080 3563}%
\special{pa 4079 3562}%
\special{pa 4078 3561}%
\special{pa 4077 3560}%
\special{pa 4076 3558}%
\special{pa 4075 3557}%
\special{pa 4074 3556}%
\special{pa 4072 3555}%
\special{pa 4071 3554}%
\special{pa 4070 3553}%
\special{pa 4069 3552}%
\special{pa 4069 3551}%
\special{pa 4068 3550}%
\special{pa 4067 3549}%
\special{pa 4066 3547}%
\special{pa 4065 3546}%
\special{pa 4065 3545}%
\special{pa 4064 3544}%
\special{pa 4064 3543}%
\special{pa 4063 3542}%
\special{pa 4063 3541}%
\special{pa 4062 3540}%
\special{pa 4062 3539}%
\special{pa 4062 3537}%
\special{pa 4062 3536}%
\special{pa 4062 3535}%
\special{pa 4062 3534}%
\special{pa 4062 3533}%
\special{pa 4062 3532}%
\special{pa 4062 3531}%
\special{pa 4062 3530}%
\special{pa 4063 3529}%
\special{pa 4063 3528}%
\special{pa 4063 3526}%
\special{pa 4064 3525}%
\special{pa 4064 3524}%
\special{pa 4065 3523}%
\special{pa 4066 3522}%
\special{pa 4067 3521}%
\special{pa 4067 3520}%
\special{pa 4068 3519}%
\special{sp}%
\special{pa 4068 3519}%
\special{pa 4069 3518}%
\special{pa 4070 3517}%
\special{pa 4071 3515}%
\special{pa 4072 3514}%
\special{pa 4073 3513}%
\special{pa 4074 3512}%
\special{pa 4075 3511}%
\special{pa 4076 3510}%
\special{pa 4078 3509}%
\special{pa 4079 3508}%
\special{pa 4080 3507}%
\special{pa 4081 3506}%
\special{pa 4082 3504}%
\special{pa 4084 3503}%
\special{pa 4085 3502}%
\special{pa 4086 3501}%
\special{pa 4087 3500}%
\special{pa 4089 3499}%
\special{pa 4090 3498}%
\special{pa 4091 3497}%
\special{pa 4092 3496}%
\special{pa 4093 3494}%
\special{pa 4094 3493}%
\special{pa 4095 3492}%
\special{pa 4096 3491}%
\special{pa 4097 3490}%
\special{pa 4098 3489}%
\special{pa 4099 3488}%
\special{pa 4100 3487}%
\special{pa 4101 3486}%
\special{pa 4102 3485}%
\special{pa 4103 3483}%
\special{pa 4103 3482}%
\special{pa 4104 3481}%
\special{pa 4104 3480}%
\special{pa 4105 3479}%
\special{pa 4105 3478}%
\special{pa 4106 3477}%
\special{pa 4106 3476}%
\special{pa 4106 3475}%
\special{pa 4106 3474}%
\special{pa 4106 3472}%
\special{pa 4106 3471}%
\special{pa 4106 3470}%
\special{pa 4106 3469}%
\special{pa 4106 3468}%
\special{pa 4106 3467}%
\special{pa 4106 3466}%
\special{pa 4105 3465}%
\special{pa 4105 3464}%
\special{pa 4104 3463}%
\special{pa 4104 3461}%
\special{pa 4103 3460}%
\special{pa 4102 3459}%
\special{pa 4102 3458}%
\special{pa 4101 3457}%
\special{pa 4100 3456}%
\special{pa 4099 3455}%
\special{pa 4098 3454}%
\special{pa 4097 3453}%
\special{pa 4096 3451}%
\special{pa 4095 3450}%
\special{pa 4094 3449}%
\special{pa 4093 3448}%
\special{pa 4092 3447}%
\special{pa 4091 3446}%
\special{pa 4089 3445}%
\special{pa 4088 3444}%
\special{pa 4087 3443}%
\special{pa 4086 3442}%
\special{pa 4085 3440}%
\special{pa 4083 3439}%
\special{pa 4082 3438}%
\special{pa 4081 3437}%
\special{pa 4080 3436}%
\special{pa 4078 3435}%
\special{pa 4077 3434}%
\special{pa 4076 3433}%
\special{pa 4075 3432}%
\special{pa 4074 3431}%
\special{pa 4073 3429}%
\special{pa 4072 3428}%
\special{pa 4071 3427}%
\special{pa 4070 3426}%
\special{pa 4069 3425}%
\special{pa 4068 3424}%
\special{pa 4067 3423}%
\special{pa 4066 3422}%
\special{pa 4066 3421}%
\special{pa 4065 3420}%
\special{pa 4064 3418}%
\special{pa 4064 3417}%
\special{pa 4063 3416}%
\special{pa 4063 3415}%
\special{pa 4062 3414}%
\special{pa 4062 3413}%
\special{pa 4062 3412}%
\special{pa 4062 3411}%
\special{pa 4062 3410}%
\special{pa 4062 3408}%
\special{sp}%
\special{pa 4062 3408}%
\special{pa 4062 3407}%
\special{pa 4062 3406}%
\special{pa 4062 3405}%
\special{pa 4062 3404}%
\special{pa 4062 3403}%
\special{pa 4063 3402}%
\special{pa 4063 3401}%
\special{pa 4064 3400}%
\special{pa 4064 3399}%
\special{pa 4065 3397}%
\special{pa 4066 3396}%
\special{pa 4066 3395}%
\special{pa 4067 3394}%
\special{pa 4068 3393}%
\special{pa 4069 3392}%
\special{pa 4070 3391}%
\special{pa 4071 3390}%
\special{pa 4072 3389}%
\special{pa 4073 3388}%
\special{pa 4074 3386}%
\special{pa 4075 3385}%
\special{pa 4076 3384}%
\special{pa 4077 3383}%
\special{pa 4078 3382}%
\special{pa 4080 3381}%
\special{pa 4081 3380}%
\special{pa 4082 3379}%
\special{pa 4083 3378}%
\special{pa 4085 3377}%
\special{pa 4086 3375}%
\special{pa 4087 3374}%
\special{pa 4088 3373}%
\special{pa 4089 3372}%
\special{pa 4091 3371}%
\special{pa 4092 3370}%
\special{pa 4093 3369}%
\special{pa 4094 3368}%
\special{pa 4095 3367}%
\special{pa 4096 3365}%
\special{pa 4097 3364}%
\special{pa 4098 3363}%
\special{pa 4099 3362}%
\special{pa 4100 3361}%
\special{pa 4101 3360}%
\special{pa 4102 3359}%
\special{pa 4102 3358}%
\special{pa 4103 3357}%
\special{pa 4104 3356}%
\special{pa 4104 3354}%
\special{pa 4105 3353}%
\special{pa 4105 3352}%
\special{pa 4106 3351}%
\special{pa 4106 3350}%
\special{pa 4106 3349}%
\special{pa 4106 3348}%
\special{pa 4106 3347}%
\special{pa 4106 3346}%
\special{pa 4106 3345}%
\special{pa 4106 3343}%
\special{pa 4106 3342}%
\special{pa 4106 3341}%
\special{pa 4106 3340}%
\special{pa 4105 3339}%
\special{pa 4105 3338}%
\special{pa 4104 3337}%
\special{pa 4104 3336}%
\special{pa 4103 3335}%
\special{pa 4103 3334}%
\special{pa 4102 3332}%
\special{pa 4101 3331}%
\special{pa 4100 3330}%
\special{pa 4099 3329}%
\special{pa 4098 3328}%
\special{pa 4097 3327}%
\special{pa 4096 3326}%
\special{pa 4095 3325}%
\special{pa 4094 3324}%
\special{pa 4093 3322}%
\special{pa 4092 3321}%
\special{pa 4091 3320}%
\special{pa 4090 3319}%
\special{pa 4089 3318}%
\special{pa 4087 3317}%
\special{pa 4086 3316}%
\special{pa 4085 3315}%
\special{pa 4084 3314}%
\special{pa 4082 3313}%
\special{pa 4081 3311}%
\special{pa 4080 3310}%
\special{pa 4079 3309}%
\special{pa 4078 3308}%
\special{pa 4076 3307}%
\special{pa 4075 3306}%
\special{pa 4074 3305}%
\special{pa 4073 3304}%
\special{pa 4072 3303}%
\special{pa 4071 3302}%
\special{pa 4070 3300}%
\special{pa 4069 3299}%
\special{pa 4068 3298}%
\special{sp}%
\special{pa 4068 3298}%
\special{pa 4067 3297}%
\special{pa 4067 3296}%
\special{pa 4066 3295}%
\special{pa 4065 3294}%
\special{pa 4064 3293}%
\special{pa 4064 3292}%
\special{pa 4063 3291}%
\special{pa 4063 3289}%
\special{pa 4063 3288}%
\special{pa 4062 3287}%
\special{pa 4062 3286}%
\special{pa 4062 3285}%
\special{pa 4062 3284}%
\special{pa 4062 3283}%
\special{pa 4062 3282}%
\special{pa 4062 3281}%
\special{pa 4062 3279}%
\special{pa 4062 3278}%
\special{pa 4062 3277}%
\special{pa 4063 3276}%
\special{pa 4063 3275}%
\special{pa 4064 3274}%
\special{pa 4064 3273}%
\special{pa 4065 3272}%
\special{pa 4065 3271}%
\special{pa 4066 3270}%
\special{pa 4067 3268}%
\special{pa 4068 3267}%
\special{pa 4069 3266}%
\special{pa 4069 3265}%
\special{pa 4070 3264}%
\special{pa 4071 3263}%
\special{pa 4072 3262}%
\special{pa 4074 3261}%
\special{pa 4075 3260}%
\special{pa 4076 3259}%
\special{pa 4077 3257}%
\special{pa 4078 3256}%
\special{pa 4079 3255}%
\special{pa 4081 3254}%
\special{pa 4082 3253}%
\special{pa 4083 3252}%
\special{pa 4084 3251}%
\special{pa 4085 3250}%
\special{pa 4087 3249}%
\special{pa 4088 3248}%
\special{pa 4089 3246}%
\special{pa 4090 3245}%
\special{pa 4091 3244}%
\special{pa 4093 3243}%
\special{pa 4094 3242}%
\special{pa 4095 3241}%
\special{pa 4096 3240}%
\special{pa 4097 3239}%
\special{pa 4098 3238}%
\special{pa 4099 3236}%
\special{pa 4100 3235}%
\special{pa 4101 3234}%
\special{pa 4101 3233}%
\special{pa 4102 3232}%
\special{pa 4103 3231}%
\special{pa 4103 3230}%
\special{pa 4104 3229}%
\special{pa 4105 3228}%
\special{pa 4105 3227}%
\special{pa 4105 3225}%
\special{pa 4106 3224}%
\special{pa 4106 3223}%
\special{pa 4106 3222}%
\special{pa 4106 3221}%
\special{pa 4106 3220}%
\special{pa 4106 3219}%
\special{pa 4106 3218}%
\special{pa 4106 3217}%
\special{pa 4106 3216}%
\special{pa 4106 3214}%
\special{pa 4105 3213}%
\special{pa 4105 3212}%
\special{pa 4104 3211}%
\special{pa 4104 3210}%
\special{pa 4103 3209}%
\special{pa 4103 3208}%
\special{pa 4102 3207}%
\special{pa 4101 3206}%
\special{pa 4100 3205}%
\special{pa 4100 3203}%
\special{pa 4099 3202}%
\special{pa 4098 3201}%
\special{pa 4097 3200}%
\special{pa 4096 3199}%
\special{pa 4095 3198}%
\special{pa 4094 3197}%
\special{pa 4092 3196}%
\special{pa 4091 3195}%
\special{pa 4090 3194}%
\special{pa 4089 3192}%
\special{pa 4088 3191}%
\special{pa 4086 3190}%
\special{pa 4085 3189}%
\special{pa 4084 3188}%
\special{sp}%
\special{pa 4084 3188}%
\special{pa 4083 3187}%
\special{pa 4082 3186}%
\special{pa 4080 3185}%
\special{pa 4079 3184}%
\special{pa 4078 3182}%
\special{pa 4077 3181}%
\special{pa 4076 3180}%
\special{pa 4074 3179}%
\special{pa 4073 3178}%
\special{pa 4072 3177}%
\special{pa 4071 3176}%
\special{pa 4070 3175}%
\special{pa 4069 3174}%
\special{pa 4068 3173}%
\special{pa 4068 3171}%
\special{pa 4067 3170}%
\special{pa 4066 3169}%
\special{pa 4065 3168}%
\special{pa 4065 3167}%
\special{pa 4064 3166}%
\special{pa 4064 3165}%
\special{pa 4063 3164}%
\special{pa 4063 3163}%
\special{pa 4062 3162}%
\special{pa 4062 3160}%
\special{pa 4062 3159}%
\special{pa 4062 3158}%
\special{pa 4062 3157}%
\special{pa 4062 3156}%
\special{pa 4062 3155}%
\special{pa 4062 3154}%
\special{pa 4062 3153}%
\special{pa 4062 3152}%
\special{pa 4063 3151}%
\special{pa 4063 3149}%
\special{pa 4063 3148}%
\special{pa 4064 3147}%
\special{pa 4065 3146}%
\special{pa 4065 3145}%
\special{pa 4066 3144}%
\special{pa 4067 3143}%
\special{pa 4067 3142}%
\special{pa 4068 3141}%
\special{pa 4069 3139}%
\special{pa 4070 3138}%
\special{pa 4071 3137}%
\special{pa 4072 3136}%
\special{pa 4073 3135}%
\special{pa 4074 3134}%
\special{pa 4075 3133}%
\special{pa 4077 3132}%
\special{pa 4078 3131}%
\special{pa 4079 3130}%
\special{pa 4080 3128}%
\special{pa 4081 3127}%
\special{pa 4083 3126}%
\special{pa 4084 3125}%
\special{pa 4085 3124}%
\special{pa 4086 3123}%
\special{pa 4088 3122}%
\special{pa 4089 3121}%
\special{pa 4090 3120}%
\special{pa 4091 3119}%
\special{pa 4092 3117}%
\special{pa 4093 3116}%
\special{pa 4094 3115}%
\special{pa 4096 3114}%
\special{pa 4097 3113}%
\special{pa 4098 3112}%
\special{pa 4099 3111}%
\special{pa 4099 3110}%
\special{pa 4100 3109}%
\special{pa 4101 3108}%
\special{pa 4102 3106}%
\special{pa 4103 3105}%
\special{pa 4103 3104}%
\special{pa 4104 3103}%
\special{pa 4104 3102}%
\special{pa 4105 3101}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{sp}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{pa 4105 3100}%
\special{sp}%
% LINE 1 0 3 0
% 2 3340 1858 4905 1858
% 
\special{pn 13}%
\special{pa 3340 1458}%
\special{pa 4905 1458}%
\special{fp}%
% LINE 1 0 3 0
% 2 1390 1858 2955 1858
% 
\special{pn 13}%
\special{pa 1390 1458}%
\special{pa 2955 1458}%
\special{fp}%
% FUNC 1 0 3 0
% 9 1495 1150 2925 1858 2163 1858 2651 1858 2168 1334 1495 1150 2925 1858 200 3 0 3
% ///1+0.03*sin(pi*t*8)///0///3.5
\special{pn 13}%
\special{pa 2651 1458}%
\special{pa 2652 1456}%
\special{pa 2654 1454}%
\special{pa 2655 1452}%
\special{pa 2656 1451}%
\special{pa 2657 1449}%
\special{pa 2658 1447}%
\special{pa 2659 1445}%
\special{pa 2660 1443}%
\special{pa 2661 1441}%
\special{pa 2662 1439}%
\special{pa 2663 1437}%
\special{pa 2663 1435}%
\special{pa 2664 1433}%
\special{pa 2664 1432}%
\special{pa 2664 1430}%
\special{pa 2665 1428}%
\special{pa 2665 1426}%
\special{pa 2665 1424}%
\special{pa 2664 1422}%
\special{pa 2664 1420}%
\special{pa 2664 1418}%
\special{pa 2663 1417}%
\special{pa 2663 1415}%
\special{pa 2662 1413}%
\special{pa 2661 1411}%
\special{pa 2660 1409}%
\special{pa 2659 1408}%
\special{pa 2658 1406}%
\special{pa 2657 1404}%
\special{pa 2655 1402}%
\special{pa 2654 1401}%
\special{pa 2653 1399}%
\special{pa 2651 1397}%
\special{pa 2650 1395}%
\special{pa 2648 1394}%
\special{pa 2647 1392}%
\special{pa 2645 1391}%
\special{pa 2644 1389}%
\special{pa 2642 1387}%
\special{pa 2641 1386}%
\special{pa 2639 1384}%
\special{pa 2638 1382}%
\special{pa 2637 1381}%
\special{pa 2636 1379}%
\special{pa 2634 1378}%
\special{pa 2633 1376}%
\special{pa 2632 1374}%
\special{pa 2631 1373}%
\special{pa 2631 1371}%
\special{pa 2630 1369}%
\special{pa 2629 1368}%
\special{pa 2629 1366}%
\special{pa 2628 1364}%
\special{pa 2628 1362}%
\special{pa 2628 1361}%
\special{pa 2628 1359}%
\special{pa 2628 1357}%
\special{pa 2628 1355}%
\special{pa 2628 1353}%
\special{pa 2628 1352}%
\special{pa 2629 1350}%
\special{pa 2629 1348}%
\special{pa 2630 1346}%
\special{pa 2630 1344}%
\special{pa 2631 1342}%
\special{pa 2631 1340}%
\special{pa 2632 1338}%
\special{pa 2633 1336}%
\special{pa 2634 1333}%
\special{pa 2635 1331}%
\special{pa 2635 1329}%
\special{pa 2636 1327}%
\special{pa 2637 1325}%
\special{pa 2638 1323}%
\special{pa 2639 1321}%
\special{pa 2639 1319}%
\special{pa 2640 1316}%
\special{pa 2641 1314}%
\special{pa 2641 1312}%
\special{pa 2642 1310}%
\special{pa 2642 1308}%
\special{pa 2642 1306}%
\special{pa 2642 1304}%
\special{pa 2643 1302}%
\special{pa 2643 1300}%
\special{pa 2642 1298}%
\special{pa 2642 1296}%
\special{pa 2642 1294}%
\special{pa 2641 1293}%
\special{pa 2641 1291}%
\special{pa 2640 1289}%
\special{pa 2639 1287}%
\special{pa 2639 1286}%
\special{pa 2637 1284}%
\special{pa 2636 1282}%
\special{pa 2635 1281}%
\special{pa 2634 1279}%
\special{pa 2632 1278}%
\special{pa 2631 1277}%
\special{pa 2629 1275}%
\special{sp}%
\special{pa 2629 1275}%
\special{pa 2628 1274}%
\special{pa 2626 1272}%
\special{pa 2624 1271}%
\special{pa 2623 1270}%
\special{pa 2621 1269}%
\special{pa 2619 1267}%
\special{pa 2617 1266}%
\special{pa 2616 1265}%
\special{pa 2614 1264}%
\special{pa 2612 1263}%
\special{pa 2610 1261}%
\special{pa 2608 1260}%
\special{pa 2607 1259}%
\special{pa 2605 1258}%
\special{pa 2603 1257}%
\special{pa 2602 1255}%
\special{pa 2600 1254}%
\special{pa 2599 1253}%
\special{pa 2598 1251}%
\special{pa 2596 1250}%
\special{pa 2595 1249}%
\special{pa 2594 1247}%
\special{pa 2593 1246}%
\special{pa 2593 1244}%
\special{pa 2592 1243}%
\special{pa 2591 1241}%
\special{pa 2591 1239}%
\special{pa 2590 1238}%
\special{pa 2590 1236}%
\special{pa 2589 1234}%
\special{pa 2589 1232}%
\special{pa 2589 1230}%
\special{pa 2589 1228}%
\special{pa 2589 1226}%
\special{pa 2589 1224}%
\special{pa 2589 1222}%
\special{pa 2590 1220}%
\special{pa 2590 1218}%
\special{pa 2590 1215}%
\special{pa 2590 1213}%
\special{pa 2591 1211}%
\special{pa 2591 1209}%
\special{pa 2591 1206}%
\special{pa 2592 1204}%
\special{pa 2592 1202}%
\special{pa 2592 1200}%
\special{pa 2592 1197}%
\special{pa 2593 1195}%
\special{pa 2593 1193}%
\special{pa 2593 1191}%
\special{pa 2593 1189}%
\special{pa 2593 1186}%
\special{pa 2592 1184}%
\special{pa 2592 1182}%
\special{pa 2592 1180}%
\special{pa 2591 1178}%
\special{pa 2591 1177}%
\special{pa 2590 1175}%
\special{pa 2590 1173}%
\special{pa 2589 1171}%
\special{pa 2588 1170}%
\special{pa 2587 1168}%
\special{pa 2586 1167}%
\special{pa 2585 1165}%
\special{pa 2583 1164}%
\special{pa 2582 1163}%
\special{pa 2580 1161}%
\special{pa 2579 1160}%
\special{pa 2577 1159}%
\special{pa 2575 1158}%
\special{pa 2574 1157}%
\special{pa 2572 1156}%
\special{pa 2570 1156}%
\special{pa 2568 1155}%
\special{pa 2566 1154}%
\special{pa 2564 1153}%
\special{pa 2562 1152}%
\special{pa 2560 1152}%
\special{pa 2558 1151}%
\special{pa 2556 1150}%
\special{pa 2554 1150}%
\special{pa 2552 1149}%
\special{pa 2550 1148}%
\special{pa 2548 1148}%
\special{pa 2546 1147}%
\special{pa 2544 1146}%
\special{pa 2542 1145}%
\special{pa 2541 1145}%
\special{pa 2539 1144}%
\special{pa 2537 1143}%
\special{pa 2536 1142}%
\special{pa 2534 1141}%
\special{pa 2533 1140}%
\special{pa 2532 1139}%
\special{pa 2530 1137}%
\special{pa 2529 1136}%
\special{pa 2528 1135}%
\special{pa 2527 1133}%
\special{pa 2526 1132}%
\special{pa 2526 1130}%
\special{sp}%
\special{pa 2526 1130}%
\special{pa 2525 1128}%
\special{pa 2524 1127}%
\special{pa 2524 1125}%
\special{pa 2523 1123}%
\special{pa 2523 1121}%
\special{pa 2522 1119}%
\special{pa 2522 1117}%
\special{pa 2522 1115}%
\special{pa 2521 1113}%
\special{pa 2521 1110}%
\special{pa 2521 1108}%
\special{pa 2521 1106}%
\special{pa 2520 1104}%
\special{pa 2520 1101}%
\special{pa 2520 1099}%
\special{pa 2520 1097}%
\special{pa 2519 1095}%
\special{pa 2519 1092}%
\special{pa 2519 1090}%
\special{pa 2518 1088}%
\special{pa 2518 1086}%
\special{pa 2518 1084}%
\special{pa 2517 1082}%
\special{pa 2516 1080}%
\special{pa 2516 1078}%
\special{pa 2515 1076}%
\special{pa 2514 1074}%
\special{pa 2513 1072}%
\special{pa 2512 1071}%
\special{pa 2511 1069}%
\special{pa 2510 1068}%
\special{pa 2509 1066}%
\special{pa 2508 1065}%
\special{pa 2506 1064}%
\special{pa 2505 1063}%
\special{pa 2503 1062}%
\special{pa 2501 1061}%
\special{pa 2500 1060}%
\special{pa 2498 1059}%
\special{pa 2496 1059}%
\special{pa 2494 1058}%
\special{pa 2492 1058}%
\special{pa 2490 1057}%
\special{pa 2488 1057}%
\special{pa 2486 1057}%
\special{pa 2484 1056}%
\special{pa 2482 1056}%
\special{pa 2480 1056}%
\special{pa 2478 1056}%
\special{pa 2476 1056}%
\special{pa 2474 1056}%
\special{pa 2472 1056}%
\special{pa 2469 1055}%
\special{pa 2467 1055}%
\special{pa 2465 1055}%
\special{pa 2463 1055}%
\special{pa 2461 1055}%
\special{pa 2459 1055}%
\special{pa 2457 1054}%
\special{pa 2456 1054}%
\special{pa 2454 1053}%
\special{pa 2452 1053}%
\special{pa 2450 1052}%
\special{pa 2449 1052}%
\special{pa 2447 1051}%
\special{pa 2446 1050}%
\special{pa 2444 1049}%
\special{pa 2443 1048}%
\special{pa 2442 1047}%
\special{pa 2440 1046}%
\special{pa 2439 1045}%
\special{pa 2438 1043}%
\special{pa 2437 1042}%
\special{pa 2436 1040}%
\special{pa 2435 1038}%
\special{pa 2434 1037}%
\special{pa 2433 1035}%
\special{pa 2432 1033}%
\special{pa 2432 1031}%
\special{pa 2431 1029}%
\special{pa 2430 1027}%
\special{pa 2429 1025}%
\special{pa 2429 1023}%
\special{pa 2428 1021}%
\special{pa 2427 1019}%
\special{pa 2426 1016}%
\special{pa 2426 1014}%
\special{pa 2425 1012}%
\special{pa 2424 1010}%
\special{pa 2423 1008}%
\special{pa 2422 1006}%
\special{pa 2422 1004}%
\special{pa 2421 1002}%
\special{pa 2420 1000}%
\special{pa 2419 998}%
\special{pa 2418 997}%
\special{pa 2416 995}%
\special{pa 2415 993}%
\special{pa 2414 992}%
\special{pa 2413 990}%
\special{sp}%
\special{pa 2413 990}%
\special{pa 2411 989}%
\special{pa 2410 988}%
\special{pa 2408 987}%
\special{pa 2407 986}%
\special{pa 2405 985}%
\special{pa 2404 985}%
\special{pa 2402 984}%
\special{pa 2400 984}%
\special{pa 2398 983}%
\special{pa 2397 983}%
\special{pa 2395 983}%
\special{pa 2393 983}%
\special{pa 2391 983}%
\special{pa 2389 983}%
\special{pa 2387 983}%
\special{pa 2385 983}%
\special{pa 2383 983}%
\special{pa 2381 984}%
\special{pa 2378 984}%
\special{pa 2376 985}%
\special{pa 2374 985}%
\special{pa 2372 985}%
\special{pa 2370 986}%
\special{pa 2368 986}%
\special{pa 2366 987}%
\special{pa 2364 987}%
\special{pa 2362 988}%
\special{pa 2360 988}%
\special{pa 2358 988}%
\special{pa 2356 988}%
\special{pa 2354 989}%
\special{pa 2352 989}%
\special{pa 2350 989}%
\special{pa 2349 989}%
\special{pa 2347 988}%
\special{pa 2345 988}%
\special{pa 2344 988}%
\special{pa 2342 987}%
\special{pa 2340 987}%
\special{pa 2339 986}%
\special{pa 2337 985}%
\special{pa 2336 984}%
\special{pa 2335 983}%
\special{pa 2333 982}%
\special{pa 2332 981}%
\special{pa 2331 980}%
\special{pa 2329 978}%
\special{pa 2328 977}%
\special{pa 2327 975}%
\special{pa 2325 974}%
\special{pa 2324 972}%
\special{pa 2323 970}%
\special{pa 2322 968}%
\special{pa 2321 967}%
\special{pa 2319 965}%
\special{pa 2318 963}%
\special{pa 2317 961}%
\special{pa 2316 959}%
\special{pa 2315 957}%
\special{pa 2313 955}%
\special{pa 2312 954}%
\special{pa 2311 952}%
\special{pa 2309 950}%
\special{pa 2308 948}%
\special{pa 2307 947}%
\special{pa 2305 945}%
\special{pa 2304 944}%
\special{pa 2302 942}%
\special{pa 2301 941}%
\special{pa 2299 940}%
\special{pa 2298 939}%
\special{pa 2296 938}%
\special{pa 2295 937}%
\special{pa 2293 937}%
\special{pa 2291 936}%
\special{pa 2290 936}%
\special{pa 2288 935}%
\special{pa 2286 935}%
\special{pa 2284 935}%
\special{pa 2283 935}%
\special{pa 2281 935}%
\special{pa 2279 936}%
\special{pa 2277 936}%
\special{pa 2275 937}%
\special{pa 2273 937}%
\special{pa 2271 938}%
\special{pa 2269 939}%
\special{pa 2267 939}%
\special{pa 2265 940}%
\special{pa 2263 941}%
\special{pa 2262 942}%
\special{pa 2260 943}%
\special{pa 2258 944}%
\special{pa 2256 945}%
\special{pa 2254 946}%
\special{pa 2252 947}%
\special{pa 2250 948}%
\special{pa 2248 949}%
\special{pa 2246 950}%
\special{pa 2244 951}%
\special{sp}%
\special{pa 2244 951}%
\special{pa 2243 952}%
\special{pa 2241 952}%
\special{pa 2239 953}%
\special{pa 2237 953}%
\special{pa 2236 954}%
\special{pa 2234 954}%
\special{pa 2232 954}%
\special{pa 2230 954}%
\special{pa 2229 954}%
\special{pa 2227 954}%
\special{pa 2225 954}%
\special{pa 2224 954}%
\special{pa 2222 953}%
\special{pa 2221 953}%
\special{pa 2219 952}%
\special{pa 2217 951}%
\special{pa 2216 951}%
\special{pa 2214 950}%
\special{pa 2213 948}%
\special{pa 2211 947}%
\special{pa 2210 946}%
\special{pa 2208 945}%
\special{pa 2206 943}%
\special{pa 2205 942}%
\special{pa 2203 941}%
\special{pa 2202 939}%
\special{pa 2200 938}%
\special{pa 2198 936}%
\special{pa 2197 935}%
\special{pa 2195 933}%
\special{pa 2194 932}%
\special{pa 2192 930}%
\special{pa 2190 929}%
\special{pa 2189 927}%
\special{pa 2187 926}%
\special{pa 2185 925}%
\special{pa 2184 924}%
\special{pa 2182 923}%
\special{pa 2180 922}%
\special{pa 2178 921}%
\special{pa 2177 920}%
\special{pa 2175 920}%
\special{pa 2173 919}%
\special{pa 2171 919}%
\special{pa 2170 918}%
\special{pa 2168 918}%
\special{pa 2166 918}%
\special{pa 2164 918}%
\special{pa 2163 919}%
\special{pa 2161 919}%
\special{pa 2159 920}%
\special{pa 2157 920}%
\special{pa 2156 921}%
\special{pa 2154 922}%
\special{pa 2152 923}%
\special{pa 2150 924}%
\special{pa 2149 925}%
\special{pa 2147 926}%
\special{pa 2145 927}%
\special{pa 2144 929}%
\special{pa 2142 930}%
\special{pa 2140 931}%
\special{pa 2139 933}%
\special{pa 2137 934}%
\special{pa 2135 936}%
\special{pa 2134 937}%
\special{pa 2132 939}%
\special{pa 2131 940}%
\special{pa 2129 942}%
\special{pa 2127 943}%
\special{pa 2126 944}%
\special{pa 2124 946}%
\special{pa 2123 947}%
\special{pa 2121 948}%
\special{pa 2119 949}%
\special{pa 2118 950}%
\special{pa 2116 951}%
\special{pa 2115 951}%
\special{pa 2113 952}%
\special{pa 2111 952}%
\special{pa 2110 953}%
\special{pa 2108 953}%
\special{pa 2106 953}%
\special{pa 2105 953}%
\special{pa 2103 953}%
\special{pa 2101 953}%
\special{pa 2100 953}%
\special{pa 2098 952}%
\special{pa 2096 952}%
\special{pa 2094 951}%
\special{pa 2093 951}%
\special{pa 2091 950}%
\special{pa 2089 949}%
\special{pa 2087 948}%
\special{pa 2085 947}%
\special{pa 2084 946}%
\special{pa 2082 945}%
\special{pa 2080 944}%
\special{pa 2078 943}%
\special{pa 2076 942}%
\special{sp}%
\special{pa 2076 942}%
\special{pa 2074 941}%
\special{pa 2072 940}%
\special{pa 2070 939}%
\special{pa 2068 938}%
\special{pa 2066 938}%
\special{pa 2064 937}%
\special{pa 2063 936}%
\special{pa 2061 935}%
\special{pa 2059 935}%
\special{pa 2057 934}%
\special{pa 2055 934}%
\special{pa 2053 933}%
\special{pa 2051 933}%
\special{pa 2049 933}%
\special{pa 2048 933}%
\special{pa 2046 933}%
\special{pa 2044 934}%
\special{pa 2042 934}%
\special{pa 2041 935}%
\special{pa 2039 935}%
\special{pa 2037 936}%
\special{pa 2036 937}%
\special{pa 2034 938}%
\special{pa 2033 939}%
\special{pa 2031 940}%
\special{pa 2030 942}%
\special{pa 2028 943}%
\special{pa 2027 945}%
\special{pa 2026 946}%
\special{pa 2024 948}%
\special{pa 2023 949}%
\special{pa 2022 951}%
\special{pa 2020 953}%
\special{pa 2019 955}%
\special{pa 2018 957}%
\special{pa 2016 959}%
\special{pa 2015 960}%
\special{pa 2014 962}%
\special{pa 2013 964}%
\special{pa 2012 966}%
\special{pa 2010 968}%
\special{pa 2009 969}%
\special{pa 2008 971}%
\special{pa 2007 973}%
\special{pa 2005 974}%
\special{pa 2004 976}%
\special{pa 2003 977}%
\special{pa 2001 978}%
\special{pa 2000 979}%
\special{pa 1999 981}%
\special{pa 1997 982}%
\special{pa 1996 982}%
\special{pa 1994 983}%
\special{pa 1993 984}%
\special{pa 1991 984}%
\special{pa 1989 985}%
\special{pa 1988 985}%
\special{pa 1986 985}%
\special{pa 1984 985}%
\special{pa 1982 985}%
\special{pa 1981 985}%
\special{pa 1979 985}%
\special{pa 1977 985}%
\special{pa 1975 985}%
\special{pa 1973 984}%
\special{pa 1971 984}%
\special{pa 1969 984}%
\special{pa 1967 983}%
\special{pa 1965 983}%
\special{pa 1963 982}%
\special{pa 1961 982}%
\special{pa 1959 981}%
\special{pa 1957 981}%
\special{pa 1955 980}%
\special{pa 1952 980}%
\special{pa 1950 980}%
\special{pa 1948 979}%
\special{pa 1946 979}%
\special{pa 1944 979}%
\special{pa 1942 979}%
\special{pa 1940 979}%
\special{pa 1938 979}%
\special{pa 1936 979}%
\special{pa 1935 979}%
\special{pa 1933 979}%
\special{pa 1931 980}%
\special{pa 1929 980}%
\special{pa 1928 981}%
\special{pa 1926 982}%
\special{pa 1925 983}%
\special{pa 1923 984}%
\special{pa 1922 985}%
\special{pa 1920 986}%
\special{pa 1919 988}%
\special{pa 1918 989}%
\special{pa 1917 991}%
\special{pa 1915 992}%
\special{pa 1914 994}%
\special{pa 1913 996}%
\special{pa 1912 998}%
\special{sp}%
\special{pa 1912 998}%
\special{pa 1911 1000}%
\special{pa 1910 1002}%
\special{pa 1910 1004}%
\special{pa 1909 1006}%
\special{pa 1908 1008}%
\special{pa 1907 1010}%
\special{pa 1906 1012}%
\special{pa 1906 1014}%
\special{pa 1905 1016}%
\special{pa 1904 1019}%
\special{pa 1903 1021}%
\special{pa 1902 1023}%
\special{pa 1902 1025}%
\special{pa 1901 1027}%
\special{pa 1900 1029}%
\special{pa 1899 1030}%
\special{pa 1898 1032}%
\special{pa 1897 1034}%
\special{pa 1896 1036}%
\special{pa 1895 1037}%
\special{pa 1894 1038}%
\special{pa 1893 1040}%
\special{pa 1892 1041}%
\special{pa 1891 1042}%
\special{pa 1889 1043}%
\special{pa 1888 1044}%
\special{pa 1886 1045}%
\special{pa 1885 1046}%
\special{pa 1883 1047}%
\special{pa 1882 1047}%
\special{pa 1880 1048}%
\special{pa 1878 1048}%
\special{pa 1876 1049}%
\special{pa 1875 1049}%
\special{pa 1873 1049}%
\special{pa 1871 1050}%
\special{pa 1869 1050}%
\special{pa 1867 1050}%
\special{pa 1865 1050}%
\special{pa 1863 1050}%
\special{pa 1860 1050}%
\special{pa 1858 1050}%
\special{pa 1856 1050}%
\special{pa 1854 1050}%
\special{pa 1852 1050}%
\special{pa 1850 1051}%
\special{pa 1848 1051}%
\special{pa 1846 1051}%
\special{pa 1843 1051}%
\special{pa 1841 1052}%
\special{pa 1839 1052}%
\special{pa 1838 1052}%
\special{pa 1836 1053}%
\special{pa 1834 1054}%
\special{pa 1832 1054}%
\special{pa 1830 1055}%
\special{pa 1829 1056}%
\special{pa 1827 1057}%
\special{pa 1826 1058}%
\special{pa 1824 1059}%
\special{pa 1823 1060}%
\special{pa 1822 1062}%
\special{pa 1821 1063}%
\special{pa 1820 1065}%
\special{pa 1819 1066}%
\special{pa 1818 1068}%
\special{pa 1817 1070}%
\special{pa 1816 1072}%
\special{pa 1815 1074}%
\special{pa 1815 1076}%
\special{pa 1814 1078}%
\special{pa 1814 1080}%
\special{pa 1813 1082}%
\special{pa 1813 1084}%
\special{pa 1813 1086}%
\special{pa 1812 1089}%
\special{pa 1812 1091}%
\special{pa 1812 1093}%
\special{pa 1811 1096}%
\special{pa 1811 1098}%
\special{pa 1811 1100}%
\special{pa 1811 1102}%
\special{pa 1810 1104}%
\special{pa 1810 1107}%
\special{pa 1810 1109}%
\special{pa 1809 1111}%
\special{pa 1809 1113}%
\special{pa 1809 1115}%
\special{pa 1808 1117}%
\special{pa 1807 1119}%
\special{pa 1807 1121}%
\special{pa 1806 1122}%
\special{pa 1805 1124}%
\special{pa 1805 1125}%
\special{pa 1804 1127}%
\special{pa 1803 1128}%
\special{pa 1802 1130}%
\special{pa 1800 1131}%
\special{pa 1799 1132}%
\special{pa 1798 1133}%
\special{sp}%
\special{pa 1798 1133}%
\special{pa 1796 1134}%
\special{pa 1795 1135}%
\special{pa 1793 1136}%
\special{pa 1792 1137}%
\special{pa 1790 1138}%
\special{pa 1788 1139}%
\special{pa 1786 1140}%
\special{pa 1785 1140}%
\special{pa 1783 1141}%
\special{pa 1781 1142}%
\special{pa 1779 1142}%
\special{pa 1777 1143}%
\special{pa 1775 1144}%
\special{pa 1773 1144}%
\special{pa 1771 1145}%
\special{pa 1769 1146}%
\special{pa 1766 1146}%
\special{pa 1764 1147}%
\special{pa 1762 1148}%
\special{pa 1761 1148}%
\special{pa 1759 1149}%
\special{pa 1757 1150}%
\special{pa 1755 1151}%
\special{pa 1753 1152}%
\special{pa 1752 1153}%
\special{pa 1750 1154}%
\special{pa 1749 1155}%
\special{pa 1747 1157}%
\special{pa 1746 1158}%
\special{pa 1745 1159}%
\special{pa 1743 1161}%
\special{pa 1742 1162}%
\special{pa 1742 1164}%
\special{pa 1741 1166}%
\special{pa 1740 1167}%
\special{pa 1739 1169}%
\special{pa 1739 1171}%
\special{pa 1738 1173}%
\special{pa 1738 1175}%
\special{pa 1738 1177}%
\special{pa 1738 1179}%
\special{pa 1737 1181}%
\special{pa 1737 1183}%
\special{pa 1738 1186}%
\special{pa 1738 1188}%
\special{pa 1738 1190}%
\special{pa 1738 1192}%
\special{pa 1738 1195}%
\special{pa 1738 1197}%
\special{pa 1739 1199}%
\special{pa 1739 1201}%
\special{pa 1739 1204}%
\special{pa 1740 1206}%
\special{pa 1740 1208}%
\special{pa 1740 1210}%
\special{pa 1740 1213}%
\special{pa 1740 1215}%
\special{pa 1740 1217}%
\special{pa 1741 1219}%
\special{pa 1741 1221}%
\special{pa 1740 1223}%
\special{pa 1740 1225}%
\special{pa 1740 1227}%
\special{pa 1740 1229}%
\special{pa 1739 1230}%
\special{pa 1739 1232}%
\special{pa 1738 1234}%
\special{pa 1737 1235}%
\special{pa 1737 1237}%
\special{pa 1736 1238}%
\special{pa 1735 1240}%
\special{pa 1734 1241}%
\special{pa 1733 1243}%
\special{pa 1731 1244}%
\special{pa 1730 1245}%
\special{pa 1729 1247}%
\special{pa 1727 1248}%
\special{pa 1726 1249}%
\special{pa 1724 1250}%
\special{pa 1722 1251}%
\special{pa 1720 1253}%
\special{pa 1719 1254}%
\special{pa 1717 1255}%
\special{pa 1715 1256}%
\special{pa 1713 1257}%
\special{pa 1711 1258}%
\special{pa 1710 1260}%
\special{pa 1708 1261}%
\special{pa 1706 1262}%
\special{pa 1704 1263}%
\special{pa 1702 1264}%
\special{pa 1701 1266}%
\special{pa 1699 1267}%
\special{pa 1698 1268}%
\special{pa 1696 1270}%
\special{pa 1695 1271}%
\special{pa 1693 1273}%
\special{pa 1692 1274}%
\special{pa 1691 1276}%
\special{pa 1690 1277}%
\special{sp}%
\special{pa 1690 1277}%
\special{pa 1689 1279}%
\special{pa 1688 1281}%
\special{pa 1688 1283}%
\special{pa 1687 1284}%
\special{pa 1687 1286}%
\special{pa 1686 1288}%
\special{pa 1686 1290}%
\special{pa 1686 1292}%
\special{pa 1686 1294}%
\special{pa 1686 1296}%
\special{pa 1686 1298}%
\special{pa 1686 1300}%
\special{pa 1687 1302}%
\special{pa 1687 1304}%
\special{pa 1688 1306}%
\special{pa 1688 1308}%
\special{pa 1689 1310}%
\special{pa 1690 1313}%
\special{pa 1690 1315}%
\special{pa 1691 1317}%
\special{pa 1692 1319}%
\special{pa 1693 1321}%
\special{pa 1693 1323}%
\special{pa 1694 1325}%
\special{pa 1695 1328}%
\special{pa 1696 1330}%
\special{pa 1697 1332}%
\special{pa 1697 1334}%
\special{pa 1698 1336}%
\special{pa 1698 1338}%
\special{pa 1699 1340}%
\special{pa 1699 1342}%
\special{pa 1700 1344}%
\special{pa 1700 1345}%
\special{pa 1700 1347}%
\special{pa 1700 1349}%
\special{pa 1700 1351}%
\special{pa 1700 1353}%
\special{pa 1700 1355}%
\special{pa 1699 1356}%
\special{pa 1699 1358}%
\special{pa 1698 1360}%
\special{pa 1697 1361}%
\special{pa 1697 1363}%
\special{pa 1696 1365}%
\special{pa 1695 1366}%
\special{pa 1694 1368}%
\special{pa 1693 1369}%
\special{pa 1692 1371}%
\special{pa 1690 1373}%
\special{pa 1689 1374}%
\special{pa 1688 1376}%
\special{pa 1686 1377}%
\special{pa 1685 1379}%
\special{pa 1683 1381}%
\special{pa 1682 1382}%
\special{pa 1680 1384}%
\special{pa 1679 1385}%
\special{pa 1677 1387}%
\special{pa 1676 1389}%
\special{pa 1674 1390}%
\special{pa 1673 1392}%
\special{pa 1671 1394}%
\special{pa 1670 1395}%
\special{pa 1669 1397}%
\special{pa 1668 1399}%
\special{pa 1667 1401}%
\special{pa 1666 1403}%
\special{pa 1665 1404}%
\special{pa 1664 1406}%
\special{pa 1663 1408}%
\special{pa 1663 1410}%
\special{pa 1662 1412}%
\special{pa 1662 1413}%
\special{pa 1662 1415}%
\special{pa 1662 1417}%
\special{pa 1662 1419}%
\special{pa 1662 1421}%
\special{pa 1662 1423}%
\special{pa 1663 1425}%
\special{pa 1663 1427}%
\special{pa 1664 1429}%
\special{pa 1664 1431}%
\special{pa 1665 1433}%
\special{pa 1666 1434}%
\special{pa 1667 1436}%
\special{pa 1668 1438}%
\special{pa 1669 1440}%
\special{pa 1670 1442}%
\special{pa 1672 1444}%
\special{pa 1673 1446}%
\special{pa 1674 1448}%
\special{pa 1675 1450}%
\special{pa 1677 1451}%
\special{pa 1678 1453}%
\special{pa 1679 1455}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{sp}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1680 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1457}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{pa 1681 1458}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1725 780 2652 1847 2189 1309 2413 1309 2184 994 1725 780 2652 1309 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2189 909}%
\special{pa 2190 908}%
\special{pa 2191 907}%
\special{pa 2193 906}%
\special{pa 2194 905}%
\special{pa 2195 903}%
\special{pa 2196 902}%
\special{pa 2197 901}%
\special{pa 2199 900}%
\special{pa 2200 899}%
\special{pa 2201 898}%
\special{pa 2202 897}%
\special{pa 2203 896}%
\special{pa 2204 895}%
\special{pa 2205 894}%
\special{pa 2205 892}%
\special{pa 2206 891}%
\special{pa 2207 890}%
\special{pa 2208 889}%
\special{pa 2208 888}%
\special{pa 2209 887}%
\special{pa 2209 886}%
\special{pa 2210 885}%
\special{pa 2210 884}%
\special{pa 2211 883}%
\special{pa 2211 881}%
\special{pa 2211 880}%
\special{pa 2211 879}%
\special{pa 2211 878}%
\special{pa 2211 877}%
\special{pa 2211 876}%
\special{pa 2211 875}%
\special{pa 2211 874}%
\special{pa 2211 873}%
\special{pa 2210 872}%
\special{pa 2210 870}%
\special{pa 2210 869}%
\special{pa 2209 868}%
\special{pa 2208 867}%
\special{pa 2208 866}%
\special{pa 2207 865}%
\special{pa 2206 864}%
\special{pa 2206 863}%
\special{pa 2205 862}%
\special{pa 2204 860}%
\special{pa 2203 859}%
\special{pa 2202 858}%
\special{pa 2201 857}%
\special{pa 2200 856}%
\special{pa 2199 855}%
\special{pa 2198 854}%
\special{pa 2196 853}%
\special{pa 2195 852}%
\special{pa 2194 851}%
\special{pa 2193 849}%
\special{pa 2192 848}%
\special{pa 2190 847}%
\special{pa 2189 846}%
\special{pa 2188 845}%
\special{pa 2187 844}%
\special{pa 2185 843}%
\special{pa 2184 842}%
\special{pa 2183 841}%
\special{pa 2182 840}%
\special{pa 2181 838}%
\special{pa 2180 837}%
\special{pa 2179 836}%
\special{pa 2177 835}%
\special{pa 2176 834}%
\special{pa 2175 833}%
\special{pa 2174 832}%
\special{pa 2174 831}%
\special{pa 2173 830}%
\special{pa 2172 829}%
\special{pa 2171 827}%
\special{pa 2170 826}%
\special{pa 2170 825}%
\special{pa 2169 824}%
\special{pa 2169 823}%
\special{pa 2168 822}%
\special{pa 2168 821}%
\special{pa 2167 820}%
\special{pa 2167 819}%
\special{pa 2167 817}%
\special{pa 2167 816}%
\special{pa 2167 815}%
\special{pa 2167 814}%
\special{pa 2167 813}%
\special{pa 2167 812}%
\special{pa 2167 811}%
\special{pa 2167 810}%
\special{pa 2168 809}%
\special{pa 2168 808}%
\special{pa 2168 806}%
\special{pa 2169 805}%
\special{pa 2169 804}%
\special{pa 2170 803}%
\special{pa 2171 802}%
\special{pa 2172 801}%
\special{pa 2172 800}%
\special{pa 2173 799}%
\special{sp}%
\special{pa 2173 799}%
\special{pa 2174 798}%
\special{pa 2175 797}%
\special{pa 2176 795}%
\special{pa 2177 794}%
\special{pa 2178 793}%
\special{pa 2179 792}%
\special{pa 2180 791}%
\special{pa 2181 790}%
\special{pa 2183 789}%
\special{pa 2184 788}%
\special{pa 2185 787}%
\special{pa 2186 786}%
\special{pa 2187 784}%
\special{pa 2189 783}%
\special{pa 2190 782}%
\special{pa 2191 781}%
\special{pa 2192 780}%
\special{pa 2194 779}%
\special{pa 2195 778}%
\special{pa 2196 777}%
\special{pa 2197 776}%
\special{pa 2198 774}%
\special{pa 2199 773}%
\special{pa 2200 772}%
\special{pa 2201 771}%
\special{pa 2202 770}%
\special{pa 2203 769}%
\special{pa 2204 768}%
\special{pa 2205 767}%
\special{pa 2206 766}%
\special{pa 2207 765}%
\special{pa 2208 763}%
\special{pa 2208 762}%
\special{pa 2209 761}%
\special{pa 2209 760}%
\special{pa 2210 759}%
\special{pa 2210 758}%
\special{pa 2211 757}%
\special{pa 2211 756}%
\special{pa 2211 755}%
\special{pa 2211 754}%
\special{pa 2211 752}%
\special{pa 2211 751}%
\special{pa 2211 750}%
\special{pa 2211 749}%
\special{pa 2211 748}%
\special{pa 2211 747}%
\special{pa 2211 746}%
\special{pa 2210 745}%
\special{pa 2210 744}%
\special{pa 2209 743}%
\special{pa 2209 741}%
\special{pa 2208 740}%
\special{pa 2207 739}%
\special{pa 2207 738}%
\special{pa 2206 737}%
\special{pa 2205 736}%
\special{pa 2204 735}%
\special{pa 2203 734}%
\special{pa 2202 733}%
\special{pa 2201 731}%
\special{pa 2200 730}%
\special{pa 2199 729}%
\special{pa 2198 728}%
\special{pa 2197 727}%
\special{pa 2196 726}%
\special{pa 2194 725}%
\special{pa 2193 724}%
\special{pa 2192 723}%
\special{pa 2191 722}%
\special{pa 2190 720}%
\special{pa 2188 719}%
\special{pa 2187 718}%
\special{pa 2186 717}%
\special{pa 2185 716}%
\special{pa 2183 715}%
\special{pa 2182 714}%
\special{pa 2181 713}%
\special{pa 2180 712}%
\special{pa 2179 711}%
\special{pa 2178 709}%
\special{pa 2177 708}%
\special{pa 2176 707}%
\special{pa 2175 706}%
\special{pa 2174 705}%
\special{pa 2173 704}%
\special{pa 2172 703}%
\special{pa 2171 702}%
\special{pa 2171 701}%
\special{pa 2170 700}%
\special{pa 2169 698}%
\special{pa 2169 697}%
\special{pa 2168 696}%
\special{pa 2168 695}%
\special{pa 2167 694}%
\special{pa 2167 693}%
\special{pa 2167 692}%
\special{pa 2167 691}%
\special{pa 2167 690}%
\special{pa 2167 688}%
\special{sp}%
\special{pa 2167 688}%
\special{pa 2167 687}%
\special{pa 2167 686}%
\special{pa 2167 685}%
\special{pa 2167 684}%
\special{pa 2167 683}%
\special{pa 2168 682}%
\special{pa 2168 681}%
\special{pa 2169 680}%
\special{pa 2169 679}%
\special{pa 2170 677}%
\special{pa 2171 676}%
\special{pa 2171 675}%
\special{pa 2172 674}%
\special{pa 2173 673}%
\special{pa 2174 672}%
\special{pa 2175 671}%
\special{pa 2176 670}%
\special{pa 2177 669}%
\special{pa 2178 668}%
\special{pa 2179 666}%
\special{pa 2180 665}%
\special{pa 2181 664}%
\special{pa 2182 663}%
\special{pa 2183 662}%
\special{pa 2185 661}%
\special{pa 2186 660}%
\special{pa 2187 659}%
\special{pa 2188 658}%
\special{pa 2190 657}%
\special{pa 2191 655}%
\special{pa 2192 654}%
\special{pa 2193 653}%
\special{pa 2194 652}%
\special{pa 2196 651}%
\special{pa 2197 650}%
\special{pa 2198 649}%
\special{pa 2199 648}%
\special{pa 2200 647}%
\special{pa 2201 645}%
\special{pa 2202 644}%
\special{pa 2203 643}%
\special{pa 2204 642}%
\special{pa 2205 641}%
\special{pa 2206 640}%
\special{pa 2207 639}%
\special{pa 2207 638}%
\special{pa 2208 637}%
\special{pa 2209 636}%
\special{pa 2209 634}%
\special{pa 2210 633}%
\special{pa 2210 632}%
\special{pa 2211 631}%
\special{pa 2211 630}%
\special{pa 2211 629}%
\special{pa 2211 628}%
\special{pa 2211 627}%
\special{pa 2211 626}%
\special{pa 2211 625}%
\special{pa 2211 623}%
\special{pa 2211 622}%
\special{pa 2211 621}%
\special{pa 2211 620}%
\special{pa 2210 619}%
\special{pa 2210 618}%
\special{pa 2209 617}%
\special{pa 2209 616}%
\special{pa 2208 615}%
\special{pa 2208 614}%
\special{pa 2207 612}%
\special{pa 2206 611}%
\special{pa 2205 610}%
\special{pa 2204 609}%
\special{pa 2203 608}%
\special{pa 2202 607}%
\special{pa 2201 606}%
\special{pa 2200 605}%
\special{pa 2199 604}%
\special{pa 2198 602}%
\special{pa 2197 601}%
\special{pa 2196 600}%
\special{pa 2195 599}%
\special{pa 2194 598}%
\special{pa 2192 597}%
\special{pa 2191 596}%
\special{pa 2190 595}%
\special{pa 2189 594}%
\special{pa 2187 593}%
\special{pa 2186 591}%
\special{pa 2185 590}%
\special{pa 2184 589}%
\special{pa 2183 588}%
\special{pa 2181 587}%
\special{pa 2180 586}%
\special{pa 2179 585}%
\special{pa 2178 584}%
\special{pa 2177 583}%
\special{pa 2176 582}%
\special{pa 2175 580}%
\special{pa 2174 579}%
\special{pa 2173 578}%
\special{sp}%
\special{pa 2173 578}%
\special{pa 2172 577}%
\special{pa 2172 576}%
\special{pa 2171 575}%
\special{pa 2170 574}%
\special{pa 2169 573}%
\special{pa 2169 572}%
\special{pa 2168 571}%
\special{pa 2168 569}%
\special{pa 2168 568}%
\special{pa 2167 567}%
\special{pa 2167 566}%
\special{pa 2167 565}%
\special{pa 2167 564}%
\special{pa 2167 563}%
\special{pa 2167 562}%
\special{pa 2167 561}%
\special{pa 2167 559}%
\special{pa 2167 558}%
\special{pa 2167 557}%
\special{pa 2168 556}%
\special{pa 2168 555}%
\special{pa 2169 554}%
\special{pa 2169 553}%
\special{pa 2170 552}%
\special{pa 2170 551}%
\special{pa 2171 550}%
\special{pa 2172 548}%
\special{pa 2173 547}%
\special{pa 2174 546}%
\special{pa 2174 545}%
\special{pa 2175 544}%
\special{pa 2176 543}%
\special{pa 2177 542}%
\special{pa 2179 541}%
\special{pa 2180 540}%
\special{pa 2181 539}%
\special{pa 2182 537}%
\special{pa 2183 536}%
\special{pa 2184 535}%
\special{pa 2186 534}%
\special{pa 2187 533}%
\special{pa 2188 532}%
\special{pa 2189 531}%
\special{pa 2190 530}%
\special{pa 2192 529}%
\special{pa 2193 528}%
\special{pa 2194 526}%
\special{pa 2195 525}%
\special{pa 2196 524}%
\special{pa 2198 523}%
\special{pa 2199 522}%
\special{pa 2200 521}%
\special{pa 2201 520}%
\special{pa 2202 519}%
\special{pa 2203 518}%
\special{pa 2204 516}%
\special{pa 2205 515}%
\special{pa 2206 514}%
\special{pa 2206 513}%
\special{pa 2207 512}%
\special{pa 2208 511}%
\special{pa 2208 510}%
\special{pa 2209 509}%
\special{pa 2210 508}%
\special{pa 2210 507}%
\special{pa 2210 505}%
\special{pa 2211 504}%
\special{pa 2211 503}%
\special{pa 2211 502}%
\special{pa 2211 501}%
\special{pa 2211 500}%
\special{pa 2211 499}%
\special{pa 2211 498}%
\special{pa 2211 497}%
\special{pa 2211 496}%
\special{pa 2211 494}%
\special{pa 2210 493}%
\special{pa 2210 492}%
\special{pa 2209 491}%
\special{pa 2209 490}%
\special{pa 2208 489}%
\special{pa 2208 488}%
\special{pa 2207 487}%
\special{pa 2206 486}%
\special{pa 2205 485}%
\special{pa 2205 483}%
\special{pa 2204 482}%
\special{pa 2203 481}%
\special{pa 2202 480}%
\special{pa 2201 479}%
\special{pa 2200 478}%
\special{pa 2199 477}%
\special{pa 2197 476}%
\special{pa 2196 475}%
\special{pa 2195 474}%
\special{pa 2194 472}%
\special{pa 2193 471}%
\special{pa 2191 470}%
\special{pa 2190 469}%
\special{pa 2189 468}%
\special{sp}%
\special{pa 2189 468}%
\special{pa 2188 467}%
\special{pa 2187 466}%
\special{pa 2185 465}%
\special{pa 2184 464}%
\special{pa 2183 462}%
\special{pa 2182 461}%
\special{pa 2181 460}%
\special{pa 2179 459}%
\special{pa 2178 458}%
\special{pa 2177 457}%
\special{pa 2176 456}%
\special{pa 2175 455}%
\special{pa 2174 454}%
\special{pa 2173 453}%
\special{pa 2173 451}%
\special{pa 2172 450}%
\special{pa 2171 449}%
\special{pa 2170 448}%
\special{pa 2170 447}%
\special{pa 2169 446}%
\special{pa 2169 445}%
\special{pa 2168 444}%
\special{pa 2168 443}%
\special{pa 2167 442}%
\special{pa 2167 440}%
\special{pa 2167 439}%
\special{pa 2167 438}%
\special{pa 2167 437}%
\special{pa 2167 436}%
\special{pa 2167 435}%
\special{pa 2167 434}%
\special{pa 2167 433}%
\special{pa 2167 432}%
\special{pa 2168 431}%
\special{pa 2168 429}%
\special{pa 2168 428}%
\special{pa 2169 427}%
\special{pa 2170 426}%
\special{pa 2170 425}%
\special{pa 2171 424}%
\special{pa 2172 423}%
\special{pa 2172 422}%
\special{pa 2173 421}%
\special{pa 2174 419}%
\special{pa 2175 418}%
\special{pa 2176 417}%
\special{pa 2177 416}%
\special{pa 2178 415}%
\special{pa 2179 414}%
\special{pa 2180 413}%
\special{pa 2182 412}%
\special{pa 2183 411}%
\special{pa 2184 410}%
\special{pa 2185 408}%
\special{pa 2186 407}%
\special{pa 2188 406}%
\special{pa 2189 405}%
\special{pa 2190 404}%
\special{pa 2191 403}%
\special{pa 2193 402}%
\special{pa 2194 401}%
\special{pa 2195 400}%
\special{pa 2196 399}%
\special{pa 2197 397}%
\special{pa 2198 396}%
\special{pa 2199 395}%
\special{pa 2201 394}%
\special{pa 2202 393}%
\special{pa 2203 392}%
\special{pa 2204 391}%
\special{pa 2204 390}%
\special{pa 2205 389}%
\special{pa 2206 388}%
\special{pa 2207 386}%
\special{pa 2208 385}%
\special{pa 2208 384}%
\special{pa 2209 383}%
\special{pa 2209 382}%
\special{pa 2210 381}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{sp}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{pa 2210 380}%
\special{sp}%
% FUNC 2 0 3 0
% 9 1700 780 2627 1847 2164 1309 2388 1309 2159 994 1700 780 2627 1309 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 2164 909}%
\special{pa 2165 908}%
\special{pa 2166 907}%
\special{pa 2168 906}%
\special{pa 2169 905}%
\special{pa 2170 903}%
\special{pa 2171 902}%
\special{pa 2172 901}%
\special{pa 2174 900}%
\special{pa 2175 899}%
\special{pa 2176 898}%
\special{pa 2177 897}%
\special{pa 2178 896}%
\special{pa 2179 895}%
\special{pa 2180 894}%
\special{pa 2180 892}%
\special{pa 2181 891}%
\special{pa 2182 890}%
\special{pa 2183 889}%
\special{pa 2183 888}%
\special{pa 2184 887}%
\special{pa 2184 886}%
\special{pa 2185 885}%
\special{pa 2185 884}%
\special{pa 2186 883}%
\special{pa 2186 881}%
\special{pa 2186 880}%
\special{pa 2186 879}%
\special{pa 2186 878}%
\special{pa 2186 877}%
\special{pa 2186 876}%
\special{pa 2186 875}%
\special{pa 2186 874}%
\special{pa 2186 873}%
\special{pa 2185 872}%
\special{pa 2185 870}%
\special{pa 2185 869}%
\special{pa 2184 868}%
\special{pa 2183 867}%
\special{pa 2183 866}%
\special{pa 2182 865}%
\special{pa 2181 864}%
\special{pa 2181 863}%
\special{pa 2180 862}%
\special{pa 2179 860}%
\special{pa 2178 859}%
\special{pa 2177 858}%
\special{pa 2176 857}%
\special{pa 2175 856}%
\special{pa 2174 855}%
\special{pa 2173 854}%
\special{pa 2171 853}%
\special{pa 2170 852}%
\special{pa 2169 851}%
\special{pa 2168 849}%
\special{pa 2167 848}%
\special{pa 2165 847}%
\special{pa 2164 846}%
\special{pa 2163 845}%
\special{pa 2162 844}%
\special{pa 2160 843}%
\special{pa 2159 842}%
\special{pa 2158 841}%
\special{pa 2157 840}%
\special{pa 2156 838}%
\special{pa 2155 837}%
\special{pa 2154 836}%
\special{pa 2152 835}%
\special{pa 2151 834}%
\special{pa 2150 833}%
\special{pa 2149 832}%
\special{pa 2149 831}%
\special{pa 2148 830}%
\special{pa 2147 829}%
\special{pa 2146 827}%
\special{pa 2145 826}%
\special{pa 2145 825}%
\special{pa 2144 824}%
\special{pa 2144 823}%
\special{pa 2143 822}%
\special{pa 2143 821}%
\special{pa 2142 820}%
\special{pa 2142 819}%
\special{pa 2142 817}%
\special{pa 2142 816}%
\special{pa 2142 815}%
\special{pa 2142 814}%
\special{pa 2142 813}%
\special{pa 2142 812}%
\special{pa 2142 811}%
\special{pa 2142 810}%
\special{pa 2143 809}%
\special{pa 2143 808}%
\special{pa 2143 806}%
\special{pa 2144 805}%
\special{pa 2144 804}%
\special{pa 2145 803}%
\special{pa 2146 802}%
\special{pa 2147 801}%
\special{pa 2147 800}%
\special{pa 2148 799}%
\special{sp}%
\special{pa 2148 799}%
\special{pa 2149 798}%
\special{pa 2150 797}%
\special{pa 2151 795}%
\special{pa 2152 794}%
\special{pa 2153 793}%
\special{pa 2154 792}%
\special{pa 2155 791}%
\special{pa 2156 790}%
\special{pa 2158 789}%
\special{pa 2159 788}%
\special{pa 2160 787}%
\special{pa 2161 786}%
\special{pa 2162 784}%
\special{pa 2164 783}%
\special{pa 2165 782}%
\special{pa 2166 781}%
\special{pa 2167 780}%
\special{pa 2169 779}%
\special{pa 2170 778}%
\special{pa 2171 777}%
\special{pa 2172 776}%
\special{pa 2173 774}%
\special{pa 2174 773}%
\special{pa 2175 772}%
\special{pa 2176 771}%
\special{pa 2177 770}%
\special{pa 2178 769}%
\special{pa 2179 768}%
\special{pa 2180 767}%
\special{pa 2181 766}%
\special{pa 2182 765}%
\special{pa 2183 763}%
\special{pa 2183 762}%
\special{pa 2184 761}%
\special{pa 2184 760}%
\special{pa 2185 759}%
\special{pa 2185 758}%
\special{pa 2186 757}%
\special{pa 2186 756}%
\special{pa 2186 755}%
\special{pa 2186 754}%
\special{pa 2186 752}%
\special{pa 2186 751}%
\special{pa 2186 750}%
\special{pa 2186 749}%
\special{pa 2186 748}%
\special{pa 2186 747}%
\special{pa 2186 746}%
\special{pa 2185 745}%
\special{pa 2185 744}%
\special{pa 2184 743}%
\special{pa 2184 741}%
\special{pa 2183 740}%
\special{pa 2182 739}%
\special{pa 2182 738}%
\special{pa 2181 737}%
\special{pa 2180 736}%
\special{pa 2179 735}%
\special{pa 2178 734}%
\special{pa 2177 733}%
\special{pa 2176 731}%
\special{pa 2175 730}%
\special{pa 2174 729}%
\special{pa 2173 728}%
\special{pa 2172 727}%
\special{pa 2171 726}%
\special{pa 2169 725}%
\special{pa 2168 724}%
\special{pa 2167 723}%
\special{pa 2166 722}%
\special{pa 2165 720}%
\special{pa 2163 719}%
\special{pa 2162 718}%
\special{pa 2161 717}%
\special{pa 2160 716}%
\special{pa 2158 715}%
\special{pa 2157 714}%
\special{pa 2156 713}%
\special{pa 2155 712}%
\special{pa 2154 711}%
\special{pa 2153 709}%
\special{pa 2152 708}%
\special{pa 2151 707}%
\special{pa 2150 706}%
\special{pa 2149 705}%
\special{pa 2148 704}%
\special{pa 2147 703}%
\special{pa 2146 702}%
\special{pa 2146 701}%
\special{pa 2145 700}%
\special{pa 2144 698}%
\special{pa 2144 697}%
\special{pa 2143 696}%
\special{pa 2143 695}%
\special{pa 2142 694}%
\special{pa 2142 693}%
\special{pa 2142 692}%
\special{pa 2142 691}%
\special{pa 2142 690}%
\special{pa 2142 688}%
\special{sp}%
\special{pa 2142 688}%
\special{pa 2142 687}%
\special{pa 2142 686}%
\special{pa 2142 685}%
\special{pa 2142 684}%
\special{pa 2142 683}%
\special{pa 2143 682}%
\special{pa 2143 681}%
\special{pa 2144 680}%
\special{pa 2144 679}%
\special{pa 2145 677}%
\special{pa 2146 676}%
\special{pa 2146 675}%
\special{pa 2147 674}%
\special{pa 2148 673}%
\special{pa 2149 672}%
\special{pa 2150 671}%
\special{pa 2151 670}%
\special{pa 2152 669}%
\special{pa 2153 668}%
\special{pa 2154 666}%
\special{pa 2155 665}%
\special{pa 2156 664}%
\special{pa 2157 663}%
\special{pa 2158 662}%
\special{pa 2160 661}%
\special{pa 2161 660}%
\special{pa 2162 659}%
\special{pa 2163 658}%
\special{pa 2165 657}%
\special{pa 2166 655}%
\special{pa 2167 654}%
\special{pa 2168 653}%
\special{pa 2169 652}%
\special{pa 2171 651}%
\special{pa 2172 650}%
\special{pa 2173 649}%
\special{pa 2174 648}%
\special{pa 2175 647}%
\special{pa 2176 645}%
\special{pa 2177 644}%
\special{pa 2178 643}%
\special{pa 2179 642}%
\special{pa 2180 641}%
\special{pa 2181 640}%
\special{pa 2182 639}%
\special{pa 2182 638}%
\special{pa 2183 637}%
\special{pa 2184 636}%
\special{pa 2184 634}%
\special{pa 2185 633}%
\special{pa 2185 632}%
\special{pa 2186 631}%
\special{pa 2186 630}%
\special{pa 2186 629}%
\special{pa 2186 628}%
\special{pa 2186 627}%
\special{pa 2186 626}%
\special{pa 2186 625}%
\special{pa 2186 623}%
\special{pa 2186 622}%
\special{pa 2186 621}%
\special{pa 2186 620}%
\special{pa 2185 619}%
\special{pa 2185 618}%
\special{pa 2184 617}%
\special{pa 2184 616}%
\special{pa 2183 615}%
\special{pa 2183 614}%
\special{pa 2182 612}%
\special{pa 2181 611}%
\special{pa 2180 610}%
\special{pa 2179 609}%
\special{pa 2178 608}%
\special{pa 2177 607}%
\special{pa 2176 606}%
\special{pa 2175 605}%
\special{pa 2174 604}%
\special{pa 2173 602}%
\special{pa 2172 601}%
\special{pa 2171 600}%
\special{pa 2170 599}%
\special{pa 2169 598}%
\special{pa 2167 597}%
\special{pa 2166 596}%
\special{pa 2165 595}%
\special{pa 2164 594}%
\special{pa 2162 593}%
\special{pa 2161 591}%
\special{pa 2160 590}%
\special{pa 2159 589}%
\special{pa 2158 588}%
\special{pa 2156 587}%
\special{pa 2155 586}%
\special{pa 2154 585}%
\special{pa 2153 584}%
\special{pa 2152 583}%
\special{pa 2151 582}%
\special{pa 2150 580}%
\special{pa 2149 579}%
\special{pa 2148 578}%
\special{sp}%
\special{pa 2148 578}%
\special{pa 2147 577}%
\special{pa 2147 576}%
\special{pa 2146 575}%
\special{pa 2145 574}%
\special{pa 2144 573}%
\special{pa 2144 572}%
\special{pa 2143 571}%
\special{pa 2143 569}%
\special{pa 2143 568}%
\special{pa 2142 567}%
\special{pa 2142 566}%
\special{pa 2142 565}%
\special{pa 2142 564}%
\special{pa 2142 563}%
\special{pa 2142 562}%
\special{pa 2142 561}%
\special{pa 2142 559}%
\special{pa 2142 558}%
\special{pa 2142 557}%
\special{pa 2143 556}%
\special{pa 2143 555}%
\special{pa 2144 554}%
\special{pa 2144 553}%
\special{pa 2145 552}%
\special{pa 2145 551}%
\special{pa 2146 550}%
\special{pa 2147 548}%
\special{pa 2148 547}%
\special{pa 2149 546}%
\special{pa 2149 545}%
\special{pa 2150 544}%
\special{pa 2151 543}%
\special{pa 2152 542}%
\special{pa 2154 541}%
\special{pa 2155 540}%
\special{pa 2156 539}%
\special{pa 2157 537}%
\special{pa 2158 536}%
\special{pa 2159 535}%
\special{pa 2161 534}%
\special{pa 2162 533}%
\special{pa 2163 532}%
\special{pa 2164 531}%
\special{pa 2165 530}%
\special{pa 2167 529}%
\special{pa 2168 528}%
\special{pa 2169 526}%
\special{pa 2170 525}%
\special{pa 2171 524}%
\special{pa 2173 523}%
\special{pa 2174 522}%
\special{pa 2175 521}%
\special{pa 2176 520}%
\special{pa 2177 519}%
\special{pa 2178 518}%
\special{pa 2179 516}%
\special{pa 2180 515}%
\special{pa 2181 514}%
\special{pa 2181 513}%
\special{pa 2182 512}%
\special{pa 2183 511}%
\special{pa 2183 510}%
\special{pa 2184 509}%
\special{pa 2185 508}%
\special{pa 2185 507}%
\special{pa 2185 505}%
\special{pa 2186 504}%
\special{pa 2186 503}%
\special{pa 2186 502}%
\special{pa 2186 501}%
\special{pa 2186 500}%
\special{pa 2186 499}%
\special{pa 2186 498}%
\special{pa 2186 497}%
\special{pa 2186 496}%
\special{pa 2186 494}%
\special{pa 2185 493}%
\special{pa 2185 492}%
\special{pa 2184 491}%
\special{pa 2184 490}%
\special{pa 2183 489}%
\special{pa 2183 488}%
\special{pa 2182 487}%
\special{pa 2181 486}%
\special{pa 2180 485}%
\special{pa 2180 483}%
\special{pa 2179 482}%
\special{pa 2178 481}%
\special{pa 2177 480}%
\special{pa 2176 479}%
\special{pa 2175 478}%
\special{pa 2174 477}%
\special{pa 2172 476}%
\special{pa 2171 475}%
\special{pa 2170 474}%
\special{pa 2169 472}%
\special{pa 2168 471}%
\special{pa 2166 470}%
\special{pa 2165 469}%
\special{pa 2164 468}%
\special{sp}%
\special{pa 2164 468}%
\special{pa 2163 467}%
\special{pa 2162 466}%
\special{pa 2160 465}%
\special{pa 2159 464}%
\special{pa 2158 462}%
\special{pa 2157 461}%
\special{pa 2156 460}%
\special{pa 2154 459}%
\special{pa 2153 458}%
\special{pa 2152 457}%
\special{pa 2151 456}%
\special{pa 2150 455}%
\special{pa 2149 454}%
\special{pa 2148 453}%
\special{pa 2148 451}%
\special{pa 2147 450}%
\special{pa 2146 449}%
\special{pa 2145 448}%
\special{pa 2145 447}%
\special{pa 2144 446}%
\special{pa 2144 445}%
\special{pa 2143 444}%
\special{pa 2143 443}%
\special{pa 2142 442}%
\special{pa 2142 440}%
\special{pa 2142 439}%
\special{pa 2142 438}%
\special{pa 2142 437}%
\special{pa 2142 436}%
\special{pa 2142 435}%
\special{pa 2142 434}%
\special{pa 2142 433}%
\special{pa 2142 432}%
\special{pa 2143 431}%
\special{pa 2143 429}%
\special{pa 2143 428}%
\special{pa 2144 427}%
\special{pa 2145 426}%
\special{pa 2145 425}%
\special{pa 2146 424}%
\special{pa 2147 423}%
\special{pa 2147 422}%
\special{pa 2148 421}%
\special{pa 2149 419}%
\special{pa 2150 418}%
\special{pa 2151 417}%
\special{pa 2152 416}%
\special{pa 2153 415}%
\special{pa 2154 414}%
\special{pa 2155 413}%
\special{pa 2157 412}%
\special{pa 2158 411}%
\special{pa 2159 410}%
\special{pa 2160 408}%
\special{pa 2161 407}%
\special{pa 2163 406}%
\special{pa 2164 405}%
\special{pa 2165 404}%
\special{pa 2166 403}%
\special{pa 2168 402}%
\special{pa 2169 401}%
\special{pa 2170 400}%
\special{pa 2171 399}%
\special{pa 2172 397}%
\special{pa 2173 396}%
\special{pa 2174 395}%
\special{pa 2176 394}%
\special{pa 2177 393}%
\special{pa 2178 392}%
\special{pa 2179 391}%
\special{pa 2179 390}%
\special{pa 2180 389}%
\special{pa 2181 388}%
\special{pa 2182 386}%
\special{pa 2183 385}%
\special{pa 2183 384}%
\special{pa 2184 383}%
\special{pa 2184 382}%
\special{pa 2185 381}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{sp}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{pa 2185 380}%
\special{sp}%
% STR 2 0 3 0
% 3 2460 1300 2460 1400 2 0
% $W$ 
\put(24.6000,-10.0000){\makebox(0,0)[lb]{$W$ }}%
% FUNC 2 0 3 0
% 9 3655 830 4582 1897 4119 1359 4343 1359 4114 1044 3655 830 4582 1359 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4119 959}%
\special{pa 4120 958}%
\special{pa 4121 957}%
\special{pa 4123 956}%
\special{pa 4124 955}%
\special{pa 4125 953}%
\special{pa 4126 952}%
\special{pa 4127 951}%
\special{pa 4129 950}%
\special{pa 4130 949}%
\special{pa 4131 948}%
\special{pa 4132 947}%
\special{pa 4133 946}%
\special{pa 4134 945}%
\special{pa 4135 944}%
\special{pa 4135 942}%
\special{pa 4136 941}%
\special{pa 4137 940}%
\special{pa 4138 939}%
\special{pa 4138 938}%
\special{pa 4139 937}%
\special{pa 4139 936}%
\special{pa 4140 935}%
\special{pa 4140 934}%
\special{pa 4141 933}%
\special{pa 4141 931}%
\special{pa 4141 930}%
\special{pa 4141 929}%
\special{pa 4141 928}%
\special{pa 4141 927}%
\special{pa 4141 926}%
\special{pa 4141 925}%
\special{pa 4141 924}%
\special{pa 4141 923}%
\special{pa 4140 922}%
\special{pa 4140 920}%
\special{pa 4140 919}%
\special{pa 4139 918}%
\special{pa 4138 917}%
\special{pa 4138 916}%
\special{pa 4137 915}%
\special{pa 4136 914}%
\special{pa 4136 913}%
\special{pa 4135 912}%
\special{pa 4134 910}%
\special{pa 4133 909}%
\special{pa 4132 908}%
\special{pa 4131 907}%
\special{pa 4130 906}%
\special{pa 4129 905}%
\special{pa 4128 904}%
\special{pa 4126 903}%
\special{pa 4125 902}%
\special{pa 4124 901}%
\special{pa 4123 899}%
\special{pa 4122 898}%
\special{pa 4120 897}%
\special{pa 4119 896}%
\special{pa 4118 895}%
\special{pa 4117 894}%
\special{pa 4115 893}%
\special{pa 4114 892}%
\special{pa 4113 891}%
\special{pa 4112 890}%
\special{pa 4111 888}%
\special{pa 4110 887}%
\special{pa 4109 886}%
\special{pa 4107 885}%
\special{pa 4106 884}%
\special{pa 4105 883}%
\special{pa 4104 882}%
\special{pa 4104 881}%
\special{pa 4103 880}%
\special{pa 4102 879}%
\special{pa 4101 877}%
\special{pa 4100 876}%
\special{pa 4100 875}%
\special{pa 4099 874}%
\special{pa 4099 873}%
\special{pa 4098 872}%
\special{pa 4098 871}%
\special{pa 4097 870}%
\special{pa 4097 869}%
\special{pa 4097 867}%
\special{pa 4097 866}%
\special{pa 4097 865}%
\special{pa 4097 864}%
\special{pa 4097 863}%
\special{pa 4097 862}%
\special{pa 4097 861}%
\special{pa 4097 860}%
\special{pa 4098 859}%
\special{pa 4098 858}%
\special{pa 4098 856}%
\special{pa 4099 855}%
\special{pa 4099 854}%
\special{pa 4100 853}%
\special{pa 4101 852}%
\special{pa 4102 851}%
\special{pa 4102 850}%
\special{pa 4103 849}%
\special{sp}%
\special{pa 4103 849}%
\special{pa 4104 848}%
\special{pa 4105 847}%
\special{pa 4106 845}%
\special{pa 4107 844}%
\special{pa 4108 843}%
\special{pa 4109 842}%
\special{pa 4110 841}%
\special{pa 4111 840}%
\special{pa 4113 839}%
\special{pa 4114 838}%
\special{pa 4115 837}%
\special{pa 4116 836}%
\special{pa 4117 834}%
\special{pa 4119 833}%
\special{pa 4120 832}%
\special{pa 4121 831}%
\special{pa 4122 830}%
\special{pa 4124 829}%
\special{pa 4125 828}%
\special{pa 4126 827}%
\special{pa 4127 826}%
\special{pa 4128 824}%
\special{pa 4129 823}%
\special{pa 4130 822}%
\special{pa 4131 821}%
\special{pa 4132 820}%
\special{pa 4133 819}%
\special{pa 4134 818}%
\special{pa 4135 817}%
\special{pa 4136 816}%
\special{pa 4137 815}%
\special{pa 4138 813}%
\special{pa 4138 812}%
\special{pa 4139 811}%
\special{pa 4139 810}%
\special{pa 4140 809}%
\special{pa 4140 808}%
\special{pa 4141 807}%
\special{pa 4141 806}%
\special{pa 4141 805}%
\special{pa 4141 804}%
\special{pa 4141 802}%
\special{pa 4141 801}%
\special{pa 4141 800}%
\special{pa 4141 799}%
\special{pa 4141 798}%
\special{pa 4141 797}%
\special{pa 4141 796}%
\special{pa 4140 795}%
\special{pa 4140 794}%
\special{pa 4139 793}%
\special{pa 4139 791}%
\special{pa 4138 790}%
\special{pa 4137 789}%
\special{pa 4137 788}%
\special{pa 4136 787}%
\special{pa 4135 786}%
\special{pa 4134 785}%
\special{pa 4133 784}%
\special{pa 4132 783}%
\special{pa 4131 781}%
\special{pa 4130 780}%
\special{pa 4129 779}%
\special{pa 4128 778}%
\special{pa 4127 777}%
\special{pa 4126 776}%
\special{pa 4124 775}%
\special{pa 4123 774}%
\special{pa 4122 773}%
\special{pa 4121 772}%
\special{pa 4120 770}%
\special{pa 4118 769}%
\special{pa 4117 768}%
\special{pa 4116 767}%
\special{pa 4115 766}%
\special{pa 4113 765}%
\special{pa 4112 764}%
\special{pa 4111 763}%
\special{pa 4110 762}%
\special{pa 4109 761}%
\special{pa 4108 759}%
\special{pa 4107 758}%
\special{pa 4106 757}%
\special{pa 4105 756}%
\special{pa 4104 755}%
\special{pa 4103 754}%
\special{pa 4102 753}%
\special{pa 4101 752}%
\special{pa 4101 751}%
\special{pa 4100 750}%
\special{pa 4099 748}%
\special{pa 4099 747}%
\special{pa 4098 746}%
\special{pa 4098 745}%
\special{pa 4097 744}%
\special{pa 4097 743}%
\special{pa 4097 742}%
\special{pa 4097 741}%
\special{pa 4097 740}%
\special{pa 4097 738}%
\special{sp}%
\special{pa 4097 738}%
\special{pa 4097 737}%
\special{pa 4097 736}%
\special{pa 4097 735}%
\special{pa 4097 734}%
\special{pa 4097 733}%
\special{pa 4098 732}%
\special{pa 4098 731}%
\special{pa 4099 730}%
\special{pa 4099 729}%
\special{pa 4100 727}%
\special{pa 4101 726}%
\special{pa 4101 725}%
\special{pa 4102 724}%
\special{pa 4103 723}%
\special{pa 4104 722}%
\special{pa 4105 721}%
\special{pa 4106 720}%
\special{pa 4107 719}%
\special{pa 4108 718}%
\special{pa 4109 716}%
\special{pa 4110 715}%
\special{pa 4111 714}%
\special{pa 4112 713}%
\special{pa 4113 712}%
\special{pa 4115 711}%
\special{pa 4116 710}%
\special{pa 4117 709}%
\special{pa 4118 708}%
\special{pa 4120 707}%
\special{pa 4121 705}%
\special{pa 4122 704}%
\special{pa 4123 703}%
\special{pa 4124 702}%
\special{pa 4126 701}%
\special{pa 4127 700}%
\special{pa 4128 699}%
\special{pa 4129 698}%
\special{pa 4130 697}%
\special{pa 4131 695}%
\special{pa 4132 694}%
\special{pa 4133 693}%
\special{pa 4134 692}%
\special{pa 4135 691}%
\special{pa 4136 690}%
\special{pa 4137 689}%
\special{pa 4137 688}%
\special{pa 4138 687}%
\special{pa 4139 686}%
\special{pa 4139 684}%
\special{pa 4140 683}%
\special{pa 4140 682}%
\special{pa 4141 681}%
\special{pa 4141 680}%
\special{pa 4141 679}%
\special{pa 4141 678}%
\special{pa 4141 677}%
\special{pa 4141 676}%
\special{pa 4141 675}%
\special{pa 4141 673}%
\special{pa 4141 672}%
\special{pa 4141 671}%
\special{pa 4141 670}%
\special{pa 4140 669}%
\special{pa 4140 668}%
\special{pa 4139 667}%
\special{pa 4139 666}%
\special{pa 4138 665}%
\special{pa 4138 664}%
\special{pa 4137 662}%
\special{pa 4136 661}%
\special{pa 4135 660}%
\special{pa 4134 659}%
\special{pa 4133 658}%
\special{pa 4132 657}%
\special{pa 4131 656}%
\special{pa 4130 655}%
\special{pa 4129 654}%
\special{pa 4128 652}%
\special{pa 4127 651}%
\special{pa 4126 650}%
\special{pa 4125 649}%
\special{pa 4124 648}%
\special{pa 4122 647}%
\special{pa 4121 646}%
\special{pa 4120 645}%
\special{pa 4119 644}%
\special{pa 4117 643}%
\special{pa 4116 641}%
\special{pa 4115 640}%
\special{pa 4114 639}%
\special{pa 4113 638}%
\special{pa 4111 637}%
\special{pa 4110 636}%
\special{pa 4109 635}%
\special{pa 4108 634}%
\special{pa 4107 633}%
\special{pa 4106 632}%
\special{pa 4105 630}%
\special{pa 4104 629}%
\special{pa 4103 628}%
\special{sp}%
\special{pa 4103 628}%
\special{pa 4102 627}%
\special{pa 4102 626}%
\special{pa 4101 625}%
\special{pa 4100 624}%
\special{pa 4099 623}%
\special{pa 4099 622}%
\special{pa 4098 621}%
\special{pa 4098 619}%
\special{pa 4098 618}%
\special{pa 4097 617}%
\special{pa 4097 616}%
\special{pa 4097 615}%
\special{pa 4097 614}%
\special{pa 4097 613}%
\special{pa 4097 612}%
\special{pa 4097 611}%
\special{pa 4097 609}%
\special{pa 4097 608}%
\special{pa 4097 607}%
\special{pa 4098 606}%
\special{pa 4098 605}%
\special{pa 4099 604}%
\special{pa 4099 603}%
\special{pa 4100 602}%
\special{pa 4100 601}%
\special{pa 4101 600}%
\special{pa 4102 598}%
\special{pa 4103 597}%
\special{pa 4104 596}%
\special{pa 4104 595}%
\special{pa 4105 594}%
\special{pa 4106 593}%
\special{pa 4107 592}%
\special{pa 4109 591}%
\special{pa 4110 590}%
\special{pa 4111 589}%
\special{pa 4112 587}%
\special{pa 4113 586}%
\special{pa 4114 585}%
\special{pa 4116 584}%
\special{pa 4117 583}%
\special{pa 4118 582}%
\special{pa 4119 581}%
\special{pa 4120 580}%
\special{pa 4122 579}%
\special{pa 4123 578}%
\special{pa 4124 576}%
\special{pa 4125 575}%
\special{pa 4126 574}%
\special{pa 4128 573}%
\special{pa 4129 572}%
\special{pa 4130 571}%
\special{pa 4131 570}%
\special{pa 4132 569}%
\special{pa 4133 568}%
\special{pa 4134 566}%
\special{pa 4135 565}%
\special{pa 4136 564}%
\special{pa 4136 563}%
\special{pa 4137 562}%
\special{pa 4138 561}%
\special{pa 4138 560}%
\special{pa 4139 559}%
\special{pa 4140 558}%
\special{pa 4140 557}%
\special{pa 4140 555}%
\special{pa 4141 554}%
\special{pa 4141 553}%
\special{pa 4141 552}%
\special{pa 4141 551}%
\special{pa 4141 550}%
\special{pa 4141 549}%
\special{pa 4141 548}%
\special{pa 4141 547}%
\special{pa 4141 546}%
\special{pa 4141 544}%
\special{pa 4140 543}%
\special{pa 4140 542}%
\special{pa 4139 541}%
\special{pa 4139 540}%
\special{pa 4138 539}%
\special{pa 4138 538}%
\special{pa 4137 537}%
\special{pa 4136 536}%
\special{pa 4135 535}%
\special{pa 4135 533}%
\special{pa 4134 532}%
\special{pa 4133 531}%
\special{pa 4132 530}%
\special{pa 4131 529}%
\special{pa 4130 528}%
\special{pa 4129 527}%
\special{pa 4127 526}%
\special{pa 4126 525}%
\special{pa 4125 524}%
\special{pa 4124 522}%
\special{pa 4123 521}%
\special{pa 4121 520}%
\special{pa 4120 519}%
\special{pa 4119 518}%
\special{sp}%
\special{pa 4119 518}%
\special{pa 4118 517}%
\special{pa 4117 516}%
\special{pa 4115 515}%
\special{pa 4114 514}%
\special{pa 4113 512}%
\special{pa 4112 511}%
\special{pa 4111 510}%
\special{pa 4109 509}%
\special{pa 4108 508}%
\special{pa 4107 507}%
\special{pa 4106 506}%
\special{pa 4105 505}%
\special{pa 4104 504}%
\special{pa 4103 503}%
\special{pa 4103 501}%
\special{pa 4102 500}%
\special{pa 4101 499}%
\special{pa 4100 498}%
\special{pa 4100 497}%
\special{pa 4099 496}%
\special{pa 4099 495}%
\special{pa 4098 494}%
\special{pa 4098 493}%
\special{pa 4097 492}%
\special{pa 4097 490}%
\special{pa 4097 489}%
\special{pa 4097 488}%
\special{pa 4097 487}%
\special{pa 4097 486}%
\special{pa 4097 485}%
\special{pa 4097 484}%
\special{pa 4097 483}%
\special{pa 4097 482}%
\special{pa 4098 481}%
\special{pa 4098 479}%
\special{pa 4098 478}%
\special{pa 4099 477}%
\special{pa 4100 476}%
\special{pa 4100 475}%
\special{pa 4101 474}%
\special{pa 4102 473}%
\special{pa 4102 472}%
\special{pa 4103 471}%
\special{pa 4104 469}%
\special{pa 4105 468}%
\special{pa 4106 467}%
\special{pa 4107 466}%
\special{pa 4108 465}%
\special{pa 4109 464}%
\special{pa 4110 463}%
\special{pa 4112 462}%
\special{pa 4113 461}%
\special{pa 4114 460}%
\special{pa 4115 458}%
\special{pa 4116 457}%
\special{pa 4118 456}%
\special{pa 4119 455}%
\special{pa 4120 454}%
\special{pa 4121 453}%
\special{pa 4123 452}%
\special{pa 4124 451}%
\special{pa 4125 450}%
\special{pa 4126 449}%
\special{pa 4127 447}%
\special{pa 4128 446}%
\special{pa 4129 445}%
\special{pa 4131 444}%
\special{pa 4132 443}%
\special{pa 4133 442}%
\special{pa 4134 441}%
\special{pa 4134 440}%
\special{pa 4135 439}%
\special{pa 4136 438}%
\special{pa 4137 436}%
\special{pa 4138 435}%
\special{pa 4138 434}%
\special{pa 4139 433}%
\special{pa 4139 432}%
\special{pa 4140 431}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{sp}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{pa 4140 430}%
\special{sp}%
% FUNC 2 0 3 0
% 9 3630 830 4557 1897 4094 1359 4318 1359 4089 1044 3630 830 4557 1359 200 3 0 2
% 0.1*sin(pi*t*5)///t///0///3.5
\special{pn 8}%
\special{pa 4094 959}%
\special{pa 4095 958}%
\special{pa 4096 957}%
\special{pa 4098 956}%
\special{pa 4099 955}%
\special{pa 4100 953}%
\special{pa 4101 952}%
\special{pa 4102 951}%
\special{pa 4104 950}%
\special{pa 4105 949}%
\special{pa 4106 948}%
\special{pa 4107 947}%
\special{pa 4108 946}%
\special{pa 4109 945}%
\special{pa 4110 944}%
\special{pa 4110 942}%
\special{pa 4111 941}%
\special{pa 4112 940}%
\special{pa 4113 939}%
\special{pa 4113 938}%
\special{pa 4114 937}%
\special{pa 4114 936}%
\special{pa 4115 935}%
\special{pa 4115 934}%
\special{pa 4116 933}%
\special{pa 4116 931}%
\special{pa 4116 930}%
\special{pa 4116 929}%
\special{pa 4116 928}%
\special{pa 4116 927}%
\special{pa 4116 926}%
\special{pa 4116 925}%
\special{pa 4116 924}%
\special{pa 4116 923}%
\special{pa 4115 922}%
\special{pa 4115 920}%
\special{pa 4115 919}%
\special{pa 4114 918}%
\special{pa 4113 917}%
\special{pa 4113 916}%
\special{pa 4112 915}%
\special{pa 4111 914}%
\special{pa 4111 913}%
\special{pa 4110 912}%
\special{pa 4109 910}%
\special{pa 4108 909}%
\special{pa 4107 908}%
\special{pa 4106 907}%
\special{pa 4105 906}%
\special{pa 4104 905}%
\special{pa 4103 904}%
\special{pa 4101 903}%
\special{pa 4100 902}%
\special{pa 4099 901}%
\special{pa 4098 899}%
\special{pa 4097 898}%
\special{pa 4095 897}%
\special{pa 4094 896}%
\special{pa 4093 895}%
\special{pa 4092 894}%
\special{pa 4090 893}%
\special{pa 4089 892}%
\special{pa 4088 891}%
\special{pa 4087 890}%
\special{pa 4086 888}%
\special{pa 4085 887}%
\special{pa 4084 886}%
\special{pa 4082 885}%
\special{pa 4081 884}%
\special{pa 4080 883}%
\special{pa 4079 882}%
\special{pa 4079 881}%
\special{pa 4078 880}%
\special{pa 4077 879}%
\special{pa 4076 877}%
\special{pa 4075 876}%
\special{pa 4075 875}%
\special{pa 4074 874}%
\special{pa 4074 873}%
\special{pa 4073 872}%
\special{pa 4073 871}%
\special{pa 4072 870}%
\special{pa 4072 869}%
\special{pa 4072 867}%
\special{pa 4072 866}%
\special{pa 4072 865}%
\special{pa 4072 864}%
\special{pa 4072 863}%
\special{pa 4072 862}%
\special{pa 4072 861}%
\special{pa 4072 860}%
\special{pa 4073 859}%
\special{pa 4073 858}%
\special{pa 4073 856}%
\special{pa 4074 855}%
\special{pa 4074 854}%
\special{pa 4075 853}%
\special{pa 4076 852}%
\special{pa 4077 851}%
\special{pa 4077 850}%
\special{pa 4078 849}%
\special{sp}%
\special{pa 4078 849}%
\special{pa 4079 848}%
\special{pa 4080 847}%
\special{pa 4081 845}%
\special{pa 4082 844}%
\special{pa 4083 843}%
\special{pa 4084 842}%
\special{pa 4085 841}%
\special{pa 4086 840}%
\special{pa 4088 839}%
\special{pa 4089 838}%
\special{pa 4090 837}%
\special{pa 4091 836}%
\special{pa 4092 834}%
\special{pa 4094 833}%
\special{pa 4095 832}%
\special{pa 4096 831}%
\special{pa 4097 830}%
\special{pa 4099 829}%
\special{pa 4100 828}%
\special{pa 4101 827}%
\special{pa 4102 826}%
\special{pa 4103 824}%
\special{pa 4104 823}%
\special{pa 4105 822}%
\special{pa 4106 821}%
\special{pa 4107 820}%
\special{pa 4108 819}%
\special{pa 4109 818}%
\special{pa 4110 817}%
\special{pa 4111 816}%
\special{pa 4112 815}%
\special{pa 4113 813}%
\special{pa 4113 812}%
\special{pa 4114 811}%
\special{pa 4114 810}%
\special{pa 4115 809}%
\special{pa 4115 808}%
\special{pa 4116 807}%
\special{pa 4116 806}%
\special{pa 4116 805}%
\special{pa 4116 804}%
\special{pa 4116 802}%
\special{pa 4116 801}%
\special{pa 4116 800}%
\special{pa 4116 799}%
\special{pa 4116 798}%
\special{pa 4116 797}%
\special{pa 4116 796}%
\special{pa 4115 795}%
\special{pa 4115 794}%
\special{pa 4114 793}%
\special{pa 4114 791}%
\special{pa 4113 790}%
\special{pa 4112 789}%
\special{pa 4112 788}%
\special{pa 4111 787}%
\special{pa 4110 786}%
\special{pa 4109 785}%
\special{pa 4108 784}%
\special{pa 4107 783}%
\special{pa 4106 781}%
\special{pa 4105 780}%
\special{pa 4104 779}%
\special{pa 4103 778}%
\special{pa 4102 777}%
\special{pa 4101 776}%
\special{pa 4099 775}%
\special{pa 4098 774}%
\special{pa 4097 773}%
\special{pa 4096 772}%
\special{pa 4095 770}%
\special{pa 4093 769}%
\special{pa 4092 768}%
\special{pa 4091 767}%
\special{pa 4090 766}%
\special{pa 4088 765}%
\special{pa 4087 764}%
\special{pa 4086 763}%
\special{pa 4085 762}%
\special{pa 4084 761}%
\special{pa 4083 759}%
\special{pa 4082 758}%
\special{pa 4081 757}%
\special{pa 4080 756}%
\special{pa 4079 755}%
\special{pa 4078 754}%
\special{pa 4077 753}%
\special{pa 4076 752}%
\special{pa 4076 751}%
\special{pa 4075 750}%
\special{pa 4074 748}%
\special{pa 4074 747}%
\special{pa 4073 746}%
\special{pa 4073 745}%
\special{pa 4072 744}%
\special{pa 4072 743}%
\special{pa 4072 742}%
\special{pa 4072 741}%
\special{pa 4072 740}%
\special{pa 4072 738}%
\special{sp}%
\special{pa 4072 738}%
\special{pa 4072 737}%
\special{pa 4072 736}%
\special{pa 4072 735}%
\special{pa 4072 734}%
\special{pa 4072 733}%
\special{pa 4073 732}%
\special{pa 4073 731}%
\special{pa 4074 730}%
\special{pa 4074 729}%
\special{pa 4075 727}%
\special{pa 4076 726}%
\special{pa 4076 725}%
\special{pa 4077 724}%
\special{pa 4078 723}%
\special{pa 4079 722}%
\special{pa 4080 721}%
\special{pa 4081 720}%
\special{pa 4082 719}%
\special{pa 4083 718}%
\special{pa 4084 716}%
\special{pa 4085 715}%
\special{pa 4086 714}%
\special{pa 4087 713}%
\special{pa 4088 712}%
\special{pa 4090 711}%
\special{pa 4091 710}%
\special{pa 4092 709}%
\special{pa 4093 708}%
\special{pa 4095 707}%
\special{pa 4096 705}%
\special{pa 4097 704}%
\special{pa 4098 703}%
\special{pa 4099 702}%
\special{pa 4101 701}%
\special{pa 4102 700}%
\special{pa 4103 699}%
\special{pa 4104 698}%
\special{pa 4105 697}%
\special{pa 4106 695}%
\special{pa 4107 694}%
\special{pa 4108 693}%
\special{pa 4109 692}%
\special{pa 4110 691}%
\special{pa 4111 690}%
\special{pa 4112 689}%
\special{pa 4112 688}%
\special{pa 4113 687}%
\special{pa 4114 686}%
\special{pa 4114 684}%
\special{pa 4115 683}%
\special{pa 4115 682}%
\special{pa 4116 681}%
\special{pa 4116 680}%
\special{pa 4116 679}%
\special{pa 4116 678}%
\special{pa 4116 677}%
\special{pa 4116 676}%
\special{pa 4116 675}%
\special{pa 4116 673}%
\special{pa 4116 672}%
\special{pa 4116 671}%
\special{pa 4116 670}%
\special{pa 4115 669}%
\special{pa 4115 668}%
\special{pa 4114 667}%
\special{pa 4114 666}%
\special{pa 4113 665}%
\special{pa 4113 664}%
\special{pa 4112 662}%
\special{pa 4111 661}%
\special{pa 4110 660}%
\special{pa 4109 659}%
\special{pa 4108 658}%
\special{pa 4107 657}%
\special{pa 4106 656}%
\special{pa 4105 655}%
\special{pa 4104 654}%
\special{pa 4103 652}%
\special{pa 4102 651}%
\special{pa 4101 650}%
\special{pa 4100 649}%
\special{pa 4099 648}%
\special{pa 4097 647}%
\special{pa 4096 646}%
\special{pa 4095 645}%
\special{pa 4094 644}%
\special{pa 4092 643}%
\special{pa 4091 641}%
\special{pa 4090 640}%
\special{pa 4089 639}%
\special{pa 4088 638}%
\special{pa 4086 637}%
\special{pa 4085 636}%
\special{pa 4084 635}%
\special{pa 4083 634}%
\special{pa 4082 633}%
\special{pa 4081 632}%
\special{pa 4080 630}%
\special{pa 4079 629}%
\special{pa 4078 628}%
\special{sp}%
\special{pa 4078 628}%
\special{pa 4077 627}%
\special{pa 4077 626}%
\special{pa 4076 625}%
\special{pa 4075 624}%
\special{pa 4074 623}%
\special{pa 4074 622}%
\special{pa 4073 621}%
\special{pa 4073 619}%
\special{pa 4073 618}%
\special{pa 4072 617}%
\special{pa 4072 616}%
\special{pa 4072 615}%
\special{pa 4072 614}%
\special{pa 4072 613}%
\special{pa 4072 612}%
\special{pa 4072 611}%
\special{pa 4072 609}%
\special{pa 4072 608}%
\special{pa 4072 607}%
\special{pa 4073 606}%
\special{pa 4073 605}%
\special{pa 4074 604}%
\special{pa 4074 603}%
\special{pa 4075 602}%
\special{pa 4075 601}%
\special{pa 4076 600}%
\special{pa 4077 598}%
\special{pa 4078 597}%
\special{pa 4079 596}%
\special{pa 4079 595}%
\special{pa 4080 594}%
\special{pa 4081 593}%
\special{pa 4082 592}%
\special{pa 4084 591}%
\special{pa 4085 590}%
\special{pa 4086 589}%
\special{pa 4087 587}%
\special{pa 4088 586}%
\special{pa 4089 585}%
\special{pa 4091 584}%
\special{pa 4092 583}%
\special{pa 4093 582}%
\special{pa 4094 581}%
\special{pa 4095 580}%
\special{pa 4097 579}%
\special{pa 4098 578}%
\special{pa 4099 576}%
\special{pa 4100 575}%
\special{pa 4101 574}%
\special{pa 4103 573}%
\special{pa 4104 572}%
\special{pa 4105 571}%
\special{pa 4106 570}%
\special{pa 4107 569}%
\special{pa 4108 568}%
\special{pa 4109 566}%
\special{pa 4110 565}%
\special{pa 4111 564}%
\special{pa 4111 563}%
\special{pa 4112 562}%
\special{pa 4113 561}%
\special{pa 4113 560}%
\special{pa 4114 559}%
\special{pa 4115 558}%
\special{pa 4115 557}%
\special{pa 4115 555}%
\special{pa 4116 554}%
\special{pa 4116 553}%
\special{pa 4116 552}%
\special{pa 4116 551}%
\special{pa 4116 550}%
\special{pa 4116 549}%
\special{pa 4116 548}%
\special{pa 4116 547}%
\special{pa 4116 546}%
\special{pa 4116 544}%
\special{pa 4115 543}%
\special{pa 4115 542}%
\special{pa 4114 541}%
\special{pa 4114 540}%
\special{pa 4113 539}%
\special{pa 4113 538}%
\special{pa 4112 537}%
\special{pa 4111 536}%
\special{pa 4110 535}%
\special{pa 4110 533}%
\special{pa 4109 532}%
\special{pa 4108 531}%
\special{pa 4107 530}%
\special{pa 4106 529}%
\special{pa 4105 528}%
\special{pa 4104 527}%
\special{pa 4102 526}%
\special{pa 4101 525}%
\special{pa 4100 524}%
\special{pa 4099 522}%
\special{pa 4098 521}%
\special{pa 4096 520}%
\special{pa 4095 519}%
\special{pa 4094 518}%
\special{sp}%
\special{pa 4094 518}%
\special{pa 4093 517}%
\special{pa 4092 516}%
\special{pa 4090 515}%
\special{pa 4089 514}%
\special{pa 4088 512}%
\special{pa 4087 511}%
\special{pa 4086 510}%
\special{pa 4084 509}%
\special{pa 4083 508}%
\special{pa 4082 507}%
\special{pa 4081 506}%
\special{pa 4080 505}%
\special{pa 4079 504}%
\special{pa 4078 503}%
\special{pa 4078 501}%
\special{pa 4077 500}%
\special{pa 4076 499}%
\special{pa 4075 498}%
\special{pa 4075 497}%
\special{pa 4074 496}%
\special{pa 4074 495}%
\special{pa 4073 494}%
\special{pa 4073 493}%
\special{pa 4072 492}%
\special{pa 4072 490}%
\special{pa 4072 489}%
\special{pa 4072 488}%
\special{pa 4072 487}%
\special{pa 4072 486}%
\special{pa 4072 485}%
\special{pa 4072 484}%
\special{pa 4072 483}%
\special{pa 4072 482}%
\special{pa 4073 481}%
\special{pa 4073 479}%
\special{pa 4073 478}%
\special{pa 4074 477}%
\special{pa 4075 476}%
\special{pa 4075 475}%
\special{pa 4076 474}%
\special{pa 4077 473}%
\special{pa 4077 472}%
\special{pa 4078 471}%
\special{pa 4079 469}%
\special{pa 4080 468}%
\special{pa 4081 467}%
\special{pa 4082 466}%
\special{pa 4083 465}%
\special{pa 4084 464}%
\special{pa 4085 463}%
\special{pa 4087 462}%
\special{pa 4088 461}%
\special{pa 4089 460}%
\special{pa 4090 458}%
\special{pa 4091 457}%
\special{pa 4093 456}%
\special{pa 4094 455}%
\special{pa 4095 454}%
\special{pa 4096 453}%
\special{pa 4098 452}%
\special{pa 4099 451}%
\special{pa 4100 450}%
\special{pa 4101 449}%
\special{pa 4102 447}%
\special{pa 4103 446}%
\special{pa 4104 445}%
\special{pa 4106 444}%
\special{pa 4107 443}%
\special{pa 4108 442}%
\special{pa 4109 441}%
\special{pa 4109 440}%
\special{pa 4110 439}%
\special{pa 4111 438}%
\special{pa 4112 436}%
\special{pa 4113 435}%
\special{pa 4113 434}%
\special{pa 4114 433}%
\special{pa 4114 432}%
\special{pa 4115 431}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{sp}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{pa 4115 430}%
\special{sp}%
% STR 2 0 3 0
% 3 2020 4250 2020 4350 2 0
% (g)
\put(20.2000,-39.5000){\makebox(0,0)[lb]{(g)}}%
% STR 2 0 3 0
% 3 4000 4260 4000 4360 2 0
% (h)
\put(40.0000,-39.6000){\makebox(0,0)[lb]{(h)}}%
% STR 2 0 3 0
% 3 2030 2330 2030 2430 2 0
% (e)
\put(20.3000,-20.3000){\makebox(0,0)[lb]{(e)}}%
% STR 2 0 3 0
% 3 4020 2330 4020 2430 2 0
% (f)
\put(40.2000,-20.3000){\makebox(0,0)[lb]{(f)}}%
% CIRCLE 1 1 3 0
% 4 4120 3500 4620 3500 4620 3500 -220 3500
% 
\special{pn 13}%
\special{ar 4120 3100 500 500  3.1415927 3.2615927}%
\special{ar 4120 3100 500 500  3.3335927 3.4535927}%
\special{ar 4120 3100 500 500  3.5255927 3.6455927}%
\special{ar 4120 3100 500 500  3.7175927 3.8375927}%
\special{ar 4120 3100 500 500  3.9095927 4.0295927}%
\special{ar 4120 3100 500 500  4.1015927 4.2215927}%
\special{ar 4120 3100 500 500  4.2935927 4.4135927}%
\special{ar 4120 3100 500 500  4.4855927 4.6055927}%
\special{ar 4120 3100 500 500  4.6775927 4.7975927}%
\special{ar 4120 3100 500 500  4.8695927 4.9895927}%
\special{ar 4120 3100 500 500  5.0615927 5.1815927}%
\special{ar 4120 3100 500 500  5.2535927 5.3735927}%
\special{ar 4120 3100 500 500  5.4455927 5.5655927}%
\special{ar 4120 3100 500 500  5.6375927 5.7575927}%
\special{ar 4120 3100 500 500  5.8295927 5.9495927}%
\special{ar 4120 3100 500 500  6.0215927 6.1415927}%
\special{ar 4120 3100 500 500  6.2135927 6.2831853}%
% CIRCLE 1 1 3 0
% 4 4110 1860 4610 1860 4610 1860 -230 1860
% 
\special{pn 13}%
\special{ar 4110 1460 500 500  3.1415927 3.2615927}%
\special{ar 4110 1460 500 500  3.3335927 3.4535927}%
\special{ar 4110 1460 500 500  3.5255927 3.6455927}%
\special{ar 4110 1460 500 500  3.7175927 3.8375927}%
\special{ar 4110 1460 500 500  3.9095927 4.0295927}%
\special{ar 4110 1460 500 500  4.1015927 4.2215927}%
\special{ar 4110 1460 500 500  4.2935927 4.4135927}%
\special{ar 4110 1460 500 500  4.4855927 4.6055927}%
\special{ar 4110 1460 500 500  4.6775927 4.7975927}%
\special{ar 4110 1460 500 500  4.8695927 4.9895927}%
\special{ar 4110 1460 500 500  5.0615927 5.1815927}%
\special{ar 4110 1460 500 500  5.2535927 5.3735927}%
\special{ar 4110 1460 500 500  5.4455927 5.5655927}%
\special{ar 4110 1460 500 500  5.6375927 5.7575927}%
\special{ar 4110 1460 500 500  5.8295927 5.9495927}%
\special{ar 4110 1460 500 500  6.0215927 6.1415927}%
\special{ar 4110 1460 500 500  6.2135927 6.2831853}%
% STR 2 0 3 0
% 3 4420 1310 4420 1410 2 0
% $\chi$
\put(44.2000,-10.1000){\makebox(0,0)[lb]{$\chi$}}%
% STR 2 0 3 0
% 3 2720 1960 2720 2060 2 0
% $d$
\put(27.2000,-16.6000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 1400 1950 1400 2050 2 0
% $s$
\put(14.0000,-16.5000){\makebox(0,0)[lb]{$s$}}%
% STR 2 0 3 0
% 3 2840 1730 2840 1830 2 0
% $p$
\put(28.4000,-14.3000){\makebox(0,0)[lb]{$p$}}%
% STR 2 0 3 0
% 3 1320 1720 1320 1820 2 0
% $p^{\prime}$
\put(13.2000,-14.2000){\makebox(0,0)[lb]{$p^{\prime}$}}%
% STR 2 0 3 0
% 3 2120 1960 2120 2060 2 0
% $j$
\put(21.2000,-16.6000){\makebox(0,0)[lb]{$j$}}%
% STR 2 0 3 0
% 3 2080 650 2080 750 2 0
% $\mu \nu$
\put(20.8000,-3.5000){\makebox(0,0)[lb]{$\mu \nu$}}%
\end{picture}%

